Physics-informed X-ray tomography of magnetization and material parameters

Three-dimensional spin textures are stabilized by microscopic interactions within their host materials. X-ray vector tomography can image these nanoscale structures, but weak magnetic contrast and a limited range of viewing angles often leave parts of the magnetization poorly determined. Here we show that a reconstruction constrained by the micromagnetic energy recovers the three-dimensional magnetization from such data and gains sensitivity to the underlying material interactions. Applied to the chiral magnet Co$_8$Zn$_9$Mn$_3$, the method resolves the three-dimensional helical texture even from a small fraction of the dual-axis projections typically required for a successful tomographic reconstruction, or from a single tilt axis alone. By testing which ratio of exchange to Dzyaloshinskii-Moriya interaction in the reconstruction best reproduces the measured projections, we obtain a value for the sample that differs by about 10 % from the literature value derived from the helical winding period. Taken together, our findings suggest a way to reduce the time needed for vector tomography and to extend it to determining fundamental magnetic interactions in a material.

==> figures/adgrid_gallery.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.500000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.500000}{11.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{xcolor}\usepackage{amssymb}\usepackage{amsmath}\usepackage{bm}
%%   % ============================================================================
%%   % notation.tex -- SINGLE SOURCE OF TRUTH for tomochiral-paper symbol shortcuts.
%%   %
%%   % Used in three places (so a symbol is defined exactly once):
%%   %   * main.tex                        -- \input{notation.tex}
%%   %   * figures/_preview.tex            -- \input{../notation.tex}
%%   %   * the matplotlib figures          -- fig_modules/_common.py injects the
%%   %                                        contents of THIS file into both
%%   %                                        pgf.preamble and text.latex.preamble.
%%   %
%%   % RULE (see CLAUDE.md): every symbol that appears in the prose, equations, or a
%%   % plot label must go through a macro defined here. To add a symbol, add ONE
%%   % \newcommand below and use it everywhere. Plain unambiguous single letters
%%   % (A, D, c, x, the coordinates x,y,z, and the scalars gamma, rho) are written
%%   % literally by convention and intentionally have no macro. A bare lambda is the
%%   % GENERIC weight of \Jobj = Ldata^2 + lambda R only; a weight tied to one regularizer
%%   % is \lamtik (Tikhonov) or \lamE (micromagnetic energy).
%%   % ============================================================================
%%   
%%   % ---- magnetization, fields, beam --------------------------------------------
%%   \newcommand{\Mvec}{\mathbf{M}}                 % magnetization in physical units
%%   \newcommand{\mvec}{\mathbf{m}}                 % magnetization (unit vector field), m = M/Ms
%%   \newcommand{\mstar}{\mathbf{m}^{\star}}        % reconstructed magnetization
%%   \newcommand{\mgt}{\mathbf{m}^{\mathrm{GT}}}    % synthetic ground-truth magnetization
%%   \newcommand{\mx}{m_x}
%%   \newcommand{\my}{m_y}
%%   \newcommand{\mz}{m_z}
%%   \newcommand{\khat}{\hat{\mathbf{k}}}           % beam direction
%%   \newcommand{\xhat}{\hat{x}}
%%   \newcommand{\yhat}{\hat{y}}
%%   \newcommand{\zhat}{\hat{z}}
%%   \newcommand{\Hdem}{\mathbf{H}^{\mathrm{dem}}}  % demagnetizing field
%%   
%%   % ---- measurements / forward model -------------------------------------------
%%   \newcommand{\Cp}{C^{+}}                        % positive-helicity transmission
%%   \newcommand{\Cm}{C^{-}}                        % negative-helicity transmission
%%   \newcommand{\Cpm}{C^{\pm}}
%%   \newcommand{\sigp}{\sigma^{+}}                 % positive beam helicity
%%   \newcommand{\sigm}{\sigma^{-}}
%%   \newcommand{\sigpm}{\sigma^{\pm}}
%%   \newcommand{\Rop}{\mathcal{R}}                 % X-ray / Radon transform
%%   \newcommand{\pvec}{\mathbf{p}}                 % forward-model projection
%%   \newcommand{\yvec}{\mathbf{y}}                 % measured projection
%%   \newcommand{\dvec}{\mathbf{d}}                 % relative C+/C- registration shift (px)
%%   
%%   % ---- dual-axis tilt-series angles -------------------------------------------
%%   % Every projection has exactly one nonzero tilt angle: (\thxz, 0) or (0, \thyz).
%%   % \sxz / \thxz: rotation about y-hat, beams sweep the xz plane, resolves m_x and m_z
%%   % \syz / \thyz: rotation about x-hat, beams sweep the yz plane, resolves m_y and m_z
%%   % Angle ranges live in main.tex and Fig. 1, never here.
%%   % \xspace so the series names can be written as ordinary words in prose and labels
%%   \usepackage{xspace}
%%   \newcommand{\sxz}{$xz$ series\xspace}
%%   \newcommand{\syz}{$yz$ series\xspace}
%%   \newcommand{\thxz}{\theta_{xz}}
%%   \newcommand{\thyz}{\theta_{yz}}
%%   
%%   % ---- losses / objective -----------------------------------------------------
%%   \newcommand{\Ldata}{\mathcal{L}_{\mathrm{data}}}
%%   \newcommand{\Ldataabs}{\mathcal{L}_{\mathrm{data}}^{\mathrm{abs}}} % reported global NRMSE of the electron-density channel
%%   \newcommand{\Ltv}{\mathcal{L}_{\mathrm{TV}}}
%%   \newcommand{\Rreg}{R}                          % generic regularizer in \Jobj = Ldata^2 + lambda R (Radon stays \Rop)
%%   \newcommand{\Jobj}{\mathcal{L}}                % joint objective (the loss), \Jobj = Ldata^2 + lamE Etot; not J (exchange)
%%   \newcommand{\errm}{\varepsilon_{m}}            % relative reconstruction error vs synthetic ground truth (defined in Methods)
%%   
%%   % ---- regularizer tags: label the reconstruction variants in figures ---------
%%   % One penalty symbol for both Tikhonov variants: the disk mask is stated in words, not
%%   % carried in the notation. \regtikw = the mask-confined variant (ED Fig. 4), \regtik = the
%%   % unmasked ED variant; the ED figure that shows both separates them by label, not by symbol.
%%   \newcommand{\regtik}{\lamtik\,\lVert\mvec\rVert^2}      % unmasked Tikhonov baseline (ED only)
%%   \newcommand{\regtikw}{\lamtik\,\lVert\mvec\rVert^2}     % Tikhonov baseline (mask-confined, ED only)
%%   \newcommand{\regphys}{\lamE\,\Etot}                     % physics prior
%%   
%%   % ---- micromagnetic energy ---------------------------------------------------
%%   \newcommand{\Etot}{E_{\mathrm{total}}}
%%   \newcommand{\Eex}{E^{\mathrm{ex}}}
%%   \newcommand{\Edem}{E^{\mathrm{dem}}}
%%   \newcommand{\Edmi}{E^{\mathrm{dmi}}}
%%   
%%   % ---- material parameters / length scales ------------------------------------
%%   \newcommand{\Ms}{M_{\mathrm{s}}}               % saturation magnetization
%%   \newcommand{\lex}{\ell_{\mathrm{ex}}}          % exchange length
%%   \newcommand{\LD}{L_D}                          % helical (DMI) length
%%   \newcommand{\lD}{\ell_D}                       % DMI length 2A/D
%%   
%%   % ---- regularization weights and operating points ----------------------------
%%   \newcommand{\lamtik}{\lambda^{\mathrm{Tik}}}   % Tikhonov weight
%%   \newcommand{\lamE}{\lambda^{E}}                % micromagnetic-energy weight
%%   \newcommand{\lamTV}{\lambda^{\mathrm{TV}}}     % TV weight (ED charge figure)
%%   \newcommand{\lamtikbal}{\lamtik_{\mathrm{bal}}} % Tikhonov weight of ED Fig. 4 (1)
%%   \newcommand{\lamlow}{\lamE_{\mathrm{low}}}      % energy operating points (Fig. 2)
%%   \newcommand{\lambal}{\lamE_{\mathrm{bal}}}
%%   \newcommand{\lamhigh}{\lamE_{\mathrm{high}}}
%%   
%%   % ---- material name ----------------------------------------------------------
%%   \newcommand{\CoZnMnComp}{\mathrm{Co}_{8}\mathrm{Zn}_{9}\mathrm{Mn}_{3}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.056870in}{5.229374in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.056870in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.056870in}{5.229374in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.229374in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{2.529374in}}%
\pgfpathlineto{\pgfqpoint{3.516870in}{2.529374in}}%
\pgfpathlineto{\pgfqpoint{3.516870in}{4.829374in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{4.829374in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{2.529374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691152in}{2.529374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691152in,y=2.446041in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146913in}{2.529374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146913in,y=2.446041in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602674in}{2.529374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.602674in,y=2.446041in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058435in}{2.529374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.058435in,y=2.446041in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514196in}{2.529374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.514196in,y=2.446041in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969957in}{2.529374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.969957in,y=2.446041in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425718in}{2.529374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.425718in,y=2.446041in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.058435in,y=2.291720in,,top]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}deviation from literature value (\%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{2.649828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306787in, y=2.611248in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{3.139004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306787in, y=3.100424in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.95}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{3.628181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306787in, y=3.589600in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{4.117357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306787in, y=4.078776in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{4.606533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306787in, y=4.567952in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251232in,y=3.679374in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Ldata$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{2.529374in}}{\pgfqpoint{2.916870in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.192099in}{3.167470in}}%
\pgfpathlineto{\pgfqpoint{1.214486in}{3.135760in}}%
\pgfpathlineto{\pgfqpoint{1.232396in}{3.111531in}}%
\pgfpathlineto{\pgfqpoint{1.250305in}{3.088315in}}%
\pgfpathlineto{\pgfqpoint{1.268215in}{3.066112in}}%
\pgfpathlineto{\pgfqpoint{1.286124in}{3.044923in}}%
\pgfpathlineto{\pgfqpoint{1.304034in}{3.024746in}}%
\pgfpathlineto{\pgfqpoint{1.321943in}{3.005583in}}%
\pgfpathlineto{\pgfqpoint{1.339853in}{2.987432in}}%
\pgfpathlineto{\pgfqpoint{1.357762in}{2.970295in}}%
\pgfpathlineto{\pgfqpoint{1.375672in}{2.954170in}}%
\pgfpathlineto{\pgfqpoint{1.393581in}{2.939059in}}%
\pgfpathlineto{\pgfqpoint{1.411491in}{2.924961in}}%
\pgfpathlineto{\pgfqpoint{1.429400in}{2.911875in}}%
\pgfpathlineto{\pgfqpoint{1.447310in}{2.899803in}}%
\pgfpathlineto{\pgfqpoint{1.465219in}{2.888744in}}%
\pgfpathlineto{\pgfqpoint{1.483129in}{2.878698in}}%
\pgfpathlineto{\pgfqpoint{1.501038in}{2.869665in}}%
\pgfpathlineto{\pgfqpoint{1.518948in}{2.861645in}}%
\pgfpathlineto{\pgfqpoint{1.536857in}{2.854638in}}%
\pgfpathlineto{\pgfqpoint{1.554767in}{2.848644in}}%
\pgfpathlineto{\pgfqpoint{1.572676in}{2.843663in}}%
\pgfpathlineto{\pgfqpoint{1.590586in}{2.839695in}}%
\pgfpathlineto{\pgfqpoint{1.604018in}{2.837384in}}%
\pgfpathlineto{\pgfqpoint{1.617450in}{2.835643in}}%
\pgfpathlineto{\pgfqpoint{1.630882in}{2.834472in}}%
\pgfpathlineto{\pgfqpoint{1.644314in}{2.833870in}}%
\pgfpathlineto{\pgfqpoint{1.657746in}{2.833839in}}%
\pgfpathlineto{\pgfqpoint{1.671178in}{2.834377in}}%
\pgfpathlineto{\pgfqpoint{1.684610in}{2.835485in}}%
\pgfpathlineto{\pgfqpoint{1.698043in}{2.837163in}}%
\pgfpathlineto{\pgfqpoint{1.711475in}{2.839410in}}%
\pgfpathlineto{\pgfqpoint{1.724907in}{2.842228in}}%
\pgfpathlineto{\pgfqpoint{1.742816in}{2.846871in}}%
\pgfpathlineto{\pgfqpoint{1.760726in}{2.852527in}}%
\pgfpathlineto{\pgfqpoint{1.778635in}{2.859196in}}%
\pgfpathlineto{\pgfqpoint{1.796545in}{2.866878in}}%
\pgfpathlineto{\pgfqpoint{1.814454in}{2.875574in}}%
\pgfpathlineto{\pgfqpoint{1.832364in}{2.885282in}}%
\pgfpathlineto{\pgfqpoint{1.850273in}{2.896004in}}%
\pgfpathlineto{\pgfqpoint{1.868183in}{2.907738in}}%
\pgfpathlineto{\pgfqpoint{1.886092in}{2.920485in}}%
\pgfpathlineto{\pgfqpoint{1.904002in}{2.934246in}}%
\pgfpathlineto{\pgfqpoint{1.921911in}{2.949020in}}%
\pgfpathlineto{\pgfqpoint{1.939821in}{2.964806in}}%
\pgfpathlineto{\pgfqpoint{1.957730in}{2.981606in}}%
\pgfpathlineto{\pgfqpoint{1.975640in}{2.999419in}}%
\pgfpathlineto{\pgfqpoint{1.993549in}{3.018245in}}%
\pgfpathlineto{\pgfqpoint{2.011459in}{3.038083in}}%
\pgfpathlineto{\pgfqpoint{2.029368in}{3.058935in}}%
\pgfpathlineto{\pgfqpoint{2.047278in}{3.080800in}}%
\pgfpathlineto{\pgfqpoint{2.065187in}{3.103678in}}%
\pgfpathlineto{\pgfqpoint{2.083097in}{3.127569in}}%
\pgfpathlineto{\pgfqpoint{2.083097in}{3.127569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{2.529374in}}{\pgfqpoint{2.916870in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.651777in}{2.529374in}}%
\pgfpathlineto{\pgfqpoint{1.651777in}{4.829374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{2.529374in}}{\pgfqpoint{2.916870in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.134395in}{3.013218in}}%
\pgfpathlineto{\pgfqpoint{2.152717in}{2.996709in}}%
\pgfpathlineto{\pgfqpoint{2.171039in}{2.981008in}}%
\pgfpathlineto{\pgfqpoint{2.189361in}{2.966117in}}%
\pgfpathlineto{\pgfqpoint{2.207683in}{2.952034in}}%
\pgfpathlineto{\pgfqpoint{2.226005in}{2.938759in}}%
\pgfpathlineto{\pgfqpoint{2.244327in}{2.926294in}}%
\pgfpathlineto{\pgfqpoint{2.262650in}{2.914637in}}%
\pgfpathlineto{\pgfqpoint{2.280972in}{2.903789in}}%
\pgfpathlineto{\pgfqpoint{2.299294in}{2.893749in}}%
\pgfpathlineto{\pgfqpoint{2.317616in}{2.884519in}}%
\pgfpathlineto{\pgfqpoint{2.335938in}{2.876097in}}%
\pgfpathlineto{\pgfqpoint{2.354260in}{2.868483in}}%
\pgfpathlineto{\pgfqpoint{2.372582in}{2.861679in}}%
\pgfpathlineto{\pgfqpoint{2.390904in}{2.855682in}}%
\pgfpathlineto{\pgfqpoint{2.409226in}{2.850495in}}%
\pgfpathlineto{\pgfqpoint{2.427548in}{2.846117in}}%
\pgfpathlineto{\pgfqpoint{2.445870in}{2.842547in}}%
\pgfpathlineto{\pgfqpoint{2.464192in}{2.839785in}}%
\pgfpathlineto{\pgfqpoint{2.482514in}{2.837833in}}%
\pgfpathlineto{\pgfqpoint{2.500836in}{2.836689in}}%
\pgfpathlineto{\pgfqpoint{2.519158in}{2.836354in}}%
\pgfpathlineto{\pgfqpoint{2.537480in}{2.836827in}}%
\pgfpathlineto{\pgfqpoint{2.555802in}{2.838110in}}%
\pgfpathlineto{\pgfqpoint{2.574124in}{2.840200in}}%
\pgfpathlineto{\pgfqpoint{2.592446in}{2.843100in}}%
\pgfpathlineto{\pgfqpoint{2.610768in}{2.846808in}}%
\pgfpathlineto{\pgfqpoint{2.629090in}{2.851325in}}%
\pgfpathlineto{\pgfqpoint{2.647413in}{2.856651in}}%
\pgfpathlineto{\pgfqpoint{2.665735in}{2.862785in}}%
\pgfpathlineto{\pgfqpoint{2.684057in}{2.869729in}}%
\pgfpathlineto{\pgfqpoint{2.702379in}{2.877480in}}%
\pgfpathlineto{\pgfqpoint{2.720701in}{2.886041in}}%
\pgfpathlineto{\pgfqpoint{2.739023in}{2.895410in}}%
\pgfpathlineto{\pgfqpoint{2.757345in}{2.905588in}}%
\pgfpathlineto{\pgfqpoint{2.775667in}{2.916574in}}%
\pgfpathlineto{\pgfqpoint{2.793989in}{2.928369in}}%
\pgfpathlineto{\pgfqpoint{2.812311in}{2.940973in}}%
\pgfpathlineto{\pgfqpoint{2.830633in}{2.954386in}}%
\pgfpathlineto{\pgfqpoint{2.848955in}{2.968607in}}%
\pgfpathlineto{\pgfqpoint{2.867277in}{2.983637in}}%
\pgfpathlineto{\pgfqpoint{2.885599in}{2.999476in}}%
\pgfpathlineto{\pgfqpoint{2.903921in}{3.016123in}}%
\pgfpathlineto{\pgfqpoint{2.926824in}{3.038070in}}%
\pgfpathlineto{\pgfqpoint{2.949726in}{3.061280in}}%
\pgfpathlineto{\pgfqpoint{2.972629in}{3.085753in}}%
\pgfpathlineto{\pgfqpoint{2.995531in}{3.111491in}}%
\pgfpathlineto{\pgfqpoint{3.018434in}{3.138491in}}%
\pgfpathlineto{\pgfqpoint{3.041337in}{3.166756in}}%
\pgfpathlineto{\pgfqpoint{3.045917in}{3.172560in}}%
\pgfpathlineto{\pgfqpoint{3.045917in}{3.172560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{2.529374in}}{\pgfqpoint{2.916870in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.517591in}{2.529374in}}%
\pgfpathlineto{\pgfqpoint{2.517591in}{4.829374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{2.529374in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{4.829374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516870in}{2.529374in}}%
\pgfpathlineto{\pgfqpoint{3.516870in}{4.829374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{2.529374in}}%
\pgfpathlineto{\pgfqpoint{3.516870in}{2.529374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{4.829374in}}%
\pgfpathlineto{\pgfqpoint{3.516870in}{4.829374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651777in,y=2.598374in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.91\,A_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{2.529374in}}{\pgfqpoint{2.916870in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690914in}{3.868101in}}%
\pgfpathlineto{\pgfqpoint{0.919232in}{3.655171in}}%
\pgfpathlineto{\pgfqpoint{1.001171in}{3.552206in}}%
\pgfpathlineto{\pgfqpoint{1.064814in}{3.451155in}}%
\pgfpathlineto{\pgfqpoint{1.128457in}{3.327558in}}%
\pgfpathlineto{\pgfqpoint{1.192099in}{3.199063in}}%
\pgfpathlineto{\pgfqpoint{1.255742in}{3.084560in}}%
\pgfpathlineto{\pgfqpoint{1.319385in}{2.995936in}}%
\pgfpathlineto{\pgfqpoint{1.383027in}{2.923866in}}%
\pgfpathlineto{\pgfqpoint{1.446670in}{2.875324in}}%
\pgfpathlineto{\pgfqpoint{1.510313in}{2.844982in}}%
\pgfpathlineto{\pgfqpoint{1.573955in}{2.849384in}}%
\pgfpathlineto{\pgfqpoint{1.637598in}{2.844954in}}%
\pgfpathlineto{\pgfqpoint{1.701241in}{2.850995in}}%
\pgfpathlineto{\pgfqpoint{1.764883in}{2.868944in}}%
\pgfpathlineto{\pgfqpoint{1.828526in}{2.899525in}}%
\pgfpathlineto{\pgfqpoint{1.892169in}{2.933596in}}%
\pgfpathlineto{\pgfqpoint{1.955811in}{2.979342in}}%
\pgfpathlineto{\pgfqpoint{2.019454in}{3.039295in}}%
\pgfpathlineto{\pgfqpoint{2.083097in}{3.112703in}}%
\pgfpathlineto{\pgfqpoint{2.146739in}{3.179180in}}%
\pgfpathlineto{\pgfqpoint{2.210382in}{3.256518in}}%
\pgfpathlineto{\pgfqpoint{2.274025in}{3.335615in}}%
\pgfpathlineto{\pgfqpoint{2.285958in}{3.349752in}}%
\pgfpathlineto{\pgfqpoint{2.514276in}{3.665480in}}%
\pgfpathlineto{\pgfqpoint{2.741798in}{3.955653in}}%
\pgfpathlineto{\pgfqpoint{2.970116in}{4.204682in}}%
\pgfpathlineto{\pgfqpoint{3.197639in}{4.418149in}}%
\pgfpathlineto{\pgfqpoint{3.425957in}{4.524962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.517591in,y=2.598374in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1.10\,D_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{2.529374in}}{\pgfqpoint{2.916870in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691152in}{4.418915in}}%
\pgfpathlineto{\pgfqpoint{0.919033in}{4.438836in}}%
\pgfpathlineto{\pgfqpoint{1.146913in}{4.336112in}}%
\pgfpathlineto{\pgfqpoint{1.374794in}{4.059764in}}%
\pgfpathlineto{\pgfqpoint{1.602674in}{3.726667in}}%
\pgfpathlineto{\pgfqpoint{1.678634in}{3.609610in}}%
\pgfpathlineto{\pgfqpoint{1.754594in}{3.481751in}}%
\pgfpathlineto{\pgfqpoint{1.830555in}{3.364326in}}%
\pgfpathlineto{\pgfqpoint{1.906515in}{3.262243in}}%
\pgfpathlineto{\pgfqpoint{1.982475in}{3.168247in}}%
\pgfpathlineto{\pgfqpoint{2.058435in}{3.078826in}}%
\pgfpathlineto{\pgfqpoint{2.134395in}{3.005170in}}%
\pgfpathlineto{\pgfqpoint{2.210355in}{2.945562in}}%
\pgfpathlineto{\pgfqpoint{2.286316in}{2.905505in}}%
\pgfpathlineto{\pgfqpoint{2.362276in}{2.873647in}}%
\pgfpathlineto{\pgfqpoint{2.438236in}{2.853323in}}%
\pgfpathlineto{\pgfqpoint{2.514196in}{2.847869in}}%
\pgfpathlineto{\pgfqpoint{2.590156in}{2.841227in}}%
\pgfpathlineto{\pgfqpoint{2.666116in}{2.849565in}}%
\pgfpathlineto{\pgfqpoint{2.742076in}{2.885922in}}%
\pgfpathlineto{\pgfqpoint{2.818037in}{2.940714in}}%
\pgfpathlineto{\pgfqpoint{2.893997in}{3.006450in}}%
\pgfpathlineto{\pgfqpoint{2.969957in}{3.085976in}}%
\pgfpathlineto{\pgfqpoint{3.045917in}{3.178961in}}%
\pgfpathlineto{\pgfqpoint{3.121877in}{3.298731in}}%
\pgfpathlineto{\pgfqpoint{3.197837in}{3.393092in}}%
\pgfpathlineto{\pgfqpoint{3.425718in}{3.629430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{2.529374in}}{\pgfqpoint{2.916870in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691103in}{3.060546in}}%
\pgfpathlineto{\pgfqpoint{1.146913in}{3.061922in}}%
\pgfpathlineto{\pgfqpoint{1.602724in}{3.062465in}}%
\pgfpathlineto{\pgfqpoint{1.830530in}{3.071432in}}%
\pgfpathlineto{\pgfqpoint{1.944532in}{3.075206in}}%
\pgfpathlineto{\pgfqpoint{2.058435in}{3.078829in}}%
\pgfpathlineto{\pgfqpoint{2.172338in}{3.094025in}}%
\pgfpathlineto{\pgfqpoint{2.286340in}{3.096082in}}%
\pgfpathlineto{\pgfqpoint{2.514245in}{3.095110in}}%
\pgfpathlineto{\pgfqpoint{2.969957in}{3.099849in}}%
\pgfpathlineto{\pgfqpoint{3.425767in}{3.122180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{2.529374in}}{\pgfqpoint{2.916870in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691152in}{4.418915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{2.529374in}}{\pgfqpoint{2.916870in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514196in}{2.847869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{2.529374in}}{\pgfqpoint{2.916870in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425718in}{3.629430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{2.529374in}}{\pgfqpoint{2.916870in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058435in}{3.078826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427626in}{4.707846in}}%
\pgfpathlineto{\pgfqpoint{1.505404in}{4.707846in}}%
\pgfpathlineto{\pgfqpoint{1.583181in}{4.707846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660959in,y=4.673818in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861153in}{4.707846in}}%
\pgfpathlineto{\pgfqpoint{1.938930in}{4.707846in}}%
\pgfpathlineto{\pgfqpoint{2.016708in}{4.707846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094486in,y=4.673818in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$D$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304955in}{4.707846in}}%
\pgfpathlineto{\pgfqpoint{2.382733in}{4.707846in}}%
\pgfpathlineto{\pgfqpoint{2.460511in}{4.707846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538288in,y=4.673818in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Ms$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067225in}{2.529374in}}%
\pgfpathlineto{\pgfqpoint{6.366515in}{2.529374in}}%
\pgfpathlineto{\pgfqpoint{6.366515in}{4.829374in}}%
\pgfpathlineto{\pgfqpoint{4.067225in}{4.829374in}}%
\pgfpathlineto{\pgfqpoint{4.067225in}{2.529374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067225in}{2.529374in}}{\pgfqpoint{2.299290in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.067225in}{2.529374in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.300000in,height=2.300000in]{adgrid_gallery-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509396in}{2.529374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.509396in,y=2.446041in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.216870in}{2.529374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216870in,y=2.446041in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.924344in}{2.529374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.924344in,y=2.446041in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216870in,y=2.291720in,,top]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$D$ deviation (\%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067225in}{2.618163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.774012in, y=2.579583in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067225in}{2.971900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.774012in, y=2.933320in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067225in}{3.325637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.774012in, y=3.287057in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067225in}{3.679374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.924863in, y=3.640794in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067225in}{4.033111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.865835in, y=3.994531in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067225in}{4.386848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.865835in, y=4.348268in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067225in}{4.740585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.865835in, y=4.702004in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.718457in,y=3.679374in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A$ deviation (\%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067225in}{2.529374in}}{\pgfqpoint{2.299290in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413269in}{2.526041in}}%
\pgfpathlineto{\pgfqpoint{4.442619in}{2.555479in}}%
\pgfpathlineto{\pgfqpoint{4.489544in}{2.602544in}}%
\pgfpathlineto{\pgfqpoint{4.536468in}{2.649609in}}%
\pgfpathlineto{\pgfqpoint{4.583392in}{2.696675in}}%
\pgfpathlineto{\pgfqpoint{4.630317in}{2.743740in}}%
\pgfpathlineto{\pgfqpoint{4.677241in}{2.790805in}}%
\pgfpathlineto{\pgfqpoint{4.724165in}{2.837870in}}%
\pgfpathlineto{\pgfqpoint{4.771089in}{2.884936in}}%
\pgfpathlineto{\pgfqpoint{4.818014in}{2.932001in}}%
\pgfpathlineto{\pgfqpoint{4.864938in}{2.979066in}}%
\pgfpathlineto{\pgfqpoint{4.911862in}{3.026131in}}%
\pgfpathlineto{\pgfqpoint{4.958787in}{3.073196in}}%
\pgfpathlineto{\pgfqpoint{5.005711in}{3.120262in}}%
\pgfpathlineto{\pgfqpoint{5.052635in}{3.167327in}}%
\pgfpathlineto{\pgfqpoint{5.099559in}{3.214392in}}%
\pgfpathlineto{\pgfqpoint{5.146484in}{3.261457in}}%
\pgfpathlineto{\pgfqpoint{5.193408in}{3.308523in}}%
\pgfpathlineto{\pgfqpoint{5.240332in}{3.355588in}}%
\pgfpathlineto{\pgfqpoint{5.287256in}{3.402653in}}%
\pgfpathlineto{\pgfqpoint{5.334181in}{3.449718in}}%
\pgfpathlineto{\pgfqpoint{5.381105in}{3.496784in}}%
\pgfpathlineto{\pgfqpoint{5.428029in}{3.543849in}}%
\pgfpathlineto{\pgfqpoint{5.474954in}{3.590914in}}%
\pgfpathlineto{\pgfqpoint{5.521878in}{3.637979in}}%
\pgfpathlineto{\pgfqpoint{5.568802in}{3.685045in}}%
\pgfpathlineto{\pgfqpoint{5.615726in}{3.732110in}}%
\pgfpathlineto{\pgfqpoint{5.662651in}{3.779175in}}%
\pgfpathlineto{\pgfqpoint{5.709575in}{3.826240in}}%
\pgfpathlineto{\pgfqpoint{5.756499in}{3.873306in}}%
\pgfpathlineto{\pgfqpoint{5.803424in}{3.920371in}}%
\pgfpathlineto{\pgfqpoint{5.850348in}{3.967436in}}%
\pgfpathlineto{\pgfqpoint{5.897272in}{4.014501in}}%
\pgfpathlineto{\pgfqpoint{5.944196in}{4.061567in}}%
\pgfpathlineto{\pgfqpoint{5.991121in}{4.108632in}}%
\pgfpathlineto{\pgfqpoint{6.038045in}{4.155697in}}%
\pgfpathlineto{\pgfqpoint{6.084969in}{4.202762in}}%
\pgfpathlineto{\pgfqpoint{6.131894in}{4.249827in}}%
\pgfpathlineto{\pgfqpoint{6.178818in}{4.296893in}}%
\pgfpathlineto{\pgfqpoint{6.225742in}{4.343958in}}%
\pgfpathlineto{\pgfqpoint{6.272666in}{4.391023in}}%
\pgfpathlineto{\pgfqpoint{6.319591in}{4.438088in}}%
\pgfpathlineto{\pgfqpoint{6.366515in}{4.485154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067225in}{2.529374in}}{\pgfqpoint{2.299290in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067225in}{3.679374in}}%
\pgfpathlineto{\pgfqpoint{6.366515in}{3.679374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067225in}{2.529374in}}{\pgfqpoint{2.299290in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216870in}{2.529374in}}%
\pgfpathlineto{\pgfqpoint{5.216870in}{4.829374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067225in}{2.529374in}}%
\pgfpathlineto{\pgfqpoint{4.067225in}{4.829374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366515in}{2.529374in}}%
\pgfpathlineto{\pgfqpoint{6.366515in}{4.829374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067225in}{2.529374in}}%
\pgfpathlineto{\pgfqpoint{6.366515in}{2.529374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067225in}{4.829374in}}%
\pgfpathlineto{\pgfqpoint{6.366515in}{4.829374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067225in}{2.529374in}}{\pgfqpoint{2.299290in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067225in}{3.679374in}}%
\pgfpathlineto{\pgfqpoint{6.366515in}{3.679374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067225in}{2.529374in}}{\pgfqpoint{2.299290in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216870in}{2.529374in}}%
\pgfpathlineto{\pgfqpoint{5.216870in}{4.829374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067225in}{2.529374in}}{\pgfqpoint{2.299290in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155659in}{3.679374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067225in}{2.529374in}}{\pgfqpoint{2.299290in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509396in}{2.617978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067225in}{2.529374in}}{\pgfqpoint{2.299290in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570607in}{3.679374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067225in}{2.529374in}}{\pgfqpoint{2.299290in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.278081in}{3.679374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067225in}{2.529374in}}{\pgfqpoint{2.299290in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.216870in}{3.679374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.426870in}{2.529374in}}%
\pgfpathlineto{\pgfqpoint{6.516870in}{2.529374in}}%
\pgfpathlineto{\pgfqpoint{6.516870in}{4.829374in}}%
\pgfpathlineto{\pgfqpoint{6.426870in}{4.829374in}}%
\pgfpathlineto{\pgfqpoint{6.426870in}{2.529374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.426667in}{2.532707in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.090000in,height=2.300000in]{adgrid_gallery-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.516870in}{2.538784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.600203in, y=2.500204in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.92}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.516870in}{2.805656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.600203in, y=2.767076in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.94}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.516870in}{3.072527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.600203in, y=3.033947in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.96}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.516870in}{3.339399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.600203in, y=3.300818in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.98}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.516870in}{3.606270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.600203in, y=3.567690in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.516870in}{3.873141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.600203in, y=3.834561in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.516870in}{4.140013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.600203in, y=4.101432in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.516870in}{4.406884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.600203in, y=4.368304in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.06}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.516870in}{4.673755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.600203in, y=4.635175in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.08}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.865639in,y=3.679374in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Ldata$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.426870in}{2.529374in}}%
\pgfpathlineto{\pgfqpoint{6.471870in}{2.529374in}}%
\pgfpathlineto{\pgfqpoint{6.516870in}{2.529374in}}%
\pgfpathlineto{\pgfqpoint{6.516870in}{4.829374in}}%
\pgfpathlineto{\pgfqpoint{6.471870in}{4.829374in}}%
\pgfpathlineto{\pgfqpoint{6.426870in}{4.829374in}}%
\pgfpathlineto{\pgfqpoint{6.426870in}{2.529374in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{1.759374in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{1.759374in}{1.779374in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.779374in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.620000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.620000in}}{\pgfqpoint{1.159374in}{1.159374in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.600000in}{0.620000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.160000in,height=1.160000in]{adgrid_gallery-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.779374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759374in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{1.759374in}{1.779374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{1.759374in}{0.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.779374in}}%
\pgfpathlineto{\pgfqpoint{1.759374in}{1.779374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179687in,y=1.821041in,,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_0,\; 0.70\,D_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.620000in}}{\pgfqpoint{1.159374in}{1.159374in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535492in}{0.671206in}}%
\pgfpathlineto{\pgfqpoint{1.729424in}{0.671206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.620000in}}{\pgfqpoint{1.159374in}{1.159374in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535492in}{0.671206in}}%
\pgfpathlineto{\pgfqpoint{1.729424in}{0.671206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839374in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{2.998748in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{2.998748in}{1.779374in}}%
\pgfpathlineto{\pgfqpoint{1.839374in}{1.779374in}}%
\pgfpathlineto{\pgfqpoint{1.839374in}{0.620000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839374in}{0.620000in}}{\pgfqpoint{1.159374in}{1.159374in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.839374in}{0.620000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.160000in,height=1.160000in]{adgrid_gallery-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839374in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{1.839374in}{1.779374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998748in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{2.998748in}{1.779374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839374in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{2.998748in}{0.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839374in}{1.779374in}}%
\pgfpathlineto{\pgfqpoint{2.998748in}{1.779374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419061in,y=1.821041in,,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.70\,A_0,\; 0.80\,D_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078748in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{4.238122in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{4.238122in}{1.779374in}}%
\pgfpathlineto{\pgfqpoint{3.078748in}{1.779374in}}%
\pgfpathlineto{\pgfqpoint{3.078748in}{0.620000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.078748in}{0.620000in}}{\pgfqpoint{1.159374in}{1.159374in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.078748in}{0.620000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.160000in,height=1.160000in]{adgrid_gallery-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078748in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{3.078748in}{1.779374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238122in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{4.238122in}{1.779374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078748in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{4.238122in}{0.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078748in}{1.779374in}}%
\pgfpathlineto{\pgfqpoint{4.238122in}{1.779374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.658435in,y=1.821041in,,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_0,\; 1.10\,D_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318122in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{5.477496in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{5.477496in}{1.779374in}}%
\pgfpathlineto{\pgfqpoint{4.318122in}{1.779374in}}%
\pgfpathlineto{\pgfqpoint{4.318122in}{0.620000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.318122in}{0.620000in}}{\pgfqpoint{1.159374in}{1.159374in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.318122in}{0.620000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.160000in,height=1.160000in]{adgrid_gallery-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318122in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{4.318122in}{1.779374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477496in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{5.477496in}{1.779374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318122in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{5.477496in}{0.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318122in}{1.779374in}}%
\pgfpathlineto{\pgfqpoint{5.477496in}{1.779374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.897809in,y=1.821041in,,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_0,\; 1.30\,D_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{5.477496in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{5.477496in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{0.342707in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.876667in,height=0.100000in]{adgrid_gallery-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{0.340000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600000in,y=0.256667in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038748in}{0.340000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038748in,y=0.256667in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477496in}{0.340000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.477496in,y=0.256667in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038748in,y=0.168704in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\langle m_z \rangle_z$ (depth average)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.477496in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.477496in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{5.477496in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.340000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.777496in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{6.936870in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{6.936870in}{1.779374in}}%
\pgfpathlineto{\pgfqpoint{5.777496in}{1.779374in}}%
\pgfpathlineto{\pgfqpoint{5.777496in}{0.620000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.777496in}{0.620000in}}{\pgfqpoint{1.159374in}{1.159374in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.777496in}{0.620000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.160000in,height=1.160000in]{adgrid_gallery-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.777496in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{5.777496in}{1.779374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.936870in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{6.936870in}{1.779374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.777496in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{6.936870in}{0.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.777496in}{1.779374in}}%
\pgfpathlineto{\pgfqpoint{6.936870in}{1.779374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.357183in,y=1.821041in,,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}measured, mean of 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.777496in}{0.620000in}}{\pgfqpoint{1.159374in}{1.159374in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.712988in}{0.671206in}}%
\pgfpathlineto{\pgfqpoint{6.906920in}{0.671206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.777496in}{0.620000in}}{\pgfqpoint{1.159374in}{1.159374in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.712988in}{0.671206in}}%
\pgfpathlineto{\pgfqpoint{6.906920in}{0.671206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.777496in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{6.936870in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{6.936870in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.777496in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.777496in}{0.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.776667in}{0.342707in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.160000in,height=0.100000in]{adgrid_gallery-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.777496in}{0.340000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.777496in,y=0.256667in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.357183in}{0.340000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.357183in,y=0.256667in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.936870in}{0.340000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.936870in,y=0.256667in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$+$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.357183in,y=0.168704in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}XMCD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.777496in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{5.777496in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{5.777496in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.936870in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.936870in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{6.936870in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{5.777496in}{0.340000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600000in,y=4.949374in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{a}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.546870in,y=4.949374in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{b}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600000in,y=1.979374in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{c}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.777496in,y=1.979374in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{d}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/charge_lcurve.tikz <==
\begin{tikzpicture}
\begin{axis}[name=ax, xlabel={$\Ldataabs$}, ylabel={$\Ltv$}, width=\textwidth, tick label style={font=\footnotesize}, label style={font=\small}, scaled x ticks=false, ymin=0, xticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2}]
\addplot[black, mark=*, mark size=1.3pt] coordinates {(6.621179e-02,5.594273e-03) (6.709218e-02,1.908954e-03) (6.884115e-02,9.681612e-04) (7.474725e-02,7.366124e-04) (1.242569e-01,4.987473e-04)};
\addplot[black, only marks, mark=*, mark size=2.6pt] coordinates {(6.621179e-02,5.594273e-03)};
\node[black, anchor=west, font=\small] at (axis cs:6.621179e-02,5.594273e-03) {$\lamTV{=}0.01$};
\addplot[red, only marks, mark=*, mark size=2.6pt] coordinates {(6.884115e-02,9.681612e-04)};
\node[red, anchor=south west, font=\small] at (axis cs:6.884115e-02,9.681612e-04) {$\lamTV{=}1$};
\addplot[black, only marks, mark=*, mark size=2.6pt] coordinates {(1.242569e-01,4.987473e-04)};
\node[black, anchor=south east, font=\small] at (axis cs:1.242569e-01,4.987473e-04) {$\lamTV{=}100$};
\end{axis}
\end{tikzpicture}


==> figures/charge_mask_overlay.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.500000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.500000}{11.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{xcolor}\usepackage{amssymb}\usepackage{amsmath}\usepackage{bm}
%%   % ============================================================================
%%   % notation.tex -- SINGLE SOURCE OF TRUTH for tomochiral-paper symbol shortcuts.
%%   %
%%   % Used in three places (so a symbol is defined exactly once):
%%   %   * main.tex                        -- \input{notation.tex}
%%   %   * figures/_preview.tex            -- \input{../notation.tex}
%%   %   * the matplotlib figures          -- fig_modules/_common.py injects the
%%   %                                        contents of THIS file into both
%%   %                                        pgf.preamble and text.latex.preamble.
%%   %
%%   % RULE (see CLAUDE.md): every symbol that appears in the prose, equations, or a
%%   % plot label must go through a macro defined here. To add a symbol, add ONE
%%   % \newcommand below and use it everywhere. Plain unambiguous single letters
%%   % (A, D, c, x, the coordinates x,y,z, and the scalars gamma, rho) are written
%%   % literally by convention and intentionally have no macro. A bare lambda is the
%%   % GENERIC weight of \Jobj = Ldata^2 + lambda R only; a weight tied to one regularizer
%%   % is \lamtik (Tikhonov) or \lamE (micromagnetic energy).
%%   % ============================================================================
%%   
%%   % ---- magnetization, fields, beam --------------------------------------------
%%   \newcommand{\Mvec}{\mathbf{M}}                 % magnetization in physical units
%%   \newcommand{\mvec}{\mathbf{m}}                 % magnetization (unit vector field), m = M/Ms
%%   \newcommand{\mstar}{\mathbf{m}^{\star}}        % reconstructed magnetization
%%   \newcommand{\mgt}{\mathbf{m}^{\mathrm{GT}}}    % synthetic ground-truth magnetization
%%   \newcommand{\mx}{m_x}
%%   \newcommand{\my}{m_y}
%%   \newcommand{\mz}{m_z}
%%   \newcommand{\khat}{\hat{\mathbf{k}}}           % beam direction
%%   \newcommand{\xhat}{\hat{x}}
%%   \newcommand{\yhat}{\hat{y}}
%%   \newcommand{\zhat}{\hat{z}}
%%   \newcommand{\Hdem}{\mathbf{H}^{\mathrm{dem}}}  % demagnetizing field
%%   
%%   % ---- measurements / forward model -------------------------------------------
%%   \newcommand{\Cp}{C^{+}}                        % positive-helicity transmission
%%   \newcommand{\Cm}{C^{-}}                        % negative-helicity transmission
%%   \newcommand{\Cpm}{C^{\pm}}
%%   \newcommand{\sigp}{\sigma^{+}}                 % positive beam helicity
%%   \newcommand{\sigm}{\sigma^{-}}
%%   \newcommand{\sigpm}{\sigma^{\pm}}
%%   \newcommand{\Rop}{\mathcal{R}}                 % X-ray / Radon transform
%%   \newcommand{\pvec}{\mathbf{p}}                 % forward-model projection
%%   \newcommand{\yvec}{\mathbf{y}}                 % measured projection
%%   \newcommand{\dvec}{\mathbf{d}}                 % relative C+/C- registration shift (px)
%%   
%%   % ---- dual-axis tilt-series angles -------------------------------------------
%%   % Every projection has exactly one nonzero tilt angle: (\thxz, 0) or (0, \thyz).
%%   % \sxz / \thxz: rotation about y-hat, beams sweep the xz plane, resolves m_x and m_z
%%   % \syz / \thyz: rotation about x-hat, beams sweep the yz plane, resolves m_y and m_z
%%   % Angle ranges live in main.tex and Fig. 1, never here.
%%   % \xspace so the series names can be written as ordinary words in prose and labels
%%   \usepackage{xspace}
%%   \newcommand{\sxz}{$xz$ series\xspace}
%%   \newcommand{\syz}{$yz$ series\xspace}
%%   \newcommand{\thxz}{\theta_{xz}}
%%   \newcommand{\thyz}{\theta_{yz}}
%%   
%%   % ---- losses / objective -----------------------------------------------------
%%   \newcommand{\Ldata}{\mathcal{L}_{\mathrm{data}}}
%%   \newcommand{\Ldataabs}{\mathcal{L}_{\mathrm{data}}^{\mathrm{abs}}} % reported global NRMSE of the electron-density channel
%%   \newcommand{\Ltv}{\mathcal{L}_{\mathrm{TV}}}
%%   \newcommand{\Rreg}{R}                          % generic regularizer in \Jobj = Ldata^2 + lambda R (Radon stays \Rop)
%%   \newcommand{\Jobj}{\mathcal{L}}                % joint objective (the loss), \Jobj = Ldata^2 + lamE Etot; not J (exchange)
%%   \newcommand{\errm}{\varepsilon_{m}}            % relative reconstruction error vs synthetic ground truth (defined in Methods)
%%   
%%   % ---- regularizer tags: label the reconstruction variants in figures ---------
%%   % One penalty symbol for both Tikhonov variants: the disk mask is stated in words, not
%%   % carried in the notation. \regtikw = the mask-confined variant (ED Fig. 4), \regtik = the
%%   % unmasked ED variant; the ED figure that shows both separates them by label, not by symbol.
%%   \newcommand{\regtik}{\lamtik\,\lVert\mvec\rVert^2}      % unmasked Tikhonov baseline (ED only)
%%   \newcommand{\regtikw}{\lamtik\,\lVert\mvec\rVert^2}     % Tikhonov baseline (mask-confined, ED only)
%%   \newcommand{\regphys}{\lamE\,\Etot}                     % physics prior
%%   
%%   % ---- micromagnetic energy ---------------------------------------------------
%%   \newcommand{\Etot}{E_{\mathrm{total}}}
%%   \newcommand{\Eex}{E^{\mathrm{ex}}}
%%   \newcommand{\Edem}{E^{\mathrm{dem}}}
%%   \newcommand{\Edmi}{E^{\mathrm{dmi}}}
%%   
%%   % ---- material parameters / length scales ------------------------------------
%%   \newcommand{\Ms}{M_{\mathrm{s}}}               % saturation magnetization
%%   \newcommand{\lex}{\ell_{\mathrm{ex}}}          % exchange length
%%   \newcommand{\LD}{L_D}                          % helical (DMI) length
%%   \newcommand{\lD}{\ell_D}                       % DMI length 2A/D
%%   
%%   % ---- regularization weights and operating points ----------------------------
%%   \newcommand{\lamtik}{\lambda^{\mathrm{Tik}}}   % Tikhonov weight
%%   \newcommand{\lamE}{\lambda^{E}}                % micromagnetic-energy weight
%%   \newcommand{\lamTV}{\lambda^{\mathrm{TV}}}     % TV weight (ED charge figure)
%%   \newcommand{\lamtikbal}{\lamtik_{\mathrm{bal}}} % Tikhonov weight of ED Fig. 4 (1)
%%   \newcommand{\lamlow}{\lamE_{\mathrm{low}}}      % energy operating points (Fig. 2)
%%   \newcommand{\lambal}{\lamE_{\mathrm{bal}}}
%%   \newcommand{\lamhigh}{\lamE_{\mathrm{high}}}
%%   
%%   % ---- material name ----------------------------------------------------------
%%   \newcommand{\CoZnMnComp}{\mathrm{Co}_{8}\mathrm{Zn}_{9}\mathrm{Mn}_{3}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.951847in}{3.847851in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.951847in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.951847in}{3.847851in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.847851in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276629in}{2.561991in}}%
\pgfpathlineto{\pgfqpoint{1.309209in}{2.561991in}}%
\pgfpathlineto{\pgfqpoint{1.309209in}{3.594571in}}%
\pgfpathlineto{\pgfqpoint{0.276629in}{3.594571in}}%
\pgfpathlineto{\pgfqpoint{0.276629in}{2.561991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276629in}{2.561991in}}{\pgfqpoint{1.032579in}{1.032579in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.276629in}{2.561991in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.033333in,height=1.033333in]{charge_mask_overlay-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221074in,y=3.078281in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}disk plane ($xy$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276629in}{2.561991in}}{\pgfqpoint{1.032579in}{1.032579in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.709804,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638032in}{2.566294in}}%
\pgfpathlineto{\pgfqpoint{0.668149in}{2.596411in}}%
\pgfpathlineto{\pgfqpoint{0.676754in}{2.596411in}}%
\pgfpathlineto{\pgfqpoint{0.685359in}{2.605015in}}%
\pgfpathlineto{\pgfqpoint{0.702568in}{2.605015in}}%
\pgfpathlineto{\pgfqpoint{0.711173in}{2.613620in}}%
\pgfpathlineto{\pgfqpoint{0.762802in}{2.613620in}}%
\pgfpathlineto{\pgfqpoint{0.771407in}{2.605015in}}%
\pgfpathlineto{\pgfqpoint{0.891875in}{2.605015in}}%
\pgfpathlineto{\pgfqpoint{0.900479in}{2.613620in}}%
\pgfpathlineto{\pgfqpoint{0.934899in}{2.613620in}}%
\pgfpathlineto{\pgfqpoint{0.943504in}{2.622225in}}%
\pgfpathlineto{\pgfqpoint{0.960713in}{2.622225in}}%
\pgfpathlineto{\pgfqpoint{0.969318in}{2.630830in}}%
\pgfpathlineto{\pgfqpoint{0.986528in}{2.630830in}}%
\pgfpathlineto{\pgfqpoint{0.995133in}{2.639435in}}%
\pgfpathlineto{\pgfqpoint{1.003737in}{2.639435in}}%
\pgfpathlineto{\pgfqpoint{1.012342in}{2.648040in}}%
\pgfpathlineto{\pgfqpoint{1.020947in}{2.648040in}}%
\pgfpathlineto{\pgfqpoint{1.029552in}{2.656644in}}%
\pgfpathlineto{\pgfqpoint{1.038157in}{2.656644in}}%
\pgfpathlineto{\pgfqpoint{1.063971in}{2.682459in}}%
\pgfpathlineto{\pgfqpoint{1.072576in}{2.682459in}}%
\pgfpathlineto{\pgfqpoint{1.089786in}{2.699669in}}%
\pgfpathlineto{\pgfqpoint{1.098390in}{2.699669in}}%
\pgfpathlineto{\pgfqpoint{1.171531in}{2.772810in}}%
\pgfpathlineto{\pgfqpoint{1.171531in}{2.781414in}}%
\pgfpathlineto{\pgfqpoint{1.197346in}{2.807229in}}%
\pgfpathlineto{\pgfqpoint{1.197346in}{2.815834in}}%
\pgfpathlineto{\pgfqpoint{1.205951in}{2.824439in}}%
\pgfpathlineto{\pgfqpoint{1.205951in}{2.833043in}}%
\pgfpathlineto{\pgfqpoint{1.214556in}{2.841648in}}%
\pgfpathlineto{\pgfqpoint{1.214556in}{2.850253in}}%
\pgfpathlineto{\pgfqpoint{1.223160in}{2.858858in}}%
\pgfpathlineto{\pgfqpoint{1.223160in}{2.867463in}}%
\pgfpathlineto{\pgfqpoint{1.231765in}{2.876068in}}%
\pgfpathlineto{\pgfqpoint{1.231765in}{2.884672in}}%
\pgfpathlineto{\pgfqpoint{1.240370in}{2.893277in}}%
\pgfpathlineto{\pgfqpoint{1.240370in}{2.901882in}}%
\pgfpathlineto{\pgfqpoint{1.248975in}{2.910487in}}%
\pgfpathlineto{\pgfqpoint{1.248975in}{2.936301in}}%
\pgfpathlineto{\pgfqpoint{1.257580in}{2.944906in}}%
\pgfpathlineto{\pgfqpoint{1.257580in}{2.970721in}}%
\pgfpathlineto{\pgfqpoint{1.266185in}{2.979325in}}%
\pgfpathlineto{\pgfqpoint{1.266185in}{3.030954in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{3.039559in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{3.091188in}}%
\pgfpathlineto{\pgfqpoint{1.266185in}{3.099793in}}%
\pgfpathlineto{\pgfqpoint{1.266185in}{3.151422in}}%
\pgfpathlineto{\pgfqpoint{1.257580in}{3.160027in}}%
\pgfpathlineto{\pgfqpoint{1.257580in}{3.194446in}}%
\pgfpathlineto{\pgfqpoint{1.248975in}{3.203051in}}%
\pgfpathlineto{\pgfqpoint{1.248975in}{3.228866in}}%
\pgfpathlineto{\pgfqpoint{1.240370in}{3.237470in}}%
\pgfpathlineto{\pgfqpoint{1.240370in}{3.254680in}}%
\pgfpathlineto{\pgfqpoint{1.231765in}{3.263285in}}%
\pgfpathlineto{\pgfqpoint{1.231765in}{3.280494in}}%
\pgfpathlineto{\pgfqpoint{1.223160in}{3.289099in}}%
\pgfpathlineto{\pgfqpoint{1.223160in}{3.297704in}}%
\pgfpathlineto{\pgfqpoint{1.205951in}{3.314914in}}%
\pgfpathlineto{\pgfqpoint{1.205951in}{3.323519in}}%
\pgfpathlineto{\pgfqpoint{1.180136in}{3.349333in}}%
\pgfpathlineto{\pgfqpoint{1.180136in}{3.357938in}}%
\pgfpathlineto{\pgfqpoint{1.106995in}{3.431079in}}%
\pgfpathlineto{\pgfqpoint{1.098390in}{3.431079in}}%
\pgfpathlineto{\pgfqpoint{1.072576in}{3.456893in}}%
\pgfpathlineto{\pgfqpoint{1.063971in}{3.456893in}}%
\pgfpathlineto{\pgfqpoint{1.055366in}{3.465498in}}%
\pgfpathlineto{\pgfqpoint{1.046761in}{3.465498in}}%
\pgfpathlineto{\pgfqpoint{1.029552in}{3.482708in}}%
\pgfpathlineto{\pgfqpoint{1.020947in}{3.482708in}}%
\pgfpathlineto{\pgfqpoint{1.012342in}{3.491313in}}%
\pgfpathlineto{\pgfqpoint{1.003737in}{3.491313in}}%
\pgfpathlineto{\pgfqpoint{0.986528in}{3.508522in}}%
\pgfpathlineto{\pgfqpoint{0.977923in}{3.508522in}}%
\pgfpathlineto{\pgfqpoint{0.969318in}{3.517127in}}%
\pgfpathlineto{\pgfqpoint{0.960713in}{3.517127in}}%
\pgfpathlineto{\pgfqpoint{0.952108in}{3.525732in}}%
\pgfpathlineto{\pgfqpoint{0.943504in}{3.525732in}}%
\pgfpathlineto{\pgfqpoint{0.934899in}{3.534337in}}%
\pgfpathlineto{\pgfqpoint{0.909084in}{3.534337in}}%
\pgfpathlineto{\pgfqpoint{0.900479in}{3.542942in}}%
\pgfpathlineto{\pgfqpoint{0.874665in}{3.542942in}}%
\pgfpathlineto{\pgfqpoint{0.866060in}{3.551547in}}%
\pgfpathlineto{\pgfqpoint{0.805826in}{3.551547in}}%
\pgfpathlineto{\pgfqpoint{0.797221in}{3.560151in}}%
\pgfpathlineto{\pgfqpoint{0.754197in}{3.560151in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{3.551547in}}%
\pgfpathlineto{\pgfqpoint{0.693963in}{3.551547in}}%
\pgfpathlineto{\pgfqpoint{0.685359in}{3.542942in}}%
\pgfpathlineto{\pgfqpoint{0.668149in}{3.542942in}}%
\pgfpathlineto{\pgfqpoint{0.659544in}{3.534337in}}%
\pgfpathlineto{\pgfqpoint{0.642335in}{3.534337in}}%
\pgfpathlineto{\pgfqpoint{0.633730in}{3.525732in}}%
\pgfpathlineto{\pgfqpoint{0.616520in}{3.525732in}}%
\pgfpathlineto{\pgfqpoint{0.607915in}{3.517127in}}%
\pgfpathlineto{\pgfqpoint{0.599310in}{3.517127in}}%
\pgfpathlineto{\pgfqpoint{0.590706in}{3.508522in}}%
\pgfpathlineto{\pgfqpoint{0.582101in}{3.508522in}}%
\pgfpathlineto{\pgfqpoint{0.573496in}{3.499918in}}%
\pgfpathlineto{\pgfqpoint{0.564891in}{3.499918in}}%
\pgfpathlineto{\pgfqpoint{0.556286in}{3.491313in}}%
\pgfpathlineto{\pgfqpoint{0.547681in}{3.491313in}}%
\pgfpathlineto{\pgfqpoint{0.521867in}{3.465498in}}%
\pgfpathlineto{\pgfqpoint{0.513262in}{3.465498in}}%
\pgfpathlineto{\pgfqpoint{0.487448in}{3.439684in}}%
\pgfpathlineto{\pgfqpoint{0.478843in}{3.439684in}}%
\pgfpathlineto{\pgfqpoint{0.414307in}{3.375148in}}%
\pgfpathlineto{\pgfqpoint{0.414307in}{3.366543in}}%
\pgfpathlineto{\pgfqpoint{0.388492in}{3.340728in}}%
\pgfpathlineto{\pgfqpoint{0.388492in}{3.332123in}}%
\pgfpathlineto{\pgfqpoint{0.379887in}{3.323519in}}%
\pgfpathlineto{\pgfqpoint{0.379887in}{3.314914in}}%
\pgfpathlineto{\pgfqpoint{0.371282in}{3.306309in}}%
\pgfpathlineto{\pgfqpoint{0.371282in}{3.297704in}}%
\pgfpathlineto{\pgfqpoint{0.354073in}{3.280494in}}%
\pgfpathlineto{\pgfqpoint{0.354073in}{3.263285in}}%
\pgfpathlineto{\pgfqpoint{0.345468in}{3.254680in}}%
\pgfpathlineto{\pgfqpoint{0.345468in}{3.246075in}}%
\pgfpathlineto{\pgfqpoint{0.336863in}{3.237470in}}%
\pgfpathlineto{\pgfqpoint{0.336863in}{3.220261in}}%
\pgfpathlineto{\pgfqpoint{0.328258in}{3.211656in}}%
\pgfpathlineto{\pgfqpoint{0.328258in}{3.185841in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{3.177237in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{3.142817in}}%
\pgfpathlineto{\pgfqpoint{0.311049in}{3.134212in}}%
\pgfpathlineto{\pgfqpoint{0.311049in}{3.022350in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{3.013745in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{2.979325in}}%
\pgfpathlineto{\pgfqpoint{0.328258in}{2.970721in}}%
\pgfpathlineto{\pgfqpoint{0.328258in}{2.944906in}}%
\pgfpathlineto{\pgfqpoint{0.336863in}{2.936301in}}%
\pgfpathlineto{\pgfqpoint{0.336863in}{2.919092in}}%
\pgfpathlineto{\pgfqpoint{0.345468in}{2.910487in}}%
\pgfpathlineto{\pgfqpoint{0.345468in}{2.901882in}}%
\pgfpathlineto{\pgfqpoint{0.354073in}{2.893277in}}%
\pgfpathlineto{\pgfqpoint{0.354073in}{2.884672in}}%
\pgfpathlineto{\pgfqpoint{0.362678in}{2.876068in}}%
\pgfpathlineto{\pgfqpoint{0.362678in}{2.867463in}}%
\pgfpathlineto{\pgfqpoint{0.371282in}{2.858858in}}%
\pgfpathlineto{\pgfqpoint{0.371282in}{2.841648in}}%
\pgfpathlineto{\pgfqpoint{0.379887in}{2.833043in}}%
\pgfpathlineto{\pgfqpoint{0.379887in}{2.824439in}}%
\pgfpathlineto{\pgfqpoint{0.388492in}{2.815834in}}%
\pgfpathlineto{\pgfqpoint{0.388492in}{2.807229in}}%
\pgfpathlineto{\pgfqpoint{0.397097in}{2.798624in}}%
\pgfpathlineto{\pgfqpoint{0.397097in}{2.781414in}}%
\pgfpathlineto{\pgfqpoint{0.405702in}{2.772810in}}%
\pgfpathlineto{\pgfqpoint{0.405702in}{2.721181in}}%
\pgfpathlineto{\pgfqpoint{0.397097in}{2.712576in}}%
\pgfpathlineto{\pgfqpoint{0.397097in}{2.703971in}}%
\pgfpathlineto{\pgfqpoint{0.388492in}{2.695366in}}%
\pgfpathlineto{\pgfqpoint{0.388492in}{2.686761in}}%
\pgfpathlineto{\pgfqpoint{0.379887in}{2.678156in}}%
\pgfpathlineto{\pgfqpoint{0.379887in}{2.669552in}}%
\pgfpathlineto{\pgfqpoint{0.336863in}{2.626528in}}%
\pgfpathlineto{\pgfqpoint{0.336863in}{2.617923in}}%
\pgfpathlineto{\pgfqpoint{0.302444in}{2.583503in}}%
\pgfpathlineto{\pgfqpoint{0.302444in}{2.574899in}}%
\pgfpathlineto{\pgfqpoint{0.293839in}{2.566294in}}%
\pgfpathlineto{\pgfqpoint{0.293839in}{2.566294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276629in}{2.561991in}}%
\pgfpathlineto{\pgfqpoint{0.276629in}{3.594571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309209in}{2.561991in}}%
\pgfpathlineto{\pgfqpoint{1.309209in}{3.594571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276629in}{2.561991in}}%
\pgfpathlineto{\pgfqpoint{1.309209in}{2.561991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276629in}{3.594571in}}%
\pgfpathlineto{\pgfqpoint{1.309209in}{3.594571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.792919in,y=3.677904in,,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lamTV=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276629in}{2.561991in}}{\pgfqpoint{1.032579in}{1.032579in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109811in}{2.607597in}}%
\pgfpathlineto{\pgfqpoint{1.282534in}{2.607597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276629in}{2.561991in}}{\pgfqpoint{1.032579in}{1.032579in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109811in}{2.607597in}}%
\pgfpathlineto{\pgfqpoint{1.282534in}{2.607597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360838in}{2.561991in}}%
\pgfpathlineto{\pgfqpoint{2.393417in}{2.561991in}}%
\pgfpathlineto{\pgfqpoint{2.393417in}{3.594571in}}%
\pgfpathlineto{\pgfqpoint{1.360838in}{3.594571in}}%
\pgfpathlineto{\pgfqpoint{1.360838in}{2.561991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.360838in}{2.561991in}}{\pgfqpoint{1.032579in}{1.032579in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.360838in}{2.561991in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.033333in,height=1.033333in]{charge_mask_overlay-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.360838in}{2.561991in}}{\pgfqpoint{1.032579in}{1.032579in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.709804,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722241in}{2.566294in}}%
\pgfpathlineto{\pgfqpoint{1.752357in}{2.596411in}}%
\pgfpathlineto{\pgfqpoint{1.760962in}{2.596411in}}%
\pgfpathlineto{\pgfqpoint{1.769567in}{2.605015in}}%
\pgfpathlineto{\pgfqpoint{1.786777in}{2.605015in}}%
\pgfpathlineto{\pgfqpoint{1.795382in}{2.613620in}}%
\pgfpathlineto{\pgfqpoint{1.847011in}{2.613620in}}%
\pgfpathlineto{\pgfqpoint{1.855615in}{2.605015in}}%
\pgfpathlineto{\pgfqpoint{1.976083in}{2.605015in}}%
\pgfpathlineto{\pgfqpoint{1.984688in}{2.613620in}}%
\pgfpathlineto{\pgfqpoint{2.019107in}{2.613620in}}%
\pgfpathlineto{\pgfqpoint{2.027712in}{2.622225in}}%
\pgfpathlineto{\pgfqpoint{2.044922in}{2.622225in}}%
\pgfpathlineto{\pgfqpoint{2.053526in}{2.630830in}}%
\pgfpathlineto{\pgfqpoint{2.070736in}{2.630830in}}%
\pgfpathlineto{\pgfqpoint{2.079341in}{2.639435in}}%
\pgfpathlineto{\pgfqpoint{2.087946in}{2.639435in}}%
\pgfpathlineto{\pgfqpoint{2.096551in}{2.648040in}}%
\pgfpathlineto{\pgfqpoint{2.105155in}{2.648040in}}%
\pgfpathlineto{\pgfqpoint{2.113760in}{2.656644in}}%
\pgfpathlineto{\pgfqpoint{2.122365in}{2.656644in}}%
\pgfpathlineto{\pgfqpoint{2.148180in}{2.682459in}}%
\pgfpathlineto{\pgfqpoint{2.156784in}{2.682459in}}%
\pgfpathlineto{\pgfqpoint{2.173994in}{2.699669in}}%
\pgfpathlineto{\pgfqpoint{2.182599in}{2.699669in}}%
\pgfpathlineto{\pgfqpoint{2.255740in}{2.772810in}}%
\pgfpathlineto{\pgfqpoint{2.255740in}{2.781414in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{2.807229in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{2.815834in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{2.824439in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{2.833043in}}%
\pgfpathlineto{\pgfqpoint{2.298764in}{2.841648in}}%
\pgfpathlineto{\pgfqpoint{2.298764in}{2.850253in}}%
\pgfpathlineto{\pgfqpoint{2.307369in}{2.858858in}}%
\pgfpathlineto{\pgfqpoint{2.307369in}{2.867463in}}%
\pgfpathlineto{\pgfqpoint{2.315974in}{2.876068in}}%
\pgfpathlineto{\pgfqpoint{2.315974in}{2.884672in}}%
\pgfpathlineto{\pgfqpoint{2.324579in}{2.893277in}}%
\pgfpathlineto{\pgfqpoint{2.324579in}{2.901882in}}%
\pgfpathlineto{\pgfqpoint{2.333183in}{2.910487in}}%
\pgfpathlineto{\pgfqpoint{2.333183in}{2.936301in}}%
\pgfpathlineto{\pgfqpoint{2.341788in}{2.944906in}}%
\pgfpathlineto{\pgfqpoint{2.341788in}{2.970721in}}%
\pgfpathlineto{\pgfqpoint{2.350393in}{2.979325in}}%
\pgfpathlineto{\pgfqpoint{2.350393in}{3.030954in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{3.039559in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{3.091188in}}%
\pgfpathlineto{\pgfqpoint{2.350393in}{3.099793in}}%
\pgfpathlineto{\pgfqpoint{2.350393in}{3.151422in}}%
\pgfpathlineto{\pgfqpoint{2.341788in}{3.160027in}}%
\pgfpathlineto{\pgfqpoint{2.341788in}{3.194446in}}%
\pgfpathlineto{\pgfqpoint{2.333183in}{3.203051in}}%
\pgfpathlineto{\pgfqpoint{2.333183in}{3.228866in}}%
\pgfpathlineto{\pgfqpoint{2.324579in}{3.237470in}}%
\pgfpathlineto{\pgfqpoint{2.324579in}{3.254680in}}%
\pgfpathlineto{\pgfqpoint{2.315974in}{3.263285in}}%
\pgfpathlineto{\pgfqpoint{2.315974in}{3.280494in}}%
\pgfpathlineto{\pgfqpoint{2.307369in}{3.289099in}}%
\pgfpathlineto{\pgfqpoint{2.307369in}{3.297704in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{3.314914in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{3.323519in}}%
\pgfpathlineto{\pgfqpoint{2.264345in}{3.349333in}}%
\pgfpathlineto{\pgfqpoint{2.264345in}{3.357938in}}%
\pgfpathlineto{\pgfqpoint{2.191204in}{3.431079in}}%
\pgfpathlineto{\pgfqpoint{2.182599in}{3.431079in}}%
\pgfpathlineto{\pgfqpoint{2.156784in}{3.456893in}}%
\pgfpathlineto{\pgfqpoint{2.148180in}{3.456893in}}%
\pgfpathlineto{\pgfqpoint{2.139575in}{3.465498in}}%
\pgfpathlineto{\pgfqpoint{2.130970in}{3.465498in}}%
\pgfpathlineto{\pgfqpoint{2.113760in}{3.482708in}}%
\pgfpathlineto{\pgfqpoint{2.105155in}{3.482708in}}%
\pgfpathlineto{\pgfqpoint{2.096551in}{3.491313in}}%
\pgfpathlineto{\pgfqpoint{2.087946in}{3.491313in}}%
\pgfpathlineto{\pgfqpoint{2.070736in}{3.508522in}}%
\pgfpathlineto{\pgfqpoint{2.062131in}{3.508522in}}%
\pgfpathlineto{\pgfqpoint{2.053526in}{3.517127in}}%
\pgfpathlineto{\pgfqpoint{2.044922in}{3.517127in}}%
\pgfpathlineto{\pgfqpoint{2.036317in}{3.525732in}}%
\pgfpathlineto{\pgfqpoint{2.027712in}{3.525732in}}%
\pgfpathlineto{\pgfqpoint{2.019107in}{3.534337in}}%
\pgfpathlineto{\pgfqpoint{1.993293in}{3.534337in}}%
\pgfpathlineto{\pgfqpoint{1.984688in}{3.542942in}}%
\pgfpathlineto{\pgfqpoint{1.958873in}{3.542942in}}%
\pgfpathlineto{\pgfqpoint{1.950268in}{3.551547in}}%
\pgfpathlineto{\pgfqpoint{1.890035in}{3.551547in}}%
\pgfpathlineto{\pgfqpoint{1.881430in}{3.560151in}}%
\pgfpathlineto{\pgfqpoint{1.838406in}{3.560151in}}%
\pgfpathlineto{\pgfqpoint{1.829801in}{3.551547in}}%
\pgfpathlineto{\pgfqpoint{1.778172in}{3.551547in}}%
\pgfpathlineto{\pgfqpoint{1.769567in}{3.542942in}}%
\pgfpathlineto{\pgfqpoint{1.752357in}{3.542942in}}%
\pgfpathlineto{\pgfqpoint{1.743753in}{3.534337in}}%
\pgfpathlineto{\pgfqpoint{1.726543in}{3.534337in}}%
\pgfpathlineto{\pgfqpoint{1.717938in}{3.525732in}}%
\pgfpathlineto{\pgfqpoint{1.700728in}{3.525732in}}%
\pgfpathlineto{\pgfqpoint{1.692124in}{3.517127in}}%
\pgfpathlineto{\pgfqpoint{1.683519in}{3.517127in}}%
\pgfpathlineto{\pgfqpoint{1.674914in}{3.508522in}}%
\pgfpathlineto{\pgfqpoint{1.666309in}{3.508522in}}%
\pgfpathlineto{\pgfqpoint{1.657704in}{3.499918in}}%
\pgfpathlineto{\pgfqpoint{1.649099in}{3.499918in}}%
\pgfpathlineto{\pgfqpoint{1.640495in}{3.491313in}}%
\pgfpathlineto{\pgfqpoint{1.631890in}{3.491313in}}%
\pgfpathlineto{\pgfqpoint{1.606075in}{3.465498in}}%
\pgfpathlineto{\pgfqpoint{1.597471in}{3.465498in}}%
\pgfpathlineto{\pgfqpoint{1.571656in}{3.439684in}}%
\pgfpathlineto{\pgfqpoint{1.563051in}{3.439684in}}%
\pgfpathlineto{\pgfqpoint{1.498515in}{3.375148in}}%
\pgfpathlineto{\pgfqpoint{1.498515in}{3.366543in}}%
\pgfpathlineto{\pgfqpoint{1.472700in}{3.340728in}}%
\pgfpathlineto{\pgfqpoint{1.472700in}{3.332123in}}%
\pgfpathlineto{\pgfqpoint{1.464096in}{3.323519in}}%
\pgfpathlineto{\pgfqpoint{1.464096in}{3.314914in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{3.306309in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{3.297704in}}%
\pgfpathlineto{\pgfqpoint{1.438281in}{3.280494in}}%
\pgfpathlineto{\pgfqpoint{1.438281in}{3.263285in}}%
\pgfpathlineto{\pgfqpoint{1.429676in}{3.254680in}}%
\pgfpathlineto{\pgfqpoint{1.429676in}{3.246075in}}%
\pgfpathlineto{\pgfqpoint{1.421072in}{3.237470in}}%
\pgfpathlineto{\pgfqpoint{1.421072in}{3.220261in}}%
\pgfpathlineto{\pgfqpoint{1.412467in}{3.211656in}}%
\pgfpathlineto{\pgfqpoint{1.412467in}{3.185841in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{3.177237in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{3.142817in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{3.134212in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{3.022350in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{3.013745in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{2.979325in}}%
\pgfpathlineto{\pgfqpoint{1.412467in}{2.970721in}}%
\pgfpathlineto{\pgfqpoint{1.412467in}{2.944906in}}%
\pgfpathlineto{\pgfqpoint{1.421072in}{2.936301in}}%
\pgfpathlineto{\pgfqpoint{1.421072in}{2.919092in}}%
\pgfpathlineto{\pgfqpoint{1.429676in}{2.910487in}}%
\pgfpathlineto{\pgfqpoint{1.429676in}{2.901882in}}%
\pgfpathlineto{\pgfqpoint{1.438281in}{2.893277in}}%
\pgfpathlineto{\pgfqpoint{1.438281in}{2.884672in}}%
\pgfpathlineto{\pgfqpoint{1.446886in}{2.876068in}}%
\pgfpathlineto{\pgfqpoint{1.446886in}{2.867463in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{2.858858in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{2.841648in}}%
\pgfpathlineto{\pgfqpoint{1.464096in}{2.833043in}}%
\pgfpathlineto{\pgfqpoint{1.464096in}{2.824439in}}%
\pgfpathlineto{\pgfqpoint{1.472700in}{2.815834in}}%
\pgfpathlineto{\pgfqpoint{1.472700in}{2.807229in}}%
\pgfpathlineto{\pgfqpoint{1.481305in}{2.798624in}}%
\pgfpathlineto{\pgfqpoint{1.481305in}{2.781414in}}%
\pgfpathlineto{\pgfqpoint{1.489910in}{2.772810in}}%
\pgfpathlineto{\pgfqpoint{1.489910in}{2.721181in}}%
\pgfpathlineto{\pgfqpoint{1.481305in}{2.712576in}}%
\pgfpathlineto{\pgfqpoint{1.481305in}{2.703971in}}%
\pgfpathlineto{\pgfqpoint{1.472700in}{2.695366in}}%
\pgfpathlineto{\pgfqpoint{1.472700in}{2.686761in}}%
\pgfpathlineto{\pgfqpoint{1.464096in}{2.678156in}}%
\pgfpathlineto{\pgfqpoint{1.464096in}{2.669552in}}%
\pgfpathlineto{\pgfqpoint{1.421072in}{2.626528in}}%
\pgfpathlineto{\pgfqpoint{1.421072in}{2.617923in}}%
\pgfpathlineto{\pgfqpoint{1.386652in}{2.583503in}}%
\pgfpathlineto{\pgfqpoint{1.386652in}{2.574899in}}%
\pgfpathlineto{\pgfqpoint{1.378047in}{2.566294in}}%
\pgfpathlineto{\pgfqpoint{1.378047in}{2.566294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360838in}{2.561991in}}%
\pgfpathlineto{\pgfqpoint{1.360838in}{3.594571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393417in}{2.561991in}}%
\pgfpathlineto{\pgfqpoint{2.393417in}{3.594571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360838in}{2.561991in}}%
\pgfpathlineto{\pgfqpoint{2.393417in}{2.561991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360838in}{3.594571in}}%
\pgfpathlineto{\pgfqpoint{2.393417in}{3.594571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877127in,y=3.677904in,,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lamTV=1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445046in}{2.561991in}}%
\pgfpathlineto{\pgfqpoint{3.477626in}{2.561991in}}%
\pgfpathlineto{\pgfqpoint{3.477626in}{3.594571in}}%
\pgfpathlineto{\pgfqpoint{2.445046in}{3.594571in}}%
\pgfpathlineto{\pgfqpoint{2.445046in}{2.561991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.445046in}{2.561991in}}{\pgfqpoint{1.032579in}{1.032579in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.445046in}{2.561991in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.033333in,height=1.033333in]{charge_mask_overlay-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.445046in}{2.561991in}}{\pgfqpoint{1.032579in}{1.032579in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.709804,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806449in}{2.566294in}}%
\pgfpathlineto{\pgfqpoint{2.836566in}{2.596411in}}%
\pgfpathlineto{\pgfqpoint{2.845171in}{2.596411in}}%
\pgfpathlineto{\pgfqpoint{2.853775in}{2.605015in}}%
\pgfpathlineto{\pgfqpoint{2.870985in}{2.605015in}}%
\pgfpathlineto{\pgfqpoint{2.879590in}{2.613620in}}%
\pgfpathlineto{\pgfqpoint{2.931219in}{2.613620in}}%
\pgfpathlineto{\pgfqpoint{2.939824in}{2.605015in}}%
\pgfpathlineto{\pgfqpoint{3.060291in}{2.605015in}}%
\pgfpathlineto{\pgfqpoint{3.068896in}{2.613620in}}%
\pgfpathlineto{\pgfqpoint{3.103316in}{2.613620in}}%
\pgfpathlineto{\pgfqpoint{3.111920in}{2.622225in}}%
\pgfpathlineto{\pgfqpoint{3.129130in}{2.622225in}}%
\pgfpathlineto{\pgfqpoint{3.137735in}{2.630830in}}%
\pgfpathlineto{\pgfqpoint{3.154944in}{2.630830in}}%
\pgfpathlineto{\pgfqpoint{3.163549in}{2.639435in}}%
\pgfpathlineto{\pgfqpoint{3.172154in}{2.639435in}}%
\pgfpathlineto{\pgfqpoint{3.180759in}{2.648040in}}%
\pgfpathlineto{\pgfqpoint{3.189364in}{2.648040in}}%
\pgfpathlineto{\pgfqpoint{3.197969in}{2.656644in}}%
\pgfpathlineto{\pgfqpoint{3.206573in}{2.656644in}}%
\pgfpathlineto{\pgfqpoint{3.232388in}{2.682459in}}%
\pgfpathlineto{\pgfqpoint{3.240993in}{2.682459in}}%
\pgfpathlineto{\pgfqpoint{3.258202in}{2.699669in}}%
\pgfpathlineto{\pgfqpoint{3.266807in}{2.699669in}}%
\pgfpathlineto{\pgfqpoint{3.339948in}{2.772810in}}%
\pgfpathlineto{\pgfqpoint{3.339948in}{2.781414in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{2.807229in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{2.815834in}}%
\pgfpathlineto{\pgfqpoint{3.374368in}{2.824439in}}%
\pgfpathlineto{\pgfqpoint{3.374368in}{2.833043in}}%
\pgfpathlineto{\pgfqpoint{3.382972in}{2.841648in}}%
\pgfpathlineto{\pgfqpoint{3.382972in}{2.850253in}}%
\pgfpathlineto{\pgfqpoint{3.391577in}{2.858858in}}%
\pgfpathlineto{\pgfqpoint{3.391577in}{2.867463in}}%
\pgfpathlineto{\pgfqpoint{3.400182in}{2.876068in}}%
\pgfpathlineto{\pgfqpoint{3.400182in}{2.884672in}}%
\pgfpathlineto{\pgfqpoint{3.408787in}{2.893277in}}%
\pgfpathlineto{\pgfqpoint{3.408787in}{2.901882in}}%
\pgfpathlineto{\pgfqpoint{3.417392in}{2.910487in}}%
\pgfpathlineto{\pgfqpoint{3.417392in}{2.936301in}}%
\pgfpathlineto{\pgfqpoint{3.425997in}{2.944906in}}%
\pgfpathlineto{\pgfqpoint{3.425997in}{2.970721in}}%
\pgfpathlineto{\pgfqpoint{3.434601in}{2.979325in}}%
\pgfpathlineto{\pgfqpoint{3.434601in}{3.030954in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{3.039559in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{3.091188in}}%
\pgfpathlineto{\pgfqpoint{3.434601in}{3.099793in}}%
\pgfpathlineto{\pgfqpoint{3.434601in}{3.151422in}}%
\pgfpathlineto{\pgfqpoint{3.425997in}{3.160027in}}%
\pgfpathlineto{\pgfqpoint{3.425997in}{3.194446in}}%
\pgfpathlineto{\pgfqpoint{3.417392in}{3.203051in}}%
\pgfpathlineto{\pgfqpoint{3.417392in}{3.228866in}}%
\pgfpathlineto{\pgfqpoint{3.408787in}{3.237470in}}%
\pgfpathlineto{\pgfqpoint{3.408787in}{3.254680in}}%
\pgfpathlineto{\pgfqpoint{3.400182in}{3.263285in}}%
\pgfpathlineto{\pgfqpoint{3.400182in}{3.280494in}}%
\pgfpathlineto{\pgfqpoint{3.391577in}{3.289099in}}%
\pgfpathlineto{\pgfqpoint{3.391577in}{3.297704in}}%
\pgfpathlineto{\pgfqpoint{3.374368in}{3.314914in}}%
\pgfpathlineto{\pgfqpoint{3.374368in}{3.323519in}}%
\pgfpathlineto{\pgfqpoint{3.348553in}{3.349333in}}%
\pgfpathlineto{\pgfqpoint{3.348553in}{3.357938in}}%
\pgfpathlineto{\pgfqpoint{3.275412in}{3.431079in}}%
\pgfpathlineto{\pgfqpoint{3.266807in}{3.431079in}}%
\pgfpathlineto{\pgfqpoint{3.240993in}{3.456893in}}%
\pgfpathlineto{\pgfqpoint{3.232388in}{3.456893in}}%
\pgfpathlineto{\pgfqpoint{3.223783in}{3.465498in}}%
\pgfpathlineto{\pgfqpoint{3.215178in}{3.465498in}}%
\pgfpathlineto{\pgfqpoint{3.197969in}{3.482708in}}%
\pgfpathlineto{\pgfqpoint{3.189364in}{3.482708in}}%
\pgfpathlineto{\pgfqpoint{3.180759in}{3.491313in}}%
\pgfpathlineto{\pgfqpoint{3.172154in}{3.491313in}}%
\pgfpathlineto{\pgfqpoint{3.154944in}{3.508522in}}%
\pgfpathlineto{\pgfqpoint{3.146340in}{3.508522in}}%
\pgfpathlineto{\pgfqpoint{3.137735in}{3.517127in}}%
\pgfpathlineto{\pgfqpoint{3.129130in}{3.517127in}}%
\pgfpathlineto{\pgfqpoint{3.120525in}{3.525732in}}%
\pgfpathlineto{\pgfqpoint{3.111920in}{3.525732in}}%
\pgfpathlineto{\pgfqpoint{3.103316in}{3.534337in}}%
\pgfpathlineto{\pgfqpoint{3.077501in}{3.534337in}}%
\pgfpathlineto{\pgfqpoint{3.068896in}{3.542942in}}%
\pgfpathlineto{\pgfqpoint{3.043082in}{3.542942in}}%
\pgfpathlineto{\pgfqpoint{3.034477in}{3.551547in}}%
\pgfpathlineto{\pgfqpoint{2.974243in}{3.551547in}}%
\pgfpathlineto{\pgfqpoint{2.965638in}{3.560151in}}%
\pgfpathlineto{\pgfqpoint{2.922614in}{3.560151in}}%
\pgfpathlineto{\pgfqpoint{2.914009in}{3.551547in}}%
\pgfpathlineto{\pgfqpoint{2.862380in}{3.551547in}}%
\pgfpathlineto{\pgfqpoint{2.853775in}{3.542942in}}%
\pgfpathlineto{\pgfqpoint{2.836566in}{3.542942in}}%
\pgfpathlineto{\pgfqpoint{2.827961in}{3.534337in}}%
\pgfpathlineto{\pgfqpoint{2.810751in}{3.534337in}}%
\pgfpathlineto{\pgfqpoint{2.802147in}{3.525732in}}%
\pgfpathlineto{\pgfqpoint{2.784937in}{3.525732in}}%
\pgfpathlineto{\pgfqpoint{2.776332in}{3.517127in}}%
\pgfpathlineto{\pgfqpoint{2.767727in}{3.517127in}}%
\pgfpathlineto{\pgfqpoint{2.759122in}{3.508522in}}%
\pgfpathlineto{\pgfqpoint{2.750518in}{3.508522in}}%
\pgfpathlineto{\pgfqpoint{2.741913in}{3.499918in}}%
\pgfpathlineto{\pgfqpoint{2.733308in}{3.499918in}}%
\pgfpathlineto{\pgfqpoint{2.724703in}{3.491313in}}%
\pgfpathlineto{\pgfqpoint{2.716098in}{3.491313in}}%
\pgfpathlineto{\pgfqpoint{2.690284in}{3.465498in}}%
\pgfpathlineto{\pgfqpoint{2.681679in}{3.465498in}}%
\pgfpathlineto{\pgfqpoint{2.655864in}{3.439684in}}%
\pgfpathlineto{\pgfqpoint{2.647260in}{3.439684in}}%
\pgfpathlineto{\pgfqpoint{2.582723in}{3.375148in}}%
\pgfpathlineto{\pgfqpoint{2.582723in}{3.366543in}}%
\pgfpathlineto{\pgfqpoint{2.556909in}{3.340728in}}%
\pgfpathlineto{\pgfqpoint{2.556909in}{3.332123in}}%
\pgfpathlineto{\pgfqpoint{2.548304in}{3.323519in}}%
\pgfpathlineto{\pgfqpoint{2.548304in}{3.314914in}}%
\pgfpathlineto{\pgfqpoint{2.539699in}{3.306309in}}%
\pgfpathlineto{\pgfqpoint{2.539699in}{3.297704in}}%
\pgfpathlineto{\pgfqpoint{2.522490in}{3.280494in}}%
\pgfpathlineto{\pgfqpoint{2.522490in}{3.263285in}}%
\pgfpathlineto{\pgfqpoint{2.513885in}{3.254680in}}%
\pgfpathlineto{\pgfqpoint{2.513885in}{3.246075in}}%
\pgfpathlineto{\pgfqpoint{2.505280in}{3.237470in}}%
\pgfpathlineto{\pgfqpoint{2.505280in}{3.220261in}}%
\pgfpathlineto{\pgfqpoint{2.496675in}{3.211656in}}%
\pgfpathlineto{\pgfqpoint{2.496675in}{3.185841in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{3.177237in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{3.142817in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{3.134212in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{3.022350in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{3.013745in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{2.979325in}}%
\pgfpathlineto{\pgfqpoint{2.496675in}{2.970721in}}%
\pgfpathlineto{\pgfqpoint{2.496675in}{2.944906in}}%
\pgfpathlineto{\pgfqpoint{2.505280in}{2.936301in}}%
\pgfpathlineto{\pgfqpoint{2.505280in}{2.919092in}}%
\pgfpathlineto{\pgfqpoint{2.513885in}{2.910487in}}%
\pgfpathlineto{\pgfqpoint{2.513885in}{2.901882in}}%
\pgfpathlineto{\pgfqpoint{2.522490in}{2.893277in}}%
\pgfpathlineto{\pgfqpoint{2.522490in}{2.884672in}}%
\pgfpathlineto{\pgfqpoint{2.531094in}{2.876068in}}%
\pgfpathlineto{\pgfqpoint{2.531094in}{2.867463in}}%
\pgfpathlineto{\pgfqpoint{2.539699in}{2.858858in}}%
\pgfpathlineto{\pgfqpoint{2.539699in}{2.841648in}}%
\pgfpathlineto{\pgfqpoint{2.548304in}{2.833043in}}%
\pgfpathlineto{\pgfqpoint{2.548304in}{2.824439in}}%
\pgfpathlineto{\pgfqpoint{2.556909in}{2.815834in}}%
\pgfpathlineto{\pgfqpoint{2.556909in}{2.807229in}}%
\pgfpathlineto{\pgfqpoint{2.565514in}{2.798624in}}%
\pgfpathlineto{\pgfqpoint{2.565514in}{2.781414in}}%
\pgfpathlineto{\pgfqpoint{2.574119in}{2.772810in}}%
\pgfpathlineto{\pgfqpoint{2.574119in}{2.721181in}}%
\pgfpathlineto{\pgfqpoint{2.565514in}{2.712576in}}%
\pgfpathlineto{\pgfqpoint{2.565514in}{2.703971in}}%
\pgfpathlineto{\pgfqpoint{2.556909in}{2.695366in}}%
\pgfpathlineto{\pgfqpoint{2.556909in}{2.686761in}}%
\pgfpathlineto{\pgfqpoint{2.548304in}{2.678156in}}%
\pgfpathlineto{\pgfqpoint{2.548304in}{2.669552in}}%
\pgfpathlineto{\pgfqpoint{2.505280in}{2.626528in}}%
\pgfpathlineto{\pgfqpoint{2.505280in}{2.617923in}}%
\pgfpathlineto{\pgfqpoint{2.470861in}{2.583503in}}%
\pgfpathlineto{\pgfqpoint{2.470861in}{2.574899in}}%
\pgfpathlineto{\pgfqpoint{2.462256in}{2.566294in}}%
\pgfpathlineto{\pgfqpoint{2.462256in}{2.566294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445046in}{2.561991in}}%
\pgfpathlineto{\pgfqpoint{2.445046in}{3.594571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477626in}{2.561991in}}%
\pgfpathlineto{\pgfqpoint{3.477626in}{3.594571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445046in}{2.561991in}}%
\pgfpathlineto{\pgfqpoint{3.477626in}{2.561991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445046in}{3.594571in}}%
\pgfpathlineto{\pgfqpoint{3.477626in}{3.594571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961336in,y=3.677904in,,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lamTV=100$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276629in}{1.349918in}}%
\pgfpathlineto{\pgfqpoint{1.309209in}{1.349918in}}%
\pgfpathlineto{\pgfqpoint{1.309209in}{2.382498in}}%
\pgfpathlineto{\pgfqpoint{0.276629in}{2.382498in}}%
\pgfpathlineto{\pgfqpoint{0.276629in}{1.349918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276629in}{1.349918in}}{\pgfqpoint{1.032579in}{1.032579in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.276629in}{1.349918in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.033333in,height=1.033333in]{charge_mask_overlay-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221074in,y=1.866208in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}side view ($xz$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276629in}{1.349918in}}{\pgfqpoint{1.032579in}{1.032579in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.607843,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315351in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.323956in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.332561in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.341166in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.349770in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.358375in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.366980in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.375585in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.384190in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.392794in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.401399in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.410004in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.418609in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.427214in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.435819in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.444423in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.453028in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.461633in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.470238in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.478843in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.487448in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.496052in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.504657in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.513262in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.521867in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.530472in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.539077in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.547681in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.556286in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.564891in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.573496in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.582101in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.590706in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.599310in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.607915in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.616520in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.625125in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.633730in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.642335in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.650939in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.659544in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.668149in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.676754in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.685359in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.693963in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.702568in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.711173in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.719778in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.728383in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.736988in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.754197in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.762802in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.771407in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.780012in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.788617in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.797221in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.805826in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.814431in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.823036in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.831641in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.840246in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.848850in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.857455in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.866060in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.874665in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.883270in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.891875in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.900479in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.909084in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.917689in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.926294in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.934899in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.943504in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.952108in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.960713in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.969318in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.977923in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.986528in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{0.995133in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.003737in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.012342in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.020947in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.029552in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.038157in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.046761in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.055366in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.063971in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.072576in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.081181in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.089786in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.098390in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.106995in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.115600in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.124205in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.132810in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.141415in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.150019in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.158624in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.167229in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.175834in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.184439in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.193044in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.201648in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.210253in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.218858in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.227463in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.236068in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.244673in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.253277in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.261882in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.270487in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{1.741438in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{1.750043in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{1.758648in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{1.767252in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{1.775857in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{1.784462in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{1.793067in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{1.801672in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{1.810276in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{1.818881in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{1.827486in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{1.836091in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{1.844696in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{1.853301in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{1.861905in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{1.870510in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{1.879115in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{1.887720in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{1.896325in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{1.904930in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{1.913534in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{1.922139in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{1.930744in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{1.939349in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{1.947954in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{1.956559in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{1.965163in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{1.973768in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{1.982373in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{1.990978in}}%
\pgfpathlineto{\pgfqpoint{1.270487in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.261882in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.253277in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.244673in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.236068in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.227463in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.218858in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.210253in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.201648in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.193044in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.184439in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.175834in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.167229in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.158624in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.150019in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.141415in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.132810in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.124205in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.115600in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.106995in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.098390in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.089786in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.081181in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.072576in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.063971in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.055366in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.046761in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.038157in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.029552in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.020947in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.012342in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.003737in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.995133in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.986528in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.977923in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.969318in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.960713in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.952108in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.943504in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.934899in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.926294in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.917689in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.909084in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.900479in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.891875in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.883270in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.874665in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.866060in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.857455in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.848850in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.840246in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.831641in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.823036in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.814431in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.805826in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.797221in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.788617in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.780012in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.771407in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.762802in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.754197in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.736988in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.728383in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.719778in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.711173in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.702568in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.693963in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.685359in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.676754in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.668149in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.659544in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.650939in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.642335in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.633730in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.625125in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.616520in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.607915in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.599310in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.590706in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.582101in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.573496in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.564891in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.556286in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.547681in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.539077in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.530472in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.521867in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.513262in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.504657in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.496052in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.487448in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.478843in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.470238in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.461633in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.453028in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.444423in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.435819in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.427214in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.418609in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.410004in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.401399in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.392794in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.384190in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.375585in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.366980in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.358375in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.349770in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.341166in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.332561in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.323956in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.315351in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{0.311049in}{1.990978in}}%
\pgfpathlineto{\pgfqpoint{0.311049in}{1.982373in}}%
\pgfpathlineto{\pgfqpoint{0.311049in}{1.973768in}}%
\pgfpathlineto{\pgfqpoint{0.311049in}{1.965163in}}%
\pgfpathlineto{\pgfqpoint{0.311049in}{1.956559in}}%
\pgfpathlineto{\pgfqpoint{0.311049in}{1.947954in}}%
\pgfpathlineto{\pgfqpoint{0.311049in}{1.939349in}}%
\pgfpathlineto{\pgfqpoint{0.311049in}{1.930744in}}%
\pgfpathlineto{\pgfqpoint{0.311049in}{1.922139in}}%
\pgfpathlineto{\pgfqpoint{0.311049in}{1.913534in}}%
\pgfpathlineto{\pgfqpoint{0.311049in}{1.904930in}}%
\pgfpathlineto{\pgfqpoint{0.311049in}{1.896325in}}%
\pgfpathlineto{\pgfqpoint{0.311049in}{1.887720in}}%
\pgfpathlineto{\pgfqpoint{0.311049in}{1.879115in}}%
\pgfpathlineto{\pgfqpoint{0.311049in}{1.870510in}}%
\pgfpathlineto{\pgfqpoint{0.311049in}{1.861905in}}%
\pgfpathlineto{\pgfqpoint{0.311049in}{1.853301in}}%
\pgfpathlineto{\pgfqpoint{0.311049in}{1.844696in}}%
\pgfpathlineto{\pgfqpoint{0.311049in}{1.836091in}}%
\pgfpathlineto{\pgfqpoint{0.311049in}{1.827486in}}%
\pgfpathlineto{\pgfqpoint{0.311049in}{1.818881in}}%
\pgfpathlineto{\pgfqpoint{0.311049in}{1.810276in}}%
\pgfpathlineto{\pgfqpoint{0.311049in}{1.801672in}}%
\pgfpathlineto{\pgfqpoint{0.311049in}{1.793067in}}%
\pgfpathlineto{\pgfqpoint{0.311049in}{1.784462in}}%
\pgfpathlineto{\pgfqpoint{0.311049in}{1.775857in}}%
\pgfpathlineto{\pgfqpoint{0.311049in}{1.767252in}}%
\pgfpathlineto{\pgfqpoint{0.311049in}{1.758648in}}%
\pgfpathlineto{\pgfqpoint{0.311049in}{1.750043in}}%
\pgfpathlineto{\pgfqpoint{0.311049in}{1.741438in}}%
\pgfpathlineto{\pgfqpoint{0.315351in}{1.737135in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276629in}{1.349918in}}%
\pgfpathlineto{\pgfqpoint{0.276629in}{2.382498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309209in}{1.349918in}}%
\pgfpathlineto{\pgfqpoint{1.309209in}{2.382498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276629in}{1.349918in}}%
\pgfpathlineto{\pgfqpoint{1.309209in}{1.349918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276629in}{2.382498in}}%
\pgfpathlineto{\pgfqpoint{1.309209in}{2.382498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360838in}{1.349918in}}%
\pgfpathlineto{\pgfqpoint{2.393417in}{1.349918in}}%
\pgfpathlineto{\pgfqpoint{2.393417in}{2.382498in}}%
\pgfpathlineto{\pgfqpoint{1.360838in}{2.382498in}}%
\pgfpathlineto{\pgfqpoint{1.360838in}{1.349918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.360838in}{1.349918in}}{\pgfqpoint{1.032579in}{1.032579in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.360838in}{1.349918in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.033333in,height=1.033333in]{charge_mask_overlay-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.360838in}{1.349918in}}{\pgfqpoint{1.032579in}{1.032579in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.607843,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399559in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.408164in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.416769in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.425374in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.433979in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.442584in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.451188in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.459793in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.468398in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.477003in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.485608in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.494213in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.502817in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.511422in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.520027in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.528632in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.537237in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.545842in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.554446in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.563051in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.571656in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.580261in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.588866in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.597471in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.606075in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.614680in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.623285in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.631890in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.640495in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.649099in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.657704in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.666309in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.674914in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.683519in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.692124in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.700728in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.709333in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.717938in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.726543in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.735148in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.743753in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.752357in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.760962in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.769567in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.778172in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.786777in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.795382in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.803986in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.812591in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.821196in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.829801in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.838406in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.847011in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.855615in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.864220in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.872825in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.881430in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.890035in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.898640in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.907244in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.915849in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.924454in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.933059in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.941664in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.950268in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.958873in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.976083in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.984688in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.993293in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.001897in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.019107in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.027712in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.036317in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.044922in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.053526in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.062131in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.070736in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.079341in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.087946in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.096551in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.105155in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.113760in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.122365in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.130970in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.139575in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.148180in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.156784in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.165389in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.173994in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.182599in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.191204in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.199809in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.208413in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.217018in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.225623in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.234228in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.242833in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.251437in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.260042in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.268647in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.277252in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.285857in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.294462in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.303066in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.311671in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.320276in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.328881in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.337486in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.346091in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.354695in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{1.741438in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{1.750043in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{1.758648in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{1.767252in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{1.775857in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{1.784462in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{1.793067in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{1.801672in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{1.810276in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{1.818881in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{1.827486in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{1.836091in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{1.844696in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{1.853301in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{1.861905in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{1.870510in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{1.879115in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{1.887720in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{1.896325in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{1.904930in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{1.913534in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{1.922139in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{1.930744in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{1.939349in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{1.947954in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{1.956559in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{1.965163in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{1.973768in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{1.982373in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{1.990978in}}%
\pgfpathlineto{\pgfqpoint{2.354695in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.346091in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.337486in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.328881in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.320276in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.311671in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.303066in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.294462in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.285857in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.277252in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.268647in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.260042in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.251437in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.242833in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.234228in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.225623in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.217018in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.208413in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.199809in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.191204in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.182599in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.173994in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.165389in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.156784in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.148180in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.139575in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.130970in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.122365in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.113760in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.105155in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.096551in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.087946in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.079341in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.070736in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.062131in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.053526in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.044922in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.036317in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.027712in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.019107in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.001897in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.993293in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.984688in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.976083in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.958873in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.950268in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.941664in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.933059in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.924454in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.915849in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.907244in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.898640in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.890035in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.881430in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.872825in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.864220in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.855615in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.847011in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.838406in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.829801in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.821196in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.812591in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.803986in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.795382in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.786777in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.778172in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.769567in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.760962in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.752357in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.743753in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.735148in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.726543in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.717938in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.709333in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.700728in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.692124in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.683519in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.674914in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.666309in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.657704in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.649099in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.640495in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.631890in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.623285in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.614680in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.606075in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.597471in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.588866in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.580261in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.571656in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.563051in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.554446in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.545842in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.537237in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.528632in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.520027in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.511422in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.502817in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.494213in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.485608in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.477003in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.468398in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.459793in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.451188in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.442584in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.433979in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.425374in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.416769in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.408164in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.399559in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{1.990978in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{1.982373in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{1.973768in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{1.965163in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{1.956559in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{1.947954in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{1.939349in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{1.930744in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{1.922139in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{1.913534in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{1.904930in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{1.896325in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{1.887720in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{1.879115in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{1.870510in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{1.861905in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{1.853301in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{1.844696in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{1.836091in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{1.827486in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{1.818881in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{1.810276in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{1.801672in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{1.793067in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{1.784462in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{1.775857in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{1.767252in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{1.758648in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{1.750043in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{1.741438in}}%
\pgfpathlineto{\pgfqpoint{1.399559in}{1.737135in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360838in}{1.349918in}}%
\pgfpathlineto{\pgfqpoint{1.360838in}{2.382498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393417in}{1.349918in}}%
\pgfpathlineto{\pgfqpoint{2.393417in}{2.382498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360838in}{1.349918in}}%
\pgfpathlineto{\pgfqpoint{2.393417in}{1.349918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360838in}{2.382498in}}%
\pgfpathlineto{\pgfqpoint{2.393417in}{2.382498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445046in}{1.349918in}}%
\pgfpathlineto{\pgfqpoint{3.477626in}{1.349918in}}%
\pgfpathlineto{\pgfqpoint{3.477626in}{2.382498in}}%
\pgfpathlineto{\pgfqpoint{2.445046in}{2.382498in}}%
\pgfpathlineto{\pgfqpoint{2.445046in}{1.349918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.445046in}{1.349918in}}{\pgfqpoint{1.032579in}{1.032579in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.445046in}{1.349918in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.033333in,height=1.033333in]{charge_mask_overlay-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.445046in}{1.349918in}}{\pgfqpoint{1.032579in}{1.032579in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.607843,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483768in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.492373in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.500978in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.509582in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.518187in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.526792in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.535397in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.544002in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.552606in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.561211in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.569816in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.578421in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.587026in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.604235in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.612840in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.621445in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.630050in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.638655in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.647260in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.655864in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.664469in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.673074in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.681679in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.690284in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.698889in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.707493in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.716098in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.724703in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.733308in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.741913in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.750518in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.759122in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.767727in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.776332in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.784937in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.793542in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.802147in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.810751in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.819356in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.827961in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.836566in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.845171in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.853775in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.862380in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.870985in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.879590in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.888195in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.896800in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.905404in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.914009in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.922614in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.931219in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.939824in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.948429in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.957033in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.965638in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.974243in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.982848in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.991453in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.000058in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.008662in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.017267in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.025872in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.034477in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.043082in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.051687in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.060291in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.068896in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.077501in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.086106in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.094711in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.103316in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.111920in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.120525in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.129130in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.137735in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.146340in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.154944in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.163549in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.172154in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.180759in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.189364in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.197969in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.206573in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.215178in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.223783in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.232388in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.240993in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.249598in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.258202in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.266807in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.275412in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.284017in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.292622in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.301227in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.309831in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.318436in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.327041in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.335646in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.344251in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.352856in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.361460in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.370065in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.378670in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.387275in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.395880in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.404485in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.413089in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.421694in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.430299in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.438904in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{1.741438in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{1.750043in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{1.758648in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{1.767252in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{1.775857in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{1.784462in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{1.793067in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{1.801672in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{1.810276in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{1.818881in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{1.827486in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{1.836091in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{1.844696in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{1.853301in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{1.861905in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{1.870510in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{1.879115in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{1.887720in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{1.896325in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{1.904930in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{1.913534in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{1.922139in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{1.930744in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{1.939349in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{1.947954in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{1.956559in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{1.965163in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{1.973768in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{1.982373in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{1.990978in}}%
\pgfpathlineto{\pgfqpoint{3.438904in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.430299in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.421694in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.413089in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.404485in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.395880in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.387275in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.378670in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.370065in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.361460in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.352856in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.344251in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.335646in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.327041in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.318436in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.309831in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.301227in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.292622in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.284017in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.275412in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.266807in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.258202in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.249598in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.240993in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.232388in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.223783in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.215178in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.206573in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.197969in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.189364in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.180759in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.172154in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.163549in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.154944in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.146340in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.137735in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.129130in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.120525in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.111920in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.103316in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.094711in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.086106in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.077501in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.068896in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.060291in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.051687in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.043082in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.034477in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.025872in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.017267in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.008662in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{3.000058in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.991453in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.982848in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.974243in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.965638in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.957033in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.948429in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.939824in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.931219in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.922614in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.914009in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.905404in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.896800in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.888195in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.879590in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.870985in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.862380in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.853775in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.845171in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.836566in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.827961in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.819356in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.810751in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.802147in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.793542in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.784937in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.776332in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.767727in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.759122in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.750518in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.741913in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.733308in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.724703in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.716098in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.707493in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.698889in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.690284in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.681679in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.673074in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.664469in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.655864in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.647260in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.638655in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.630050in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.621445in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.612840in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.604235in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.587026in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.578421in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.569816in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.561211in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.552606in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.544002in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.535397in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.526792in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.518187in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.509582in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.500978in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.492373in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.483768in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{1.990978in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{1.982373in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{1.973768in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{1.965163in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{1.956559in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{1.947954in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{1.939349in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{1.930744in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{1.922139in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{1.913534in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{1.904930in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{1.896325in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{1.887720in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{1.879115in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{1.870510in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{1.861905in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{1.853301in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{1.844696in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{1.836091in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{1.827486in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{1.818881in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{1.810276in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{1.801672in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{1.793067in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{1.784462in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{1.775857in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{1.767252in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{1.758648in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{1.750043in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{1.741438in}}%
\pgfpathlineto{\pgfqpoint{2.483768in}{1.737135in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445046in}{1.349918in}}%
\pgfpathlineto{\pgfqpoint{2.445046in}{2.382498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477626in}{1.349918in}}%
\pgfpathlineto{\pgfqpoint{3.477626in}{2.382498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445046in}{1.349918in}}%
\pgfpathlineto{\pgfqpoint{3.477626in}{1.349918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445046in}{2.382498in}}%
\pgfpathlineto{\pgfqpoint{3.477626in}{2.382498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276629in}{0.137845in}}%
\pgfpathlineto{\pgfqpoint{1.309209in}{0.137845in}}%
\pgfpathlineto{\pgfqpoint{1.309209in}{1.170424in}}%
\pgfpathlineto{\pgfqpoint{0.276629in}{1.170424in}}%
\pgfpathlineto{\pgfqpoint{0.276629in}{0.137845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276629in}{0.137845in}}{\pgfqpoint{1.032579in}{1.032579in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.276629in}{0.137845in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.033333in,height=1.033333in]{charge_mask_overlay-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221074in,y=0.654135in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}side view ($yz$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276629in}{0.137845in}}{\pgfqpoint{1.032579in}{1.032579in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323956in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.332561in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.341166in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.349770in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.358375in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.366980in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.375585in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.384190in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.392794in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.401399in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.410004in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.418609in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.427214in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.435819in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.444423in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.453028in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.461633in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.470238in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.478843in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.487448in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.496052in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.504657in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.513262in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.521867in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.530472in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.539077in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.547681in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.556286in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.564891in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.573496in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.582101in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.590706in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.599310in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.607915in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.616520in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.625125in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.633730in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.642335in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.650939in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.659544in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.668149in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.676754in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.685359in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.693963in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.702568in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.711173in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.719778in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.728383in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.736988in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.754197in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.762802in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.771407in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.780012in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.788617in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.797221in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.805826in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.814431in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.823036in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.831641in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.840246in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.848850in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.857455in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.866060in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.874665in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.883270in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.891875in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.900479in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.909084in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.917689in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.926294in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.934899in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.943504in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.952108in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.960713in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.969318in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.977923in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.986528in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.995133in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.003737in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.012342in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.020947in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.029552in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.038157in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.046761in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.055366in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.063971in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.072576in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.081181in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.089786in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.098390in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.106995in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.115600in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.124205in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.132810in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.141415in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.150019in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.158624in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.167229in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.175834in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.184439in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.193044in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.201648in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.210253in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.218858in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.227463in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.236068in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.244673in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.253277in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.261882in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.270487in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{0.529365in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{0.537970in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{0.546574in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{0.555179in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{0.563784in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{0.572389in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{0.580994in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{0.589598in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{0.598203in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{0.606808in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{0.615413in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{0.624018in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{0.632623in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{0.641227in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{0.649832in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{0.658437in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{0.667042in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{0.675647in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{0.684252in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{0.692856in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{0.710066in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{0.718671in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{0.727276in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{0.735881in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{0.744485in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{0.753090in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{0.761695in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{0.770300in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{0.778905in}}%
\pgfpathlineto{\pgfqpoint{1.270487in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.261882in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.253277in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.244673in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.236068in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.227463in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.218858in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.210253in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.201648in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.193044in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.184439in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.175834in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.167229in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.158624in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.150019in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.141415in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.132810in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.124205in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.115600in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.106995in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.098390in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.089786in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.081181in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.072576in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.063971in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.055366in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.046761in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.038157in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.029552in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.020947in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.012342in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.003737in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.995133in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.986528in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.977923in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.969318in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.960713in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.952108in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.943504in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.934899in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.926294in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.917689in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.909084in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.900479in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.891875in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.883270in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.874665in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.866060in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.857455in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.848850in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.840246in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.831641in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.823036in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.814431in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.805826in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.797221in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.788617in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.780012in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.771407in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.762802in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.754197in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.745592in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.736988in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.728383in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.719778in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.711173in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.702568in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.693963in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.685359in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.676754in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.668149in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.659544in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.650939in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.642335in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.633730in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.625125in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.616520in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.607915in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.599310in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.590706in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.582101in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.573496in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.564891in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.556286in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.547681in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.539077in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.530472in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.521867in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.513262in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.504657in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.496052in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.487448in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.478843in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.470238in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.461633in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.453028in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.444423in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.435819in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.427214in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.418609in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.410004in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.401399in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.392794in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.384190in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.375585in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.366980in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.358375in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.349770in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.341166in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.332561in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.323956in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{0.778905in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{0.770300in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{0.761695in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{0.753090in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{0.744485in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{0.735881in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{0.727276in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{0.718671in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{0.710066in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{0.692856in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{0.684252in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{0.675647in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{0.667042in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{0.658437in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{0.649832in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{0.641227in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{0.632623in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{0.624018in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{0.615413in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{0.606808in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{0.598203in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{0.589598in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{0.580994in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{0.572389in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{0.563784in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{0.555179in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{0.546574in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{0.537970in}}%
\pgfpathlineto{\pgfqpoint{0.319653in}{0.529365in}}%
\pgfpathlineto{\pgfqpoint{0.323956in}{0.525062in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276629in}{0.137845in}}%
\pgfpathlineto{\pgfqpoint{0.276629in}{1.170424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309209in}{0.137845in}}%
\pgfpathlineto{\pgfqpoint{1.309209in}{1.170424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276629in}{0.137845in}}%
\pgfpathlineto{\pgfqpoint{1.309209in}{0.137845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276629in}{1.170424in}}%
\pgfpathlineto{\pgfqpoint{1.309209in}{1.170424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360838in}{0.137845in}}%
\pgfpathlineto{\pgfqpoint{2.393417in}{0.137845in}}%
\pgfpathlineto{\pgfqpoint{2.393417in}{1.170424in}}%
\pgfpathlineto{\pgfqpoint{1.360838in}{1.170424in}}%
\pgfpathlineto{\pgfqpoint{1.360838in}{0.137845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.360838in}{0.137845in}}{\pgfqpoint{1.032579in}{1.032579in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.360838in}{0.137845in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.033333in,height=1.033333in]{charge_mask_overlay-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.360838in}{0.137845in}}{\pgfqpoint{1.032579in}{1.032579in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408164in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.416769in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.425374in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.433979in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.442584in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.451188in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.459793in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.468398in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.477003in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.485608in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.494213in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.502817in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.511422in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.520027in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.528632in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.537237in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.545842in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.554446in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.563051in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.571656in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.580261in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.588866in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.597471in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.606075in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.614680in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.623285in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.631890in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.640495in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.649099in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.657704in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.666309in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.674914in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.683519in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.692124in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.700728in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.709333in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.717938in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.726543in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.735148in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.743753in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.752357in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.760962in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.769567in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.778172in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.786777in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.795382in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.803986in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.812591in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.821196in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.829801in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.838406in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.847011in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.855615in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.864220in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.872825in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.881430in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.890035in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.898640in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.907244in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.915849in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.924454in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.933059in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.941664in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.950268in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.958873in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.976083in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.984688in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.993293in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.001897in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.019107in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.027712in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.036317in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.044922in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.053526in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.062131in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.070736in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.079341in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.087946in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.096551in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.105155in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.113760in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.122365in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.130970in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.139575in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.148180in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.156784in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.165389in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.173994in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.182599in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.191204in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.199809in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.208413in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.217018in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.225623in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.234228in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.242833in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.251437in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.260042in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.268647in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.277252in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.285857in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.294462in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.303066in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.311671in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.320276in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.328881in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.337486in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.346091in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.354695in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{0.529365in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{0.537970in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{0.546574in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{0.555179in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{0.563784in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{0.572389in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{0.580994in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{0.589598in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{0.598203in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{0.606808in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{0.615413in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{0.624018in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{0.632623in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{0.641227in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{0.649832in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{0.658437in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{0.667042in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{0.675647in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{0.684252in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{0.692856in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{0.710066in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{0.718671in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{0.727276in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{0.735881in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{0.744485in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{0.753090in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{0.761695in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{0.770300in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{0.778905in}}%
\pgfpathlineto{\pgfqpoint{2.354695in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.346091in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.337486in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.328881in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.320276in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.311671in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.303066in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.294462in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.285857in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.277252in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.268647in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.260042in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.251437in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.242833in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.234228in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.225623in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.217018in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.208413in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.199809in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.191204in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.182599in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.173994in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.165389in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.156784in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.148180in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.139575in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.130970in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.122365in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.113760in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.105155in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.096551in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.087946in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.079341in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.070736in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.062131in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.053526in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.044922in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.036317in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.027712in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.019107in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.001897in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.993293in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.984688in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.976083in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.958873in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.950268in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.941664in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.933059in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.924454in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.915849in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.907244in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.898640in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.890035in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.881430in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.872825in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.864220in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.855615in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.847011in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.838406in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.829801in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.821196in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.812591in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.803986in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.795382in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.786777in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.778172in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.769567in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.760962in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.752357in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.743753in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.735148in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.726543in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.717938in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.709333in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.700728in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.692124in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.683519in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.674914in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.666309in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.657704in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.649099in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.640495in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.631890in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.623285in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.614680in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.606075in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.597471in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.588866in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.580261in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.571656in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.563051in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.554446in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.545842in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.537237in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.528632in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.520027in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.511422in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.502817in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.494213in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.485608in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.477003in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.468398in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.459793in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.451188in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.442584in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.433979in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.425374in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.416769in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.408164in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.778905in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.770300in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.761695in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.753090in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.744485in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.735881in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.727276in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.718671in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.710066in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.692856in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.684252in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.675647in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.667042in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.658437in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.649832in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.641227in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.632623in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.624018in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.615413in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.606808in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.598203in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.589598in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.580994in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.572389in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.563784in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.555179in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.546574in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.537970in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.529365in}}%
\pgfpathlineto{\pgfqpoint{1.408164in}{0.525062in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360838in}{0.137845in}}%
\pgfpathlineto{\pgfqpoint{1.360838in}{1.170424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393417in}{0.137845in}}%
\pgfpathlineto{\pgfqpoint{2.393417in}{1.170424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360838in}{0.137845in}}%
\pgfpathlineto{\pgfqpoint{2.393417in}{0.137845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360838in}{1.170424in}}%
\pgfpathlineto{\pgfqpoint{2.393417in}{1.170424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445046in}{0.137845in}}%
\pgfpathlineto{\pgfqpoint{3.477626in}{0.137845in}}%
\pgfpathlineto{\pgfqpoint{3.477626in}{1.170424in}}%
\pgfpathlineto{\pgfqpoint{2.445046in}{1.170424in}}%
\pgfpathlineto{\pgfqpoint{2.445046in}{0.137845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.445046in}{0.137845in}}{\pgfqpoint{1.032579in}{1.032579in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.445046in}{0.137845in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.033333in,height=1.033333in]{charge_mask_overlay-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.445046in}{0.137845in}}{\pgfqpoint{1.032579in}{1.032579in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492373in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.500978in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.509582in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.518187in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.526792in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.535397in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.544002in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.552606in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.561211in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.569816in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.578421in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.587026in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.604235in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.612840in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.621445in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.630050in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.638655in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.647260in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.655864in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.664469in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.673074in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.681679in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.690284in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.698889in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.707493in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.716098in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.724703in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.733308in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.741913in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.750518in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.759122in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.767727in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.776332in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.784937in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.793542in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.802147in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.810751in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.819356in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.827961in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.836566in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.845171in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.853775in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.862380in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.870985in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.879590in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.888195in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.896800in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.905404in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.914009in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.922614in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.931219in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.939824in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.948429in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.957033in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.965638in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.974243in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.982848in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.991453in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.000058in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.008662in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.017267in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.025872in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.034477in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.043082in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.051687in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.060291in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.068896in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.077501in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.086106in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.094711in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.103316in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.111920in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.120525in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.129130in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.137735in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.146340in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.154944in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.163549in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.172154in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.180759in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.189364in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.197969in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.206573in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.215178in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.223783in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.232388in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.240993in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.249598in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.258202in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.266807in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.275412in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.284017in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.292622in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.301227in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.309831in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.318436in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.327041in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.335646in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.344251in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.352856in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.361460in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.370065in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.378670in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.387275in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.395880in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.404485in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.413089in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.421694in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.430299in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.438904in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{0.529365in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{0.537970in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{0.546574in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{0.555179in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{0.563784in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{0.572389in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{0.580994in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{0.589598in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{0.598203in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{0.606808in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{0.615413in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{0.624018in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{0.632623in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{0.641227in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{0.649832in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{0.658437in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{0.667042in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{0.675647in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{0.684252in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{0.692856in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{0.710066in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{0.718671in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{0.727276in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{0.735881in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{0.744485in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{0.753090in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{0.761695in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{0.770300in}}%
\pgfpathlineto{\pgfqpoint{3.443206in}{0.778905in}}%
\pgfpathlineto{\pgfqpoint{3.438904in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.430299in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.421694in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.413089in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.404485in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.395880in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.387275in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.378670in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.370065in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.361460in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.352856in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.344251in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.335646in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.327041in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.318436in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.309831in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.301227in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.292622in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.284017in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.275412in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.266807in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.258202in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.249598in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.240993in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.232388in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.223783in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.215178in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.206573in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.197969in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.189364in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.180759in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.172154in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.163549in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.154944in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.146340in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.137735in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.129130in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.120525in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.111920in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.103316in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.094711in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.086106in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.077501in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.068896in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.060291in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.051687in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.043082in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.034477in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.025872in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.017267in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.008662in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.000058in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.991453in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.982848in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.974243in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.965638in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.957033in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.948429in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.939824in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.931219in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.922614in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.914009in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.905404in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.896800in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.888195in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.879590in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.870985in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.862380in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.853775in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.845171in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.836566in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.827961in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.819356in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.810751in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.802147in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.793542in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.784937in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.776332in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.767727in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.759122in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.750518in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.741913in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.733308in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.724703in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.716098in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.707493in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.698889in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.690284in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.681679in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.673074in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.664469in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.655864in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.647260in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.638655in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.630050in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.621445in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.612840in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.604235in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.587026in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.578421in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.569816in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.561211in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.552606in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.544002in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.535397in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.526792in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.518187in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.509582in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.500978in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.492373in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{0.778905in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{0.770300in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{0.761695in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{0.753090in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{0.744485in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{0.735881in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{0.727276in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{0.718671in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{0.710066in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{0.692856in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{0.684252in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{0.675647in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{0.667042in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{0.658437in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{0.649832in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{0.641227in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{0.632623in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{0.624018in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{0.615413in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{0.606808in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{0.598203in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{0.589598in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{0.580994in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{0.572389in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{0.563784in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{0.555179in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{0.546574in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{0.537970in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{0.529365in}}%
\pgfpathlineto{\pgfqpoint{2.492373in}{0.525062in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445046in}{0.137845in}}%
\pgfpathlineto{\pgfqpoint{2.445046in}{1.170424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477626in}{0.137845in}}%
\pgfpathlineto{\pgfqpoint{3.477626in}{1.170424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445046in}{0.137845in}}%
\pgfpathlineto{\pgfqpoint{3.477626in}{0.137845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445046in}{1.170424in}}%
\pgfpathlineto{\pgfqpoint{3.477626in}{1.170424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556663in}{2.561991in}}%
\pgfpathlineto{\pgfqpoint{3.635699in}{2.561991in}}%
\pgfpathlineto{\pgfqpoint{3.635699in}{3.594571in}}%
\pgfpathlineto{\pgfqpoint{3.556663in}{3.594571in}}%
\pgfpathlineto{\pgfqpoint{3.556663in}{2.561991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556667in}{2.564518in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=1.030000in]{charge_mask_overlay-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635699in}{2.561991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.719033in, y=2.528234in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635699in}{2.912370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.719033in, y=2.878612in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635699in}{3.262749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.719033in, y=3.228991in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.973663in,y=3.078281in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556663in}{2.561991in}}%
\pgfpathlineto{\pgfqpoint{3.596181in}{2.561991in}}%
\pgfpathlineto{\pgfqpoint{3.635699in}{2.561991in}}%
\pgfpathlineto{\pgfqpoint{3.635699in}{3.594571in}}%
\pgfpathlineto{\pgfqpoint{3.596181in}{3.594571in}}%
\pgfpathlineto{\pgfqpoint{3.556663in}{3.594571in}}%
\pgfpathlineto{\pgfqpoint{3.556663in}{2.561991in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556663in}{1.349918in}}%
\pgfpathlineto{\pgfqpoint{3.635699in}{1.349918in}}%
\pgfpathlineto{\pgfqpoint{3.635699in}{2.382498in}}%
\pgfpathlineto{\pgfqpoint{3.556663in}{2.382498in}}%
\pgfpathlineto{\pgfqpoint{3.556663in}{1.349918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556667in}{1.351185in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=1.033333in]{charge_mask_overlay-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635699in}{1.349918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.719033in, y=1.316161in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635699in}{1.753129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.719033in, y=1.719371in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635699in}{2.156340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.719033in, y=2.122582in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.973663in,y=1.866208in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556663in}{1.349918in}}%
\pgfpathlineto{\pgfqpoint{3.596181in}{1.349918in}}%
\pgfpathlineto{\pgfqpoint{3.635699in}{1.349918in}}%
\pgfpathlineto{\pgfqpoint{3.635699in}{2.382498in}}%
\pgfpathlineto{\pgfqpoint{3.596181in}{2.382498in}}%
\pgfpathlineto{\pgfqpoint{3.556663in}{2.382498in}}%
\pgfpathlineto{\pgfqpoint{3.556663in}{1.349918in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556663in}{0.137845in}}%
\pgfpathlineto{\pgfqpoint{3.635699in}{0.137845in}}%
\pgfpathlineto{\pgfqpoint{3.635699in}{1.170424in}}%
\pgfpathlineto{\pgfqpoint{3.556663in}{1.170424in}}%
\pgfpathlineto{\pgfqpoint{3.556663in}{0.137845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556667in}{0.137851in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=1.033333in]{charge_mask_overlay-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635699in}{0.137845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.719033in, y=0.104087in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635699in}{0.510461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.719033in, y=0.476703in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635699in}{0.883077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.719033in, y=0.849319in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.973663in,y=0.654135in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556663in}{0.137845in}}%
\pgfpathlineto{\pgfqpoint{3.596181in}{0.137845in}}%
\pgfpathlineto{\pgfqpoint{3.635699in}{0.137845in}}%
\pgfpathlineto{\pgfqpoint{3.635699in}{1.170424in}}%
\pgfpathlineto{\pgfqpoint{3.596181in}{1.170424in}}%
\pgfpathlineto{\pgfqpoint{3.556663in}{1.170424in}}%
\pgfpathlineto{\pgfqpoint{3.556663in}{0.137845in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/charge_slices3d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.500000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.500000}{11.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{xcolor}\usepackage{amssymb}\usepackage{amsmath}\usepackage{bm}
%%   % ============================================================================
%%   % notation.tex -- SINGLE SOURCE OF TRUTH for tomochiral-paper symbol shortcuts.
%%   %
%%   % Used in three places (so a symbol is defined exactly once):
%%   %   * main.tex                        -- \input{notation.tex}
%%   %   * figures/_preview.tex            -- \input{../notation.tex}
%%   %   * the matplotlib figures          -- fig_modules/_common.py injects the
%%   %                                        contents of THIS file into both
%%   %                                        pgf.preamble and text.latex.preamble.
%%   %
%%   % RULE (see CLAUDE.md): every symbol that appears in the prose, equations, or a
%%   % plot label must go through a macro defined here. To add a symbol, add ONE
%%   % \newcommand below and use it everywhere. Plain unambiguous single letters
%%   % (A, D, c, x, the coordinates x,y,z, and the scalars gamma, rho) are written
%%   % literally by convention and intentionally have no macro. A bare lambda is the
%%   % GENERIC weight of \Jobj = Ldata^2 + lambda R only; a weight tied to one regularizer
%%   % is \lamtik (Tikhonov) or \lamE (micromagnetic energy).
%%   % ============================================================================
%%   
%%   % ---- magnetization, fields, beam --------------------------------------------
%%   \newcommand{\Mvec}{\mathbf{M}}                 % magnetization in physical units
%%   \newcommand{\mvec}{\mathbf{m}}                 % magnetization (unit vector field), m = M/Ms
%%   \newcommand{\mstar}{\mathbf{m}^{\star}}        % reconstructed magnetization
%%   \newcommand{\mgt}{\mathbf{m}^{\mathrm{GT}}}    % synthetic ground-truth magnetization
%%   \newcommand{\mx}{m_x}
%%   \newcommand{\my}{m_y}
%%   \newcommand{\mz}{m_z}
%%   \newcommand{\khat}{\hat{\mathbf{k}}}           % beam direction
%%   \newcommand{\xhat}{\hat{x}}
%%   \newcommand{\yhat}{\hat{y}}
%%   \newcommand{\zhat}{\hat{z}}
%%   \newcommand{\Hdem}{\mathbf{H}^{\mathrm{dem}}}  % demagnetizing field
%%   
%%   % ---- measurements / forward model -------------------------------------------
%%   \newcommand{\Cp}{C^{+}}                        % positive-helicity transmission
%%   \newcommand{\Cm}{C^{-}}                        % negative-helicity transmission
%%   \newcommand{\Cpm}{C^{\pm}}
%%   \newcommand{\sigp}{\sigma^{+}}                 % positive beam helicity
%%   \newcommand{\sigm}{\sigma^{-}}
%%   \newcommand{\sigpm}{\sigma^{\pm}}
%%   \newcommand{\Rop}{\mathcal{R}}                 % X-ray / Radon transform
%%   \newcommand{\pvec}{\mathbf{p}}                 % forward-model projection
%%   \newcommand{\yvec}{\mathbf{y}}                 % measured projection
%%   \newcommand{\dvec}{\mathbf{d}}                 % relative C+/C- registration shift (px)
%%   
%%   % ---- dual-axis tilt-series angles -------------------------------------------
%%   % Every projection has exactly one nonzero tilt angle: (\thxz, 0) or (0, \thyz).
%%   % \sxz / \thxz: rotation about y-hat, beams sweep the xz plane, resolves m_x and m_z
%%   % \syz / \thyz: rotation about x-hat, beams sweep the yz plane, resolves m_y and m_z
%%   % Angle ranges live in main.tex and Fig. 1, never here.
%%   % \xspace so the series names can be written as ordinary words in prose and labels
%%   \usepackage{xspace}
%%   \newcommand{\sxz}{$xz$ series\xspace}
%%   \newcommand{\syz}{$yz$ series\xspace}
%%   \newcommand{\thxz}{\theta_{xz}}
%%   \newcommand{\thyz}{\theta_{yz}}
%%   
%%   % ---- losses / objective -----------------------------------------------------
%%   \newcommand{\Ldata}{\mathcal{L}_{\mathrm{data}}}
%%   \newcommand{\Ldataabs}{\mathcal{L}_{\mathrm{data}}^{\mathrm{abs}}} % reported global NRMSE of the electron-density channel
%%   \newcommand{\Ltv}{\mathcal{L}_{\mathrm{TV}}}
%%   \newcommand{\Rreg}{R}                          % generic regularizer in \Jobj = Ldata^2 + lambda R (Radon stays \Rop)
%%   \newcommand{\Jobj}{\mathcal{L}}                % joint objective (the loss), \Jobj = Ldata^2 + lamE Etot; not J (exchange)
%%   \newcommand{\errm}{\varepsilon_{m}}            % relative reconstruction error vs synthetic ground truth (defined in Methods)
%%   
%%   % ---- regularizer tags: label the reconstruction variants in figures ---------
%%   % One penalty symbol for both Tikhonov variants: the disk mask is stated in words, not
%%   % carried in the notation. \regtikw = the mask-confined variant (ED Fig. 4), \regtik = the
%%   % unmasked ED variant; the ED figure that shows both separates them by label, not by symbol.
%%   \newcommand{\regtik}{\lamtik\,\lVert\mvec\rVert^2}      % unmasked Tikhonov baseline (ED only)
%%   \newcommand{\regtikw}{\lamtik\,\lVert\mvec\rVert^2}     % Tikhonov baseline (mask-confined, ED only)
%%   \newcommand{\regphys}{\lamE\,\Etot}                     % physics prior
%%   
%%   % ---- micromagnetic energy ---------------------------------------------------
%%   \newcommand{\Etot}{E_{\mathrm{total}}}
%%   \newcommand{\Eex}{E^{\mathrm{ex}}}
%%   \newcommand{\Edem}{E^{\mathrm{dem}}}
%%   \newcommand{\Edmi}{E^{\mathrm{dmi}}}
%%   
%%   % ---- material parameters / length scales ------------------------------------
%%   \newcommand{\Ms}{M_{\mathrm{s}}}               % saturation magnetization
%%   \newcommand{\lex}{\ell_{\mathrm{ex}}}          % exchange length
%%   \newcommand{\LD}{L_D}                          % helical (DMI) length
%%   \newcommand{\lD}{\ell_D}                       % DMI length 2A/D
%%   
%%   % ---- regularization weights and operating points ----------------------------
%%   \newcommand{\lamtik}{\lambda^{\mathrm{Tik}}}   % Tikhonov weight
%%   \newcommand{\lamE}{\lambda^{E}}                % micromagnetic-energy weight
%%   \newcommand{\lamTV}{\lambda^{\mathrm{TV}}}     % TV weight (ED charge figure)
%%   \newcommand{\lamtikbal}{\lamtik_{\mathrm{bal}}} % Tikhonov weight of ED Fig. 4 (1)
%%   \newcommand{\lamlow}{\lamE_{\mathrm{low}}}      % energy operating points (Fig. 2)
%%   \newcommand{\lambal}{\lamE_{\mathrm{bal}}}
%%   \newcommand{\lamhigh}{\lamE_{\mathrm{high}}}
%%   
%%   % ---- material name ----------------------------------------------------------
%%   \newcommand{\CoZnMnComp}{\mathrm{Co}_{8}\mathrm{Zn}_{9}\mathrm{Mn}_{3}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.963885in}{1.481943in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.963885in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.963885in}{1.481943in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.481943in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.222291in}{-1.007721in}}%
\pgfpathlineto{\pgfqpoint{3.186177in}{-1.007721in}}%
\pgfpathlineto{\pgfqpoint{3.186177in}{2.400747in}}%
\pgfpathlineto{\pgfqpoint{-0.222291in}{2.400747in}}%
\pgfpathlineto{\pgfqpoint{-0.222291in}{-1.007721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.319501in}{0.777050in}}%
\pgfpathlineto{\pgfqpoint{2.431124in}{0.516841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624882in}{0.360629in}}%
\pgfpathlineto{\pgfqpoint{1.319501in}{0.777050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.319501in}{0.777050in}}%
\pgfpathlineto{\pgfqpoint{1.319501in}{1.384727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.709804,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477059in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{0.949038in}{0.858797in}}%
\pgfpathlineto{\pgfqpoint{1.319501in}{1.080888in}}%
\pgfpathlineto{\pgfqpoint{1.847522in}{0.957289in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{0.735198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.709804,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949038in}{0.858797in}}%
\pgfpathlineto{\pgfqpoint{1.319501in}{1.080888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.709804,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319501in}{1.080888in}}%
\pgfpathlineto{\pgfqpoint{1.847522in}{0.957289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.607843,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477059in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{0.949038in}{0.858797in}}%
\pgfpathlineto{\pgfqpoint{0.949038in}{0.554959in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{0.431359in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{0.735198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.607843,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949038in}{0.858797in}}%
\pgfpathlineto{\pgfqpoint{0.949038in}{0.554959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.607843,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949038in}{0.554959in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{0.431359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477059in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{1.847522in}{0.957289in}}%
\pgfpathlineto{\pgfqpoint{1.847522in}{0.653451in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{0.431359in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{0.735198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847522in}{0.957289in}}%
\pgfpathlineto{\pgfqpoint{1.847522in}{0.653451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847522in}{0.653451in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{0.431359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392452in}{0.415036in}}%
\pgfpathlineto{\pgfqpoint{0.113536in}{0.480325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392452in}{0.415036in}}%
\pgfpathlineto{\pgfqpoint{0.325099in}{0.411071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392452in}{0.415036in}}%
\pgfpathlineto{\pgfqpoint{0.325099in}{0.450533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287822in}{0.584809in}}%
\pgfpathlineto{\pgfqpoint{0.113536in}{0.480325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287822in}{0.584809in}}%
\pgfpathlineto{\pgfqpoint{0.245735in}{0.539846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287822in}{0.584809in}}%
\pgfpathlineto{\pgfqpoint{0.245735in}{0.579309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.113536in}{0.785268in}}%
\pgfpathlineto{\pgfqpoint{0.113536in}{0.480325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.113536in}{0.785268in}}%
\pgfpathlineto{\pgfqpoint{0.095489in}{0.715854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.113536in}{0.785268in}}%
\pgfpathlineto{\pgfqpoint{0.131583in}{0.707405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684000,0.684000,0.684000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.684000,0.684000,0.684000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.661936in}{0.502211in}}{\pgfqpoint{0.669042in}{0.655794in}}{%
\pgfpathmoveto{\pgfqpoint{0.669042in}{0.502211in}}%
\pgfpathlineto{\pgfqpoint{0.661936in}{0.503874in}}%
\pgfpathlineto{\pgfqpoint{0.661936in}{0.655794in}}%
\pgfpathlineto{\pgfqpoint{0.669042in}{0.654130in}}%
\pgfpathlineto{\pgfqpoint{0.669042in}{0.502211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684000,0.684000,0.684000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.684000,0.684000,0.684000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.654336in}{0.503874in}}{\pgfqpoint{0.661936in}{0.657573in}}{%
\pgfpathmoveto{\pgfqpoint{0.661936in}{0.503874in}}%
\pgfpathlineto{\pgfqpoint{0.654336in}{0.505653in}}%
\pgfpathlineto{\pgfqpoint{0.654336in}{0.657573in}}%
\pgfpathlineto{\pgfqpoint{0.661936in}{0.655794in}}%
\pgfpathlineto{\pgfqpoint{0.661936in}{0.503874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.111561in}{0.624940in}}{\pgfqpoint{2.113298in}{0.779679in}}{%
\pgfpathmoveto{\pgfqpoint{2.111561in}{0.627760in}}%
\pgfpathlineto{\pgfqpoint{2.113298in}{0.624940in}}%
\pgfpathlineto{\pgfqpoint{2.113298in}{0.776859in}}%
\pgfpathlineto{\pgfqpoint{2.111561in}{0.779679in}}%
\pgfpathlineto{\pgfqpoint{2.111561in}{0.627760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.113298in}{0.622123in}}{\pgfqpoint{2.115028in}{0.776859in}}{%
\pgfpathmoveto{\pgfqpoint{2.113298in}{0.624940in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{0.622123in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{0.774043in}}%
\pgfpathlineto{\pgfqpoint{2.113298in}{0.776859in}}%
\pgfpathlineto{\pgfqpoint{2.113298in}{0.624940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.115028in}{0.619287in}}{\pgfqpoint{2.116749in}{0.774043in}}{%
\pgfpathmoveto{\pgfqpoint{2.115028in}{0.622123in}}%
\pgfpathlineto{\pgfqpoint{2.116749in}{0.619287in}}%
\pgfpathlineto{\pgfqpoint{2.116749in}{0.771206in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{0.774043in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{0.622123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.116749in}{0.616515in}}{\pgfqpoint{2.118376in}{0.771206in}}{%
\pgfpathmoveto{\pgfqpoint{2.116749in}{0.619287in}}%
\pgfpathlineto{\pgfqpoint{2.118376in}{0.616515in}}%
\pgfpathlineto{\pgfqpoint{2.118376in}{0.768434in}}%
\pgfpathlineto{\pgfqpoint{2.116749in}{0.771206in}}%
\pgfpathlineto{\pgfqpoint{2.116749in}{0.619287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.118376in}{0.613494in}}{\pgfqpoint{2.119966in}{0.768434in}}{%
\pgfpathmoveto{\pgfqpoint{2.118376in}{0.616515in}}%
\pgfpathlineto{\pgfqpoint{2.119966in}{0.613494in}}%
\pgfpathlineto{\pgfqpoint{2.119966in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{2.118376in}{0.768434in}}%
\pgfpathlineto{\pgfqpoint{2.118376in}{0.616515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.119966in}{0.611063in}}{\pgfqpoint{2.121052in}{0.765413in}}{%
\pgfpathmoveto{\pgfqpoint{2.119966in}{0.613494in}}%
\pgfpathlineto{\pgfqpoint{2.121052in}{0.611063in}}%
\pgfpathlineto{\pgfqpoint{2.121052in}{0.762982in}}%
\pgfpathlineto{\pgfqpoint{2.119966in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{2.119966in}{0.613494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.121052in}{0.607072in}}{\pgfqpoint{2.122134in}{0.762982in}}{%
\pgfpathmoveto{\pgfqpoint{2.121052in}{0.611063in}}%
\pgfpathlineto{\pgfqpoint{2.122134in}{0.607072in}}%
\pgfpathlineto{\pgfqpoint{2.122134in}{0.758991in}}%
\pgfpathlineto{\pgfqpoint{2.121052in}{0.762982in}}%
\pgfpathlineto{\pgfqpoint{2.121052in}{0.611063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423272,0.423272,0.423272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.423272,0.423272,0.423272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.122134in}{0.605931in}}{\pgfqpoint{2.122364in}{0.758991in}}{%
\pgfpathmoveto{\pgfqpoint{2.122134in}{0.607072in}}%
\pgfpathlineto{\pgfqpoint{2.122364in}{0.605931in}}%
\pgfpathlineto{\pgfqpoint{2.122364in}{0.757850in}}%
\pgfpathlineto{\pgfqpoint{2.122134in}{0.758991in}}%
\pgfpathlineto{\pgfqpoint{2.122134in}{0.607072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438077,0.438077,0.438077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.438077,0.438077,0.438077}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.122364in}{0.601013in}}{\pgfqpoint{2.122760in}{0.757850in}}{%
\pgfpathmoveto{\pgfqpoint{2.122364in}{0.605931in}}%
\pgfpathlineto{\pgfqpoint{2.122760in}{0.601013in}}%
\pgfpathlineto{\pgfqpoint{2.122760in}{0.752932in}}%
\pgfpathlineto{\pgfqpoint{2.122364in}{0.757850in}}%
\pgfpathlineto{\pgfqpoint{2.122364in}{0.605931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424486,0.424486,0.424486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.424486,0.424486,0.424486}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.122760in}{0.599857in}}{\pgfqpoint{2.122981in}{0.752932in}}{%
\pgfpathmoveto{\pgfqpoint{2.122760in}{0.601013in}}%
\pgfpathlineto{\pgfqpoint{2.122981in}{0.599857in}}%
\pgfpathlineto{\pgfqpoint{2.122981in}{0.751777in}}%
\pgfpathlineto{\pgfqpoint{2.122760in}{0.752932in}}%
\pgfpathlineto{\pgfqpoint{2.122760in}{0.601013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.122981in}{0.595911in}}{\pgfqpoint{2.123944in}{0.751777in}}{%
\pgfpathmoveto{\pgfqpoint{2.122981in}{0.599857in}}%
\pgfpathlineto{\pgfqpoint{2.123944in}{0.595911in}}%
\pgfpathlineto{\pgfqpoint{2.123944in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.122981in}{0.751777in}}%
\pgfpathlineto{\pgfqpoint{2.122981in}{0.599857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.123944in}{0.593278in}}{\pgfqpoint{2.124886in}{0.747830in}}{%
\pgfpathmoveto{\pgfqpoint{2.123944in}{0.595911in}}%
\pgfpathlineto{\pgfqpoint{2.124886in}{0.593278in}}%
\pgfpathlineto{\pgfqpoint{2.124886in}{0.745197in}}%
\pgfpathlineto{\pgfqpoint{2.123944in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.123944in}{0.595911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.124886in}{0.590645in}}{\pgfqpoint{2.125826in}{0.745197in}}{%
\pgfpathmoveto{\pgfqpoint{2.124886in}{0.593278in}}%
\pgfpathlineto{\pgfqpoint{2.125826in}{0.590645in}}%
\pgfpathlineto{\pgfqpoint{2.125826in}{0.742564in}}%
\pgfpathlineto{\pgfqpoint{2.124886in}{0.745197in}}%
\pgfpathlineto{\pgfqpoint{2.124886in}{0.593278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.125826in}{0.586693in}}{\pgfqpoint{2.126782in}{0.742564in}}{%
\pgfpathmoveto{\pgfqpoint{2.125826in}{0.590645in}}%
\pgfpathlineto{\pgfqpoint{2.126782in}{0.586693in}}%
\pgfpathlineto{\pgfqpoint{2.126782in}{0.738612in}}%
\pgfpathlineto{\pgfqpoint{2.125826in}{0.742564in}}%
\pgfpathlineto{\pgfqpoint{2.125826in}{0.590645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425164,0.425164,0.425164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.425164,0.425164,0.425164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.126782in}{0.585546in}}{\pgfqpoint{2.126995in}{0.738612in}}{%
\pgfpathmoveto{\pgfqpoint{2.126782in}{0.586693in}}%
\pgfpathlineto{\pgfqpoint{2.126995in}{0.585546in}}%
\pgfpathlineto{\pgfqpoint{2.126995in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{2.126782in}{0.738612in}}%
\pgfpathlineto{\pgfqpoint{2.126782in}{0.586693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441675,0.441675,0.441675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.441675,0.441675,0.441675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.126995in}{0.580662in}}{\pgfqpoint{2.127246in}{0.737466in}}{%
\pgfpathmoveto{\pgfqpoint{2.126995in}{0.585546in}}%
\pgfpathlineto{\pgfqpoint{2.127246in}{0.580662in}}%
\pgfpathlineto{\pgfqpoint{2.127246in}{0.732582in}}%
\pgfpathlineto{\pgfqpoint{2.126995in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{2.126995in}{0.585546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434942,0.434942,0.434942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.434942,0.434942,0.434942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.127246in}{0.579334in}}{\pgfqpoint{2.127387in}{0.732582in}}{%
\pgfpathmoveto{\pgfqpoint{2.127246in}{0.580662in}}%
\pgfpathlineto{\pgfqpoint{2.127387in}{0.579334in}}%
\pgfpathlineto{\pgfqpoint{2.127387in}{0.731253in}}%
\pgfpathlineto{\pgfqpoint{2.127246in}{0.732582in}}%
\pgfpathlineto{\pgfqpoint{2.127246in}{0.580662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435400,0.435400,0.435400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.435400,0.435400,0.435400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.127387in}{0.575718in}}{\pgfqpoint{2.127757in}{0.731253in}}{%
\pgfpathmoveto{\pgfqpoint{2.127387in}{0.579334in}}%
\pgfpathlineto{\pgfqpoint{2.127757in}{0.575718in}}%
\pgfpathlineto{\pgfqpoint{2.127757in}{0.727637in}}%
\pgfpathlineto{\pgfqpoint{2.127387in}{0.731253in}}%
\pgfpathlineto{\pgfqpoint{2.127387in}{0.579334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439398,0.439398,0.439398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.439398,0.439398,0.439398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.127757in}{0.571990in}}{\pgfqpoint{2.128018in}{0.727637in}}{%
\pgfpathmoveto{\pgfqpoint{2.127757in}{0.575718in}}%
\pgfpathlineto{\pgfqpoint{2.128018in}{0.571990in}}%
\pgfpathlineto{\pgfqpoint{2.128018in}{0.723909in}}%
\pgfpathlineto{\pgfqpoint{2.127757in}{0.727637in}}%
\pgfpathlineto{\pgfqpoint{2.127757in}{0.575718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.442481,0.442481,0.442481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.442481,0.442481,0.442481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.128018in}{0.570819in}}{\pgfqpoint{2.128070in}{0.723909in}}{%
\pgfpathmoveto{\pgfqpoint{2.128018in}{0.571990in}}%
\pgfpathlineto{\pgfqpoint{2.128070in}{0.570819in}}%
\pgfpathlineto{\pgfqpoint{2.128070in}{0.722738in}}%
\pgfpathlineto{\pgfqpoint{2.128018in}{0.723909in}}%
\pgfpathlineto{\pgfqpoint{2.128018in}{0.571990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469243,0.469243,0.469243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.469243,0.469243,0.469243}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.127267in}{0.566182in}}{\pgfqpoint{2.128070in}{0.722738in}}{%
\pgfpathmoveto{\pgfqpoint{2.128070in}{0.570819in}}%
\pgfpathlineto{\pgfqpoint{2.127267in}{0.566182in}}%
\pgfpathlineto{\pgfqpoint{2.127267in}{0.718101in}}%
\pgfpathlineto{\pgfqpoint{2.128070in}{0.722738in}}%
\pgfpathlineto{\pgfqpoint{2.128070in}{0.570819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491139,0.491139,0.491139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.491139,0.491139,0.491139}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.126200in}{0.563178in}}{\pgfqpoint{2.127267in}{0.718101in}}{%
\pgfpathmoveto{\pgfqpoint{2.127267in}{0.566182in}}%
\pgfpathlineto{\pgfqpoint{2.126200in}{0.563178in}}%
\pgfpathlineto{\pgfqpoint{2.126200in}{0.715098in}}%
\pgfpathlineto{\pgfqpoint{2.127267in}{0.718101in}}%
\pgfpathlineto{\pgfqpoint{2.127267in}{0.566182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494263,0.494263,0.494263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.494263,0.494263,0.494263}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.125650in}{0.561735in}}{\pgfqpoint{2.126200in}{0.715098in}}{%
\pgfpathmoveto{\pgfqpoint{2.126200in}{0.563178in}}%
\pgfpathlineto{\pgfqpoint{2.125650in}{0.561735in}}%
\pgfpathlineto{\pgfqpoint{2.125650in}{0.713655in}}%
\pgfpathlineto{\pgfqpoint{2.126200in}{0.715098in}}%
\pgfpathlineto{\pgfqpoint{2.126200in}{0.563178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519493,0.519493,0.519493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.519493,0.519493,0.519493}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.123109in}{0.557505in}}{\pgfqpoint{2.125650in}{0.713655in}}{%
\pgfpathmoveto{\pgfqpoint{2.125650in}{0.561735in}}%
\pgfpathlineto{\pgfqpoint{2.123109in}{0.557505in}}%
\pgfpathlineto{\pgfqpoint{2.123109in}{0.709424in}}%
\pgfpathlineto{\pgfqpoint{2.125650in}{0.713655in}}%
\pgfpathlineto{\pgfqpoint{2.125650in}{0.561735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525936,0.525936,0.525936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.525936,0.525936,0.525936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.120357in}{0.553324in}}{\pgfqpoint{2.123109in}{0.709424in}}{%
\pgfpathmoveto{\pgfqpoint{2.123109in}{0.557505in}}%
\pgfpathlineto{\pgfqpoint{2.120357in}{0.553324in}}%
\pgfpathlineto{\pgfqpoint{2.120357in}{0.705243in}}%
\pgfpathlineto{\pgfqpoint{2.123109in}{0.709424in}}%
\pgfpathlineto{\pgfqpoint{2.123109in}{0.557505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518413,0.518413,0.518413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.518413,0.518413,0.518413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.119102in}{0.551201in}}{\pgfqpoint{2.120357in}{0.705243in}}{%
\pgfpathmoveto{\pgfqpoint{2.120357in}{0.553324in}}%
\pgfpathlineto{\pgfqpoint{2.119102in}{0.551201in}}%
\pgfpathlineto{\pgfqpoint{2.119102in}{0.703121in}}%
\pgfpathlineto{\pgfqpoint{2.120357in}{0.705243in}}%
\pgfpathlineto{\pgfqpoint{2.120357in}{0.553324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518460,0.518460,0.518460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.518460,0.518460,0.518460}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.117851in}{0.549085in}}{\pgfqpoint{2.119102in}{0.703121in}}{%
\pgfpathmoveto{\pgfqpoint{2.119102in}{0.551201in}}%
\pgfpathlineto{\pgfqpoint{2.117851in}{0.549085in}}%
\pgfpathlineto{\pgfqpoint{2.117851in}{0.701005in}}%
\pgfpathlineto{\pgfqpoint{2.119102in}{0.703121in}}%
\pgfpathlineto{\pgfqpoint{2.119102in}{0.551201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527426,0.527426,0.527426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.527426,0.527426,0.527426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.115050in}{0.544916in}}{\pgfqpoint{2.117851in}{0.701005in}}{%
\pgfpathmoveto{\pgfqpoint{2.117851in}{0.549085in}}%
\pgfpathlineto{\pgfqpoint{2.115050in}{0.544916in}}%
\pgfpathlineto{\pgfqpoint{2.115050in}{0.696835in}}%
\pgfpathlineto{\pgfqpoint{2.117851in}{0.701005in}}%
\pgfpathlineto{\pgfqpoint{2.117851in}{0.549085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528787,0.528787,0.528787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.528787,0.528787,0.528787}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.112204in}{0.540757in}}{\pgfqpoint{2.115050in}{0.696835in}}{%
\pgfpathmoveto{\pgfqpoint{2.115050in}{0.544916in}}%
\pgfpathlineto{\pgfqpoint{2.112204in}{0.540757in}}%
\pgfpathlineto{\pgfqpoint{2.112204in}{0.692676in}}%
\pgfpathlineto{\pgfqpoint{2.115050in}{0.696835in}}%
\pgfpathlineto{\pgfqpoint{2.115050in}{0.544916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525868,0.525868,0.525868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.525868,0.525868,0.525868}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.110669in}{0.538424in}}{\pgfqpoint{2.112204in}{0.692676in}}{%
\pgfpathmoveto{\pgfqpoint{2.112204in}{0.540757in}}%
\pgfpathlineto{\pgfqpoint{2.110669in}{0.538424in}}%
\pgfpathlineto{\pgfqpoint{2.110669in}{0.690343in}}%
\pgfpathlineto{\pgfqpoint{2.112204in}{0.692676in}}%
\pgfpathlineto{\pgfqpoint{2.112204in}{0.540757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.526295,0.526295,0.526295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.526295,0.526295,0.526295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.109447in}{0.536577in}}{\pgfqpoint{2.110669in}{0.690343in}}{%
\pgfpathmoveto{\pgfqpoint{2.110669in}{0.538424in}}%
\pgfpathlineto{\pgfqpoint{2.109447in}{0.536577in}}%
\pgfpathlineto{\pgfqpoint{2.109447in}{0.688496in}}%
\pgfpathlineto{\pgfqpoint{2.110669in}{0.690343in}}%
\pgfpathlineto{\pgfqpoint{2.110669in}{0.538424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547353,0.547353,0.547353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.547353,0.547353,0.547353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.105997in}{0.532560in}}{\pgfqpoint{2.109447in}{0.688496in}}{%
\pgfpathmoveto{\pgfqpoint{2.109447in}{0.536577in}}%
\pgfpathlineto{\pgfqpoint{2.105997in}{0.532560in}}%
\pgfpathlineto{\pgfqpoint{2.105997in}{0.684479in}}%
\pgfpathlineto{\pgfqpoint{2.109447in}{0.688496in}}%
\pgfpathlineto{\pgfqpoint{2.109447in}{0.536577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560744,0.560744,0.560744}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560744,0.560744,0.560744}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.102115in}{0.528643in}}{\pgfqpoint{2.105997in}{0.684479in}}{%
\pgfpathmoveto{\pgfqpoint{2.105997in}{0.532560in}}%
\pgfpathlineto{\pgfqpoint{2.102115in}{0.528643in}}%
\pgfpathlineto{\pgfqpoint{2.102115in}{0.680563in}}%
\pgfpathlineto{\pgfqpoint{2.105997in}{0.684479in}}%
\pgfpathlineto{\pgfqpoint{2.105997in}{0.532560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549110,0.549110,0.549110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.549110,0.549110,0.549110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.098608in}{0.524639in}}{\pgfqpoint{2.102115in}{0.680563in}}{%
\pgfpathmoveto{\pgfqpoint{2.102115in}{0.528643in}}%
\pgfpathlineto{\pgfqpoint{2.098608in}{0.524639in}}%
\pgfpathlineto{\pgfqpoint{2.098608in}{0.676558in}}%
\pgfpathlineto{\pgfqpoint{2.102115in}{0.680563in}}%
\pgfpathlineto{\pgfqpoint{2.102115in}{0.528643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535221,0.535221,0.535221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.535221,0.535221,0.535221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.097041in}{0.522532in}}{\pgfqpoint{2.098608in}{0.676558in}}{%
\pgfpathmoveto{\pgfqpoint{2.098608in}{0.524639in}}%
\pgfpathlineto{\pgfqpoint{2.097041in}{0.522532in}}%
\pgfpathlineto{\pgfqpoint{2.097041in}{0.674451in}}%
\pgfpathlineto{\pgfqpoint{2.098608in}{0.676558in}}%
\pgfpathlineto{\pgfqpoint{2.098608in}{0.524639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535322,0.535322,0.535322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.535322,0.535322,0.535322}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.095550in}{0.520530in}}{\pgfqpoint{2.097041in}{0.674451in}}{%
\pgfpathmoveto{\pgfqpoint{2.097041in}{0.522532in}}%
\pgfpathlineto{\pgfqpoint{2.095550in}{0.520530in}}%
\pgfpathlineto{\pgfqpoint{2.095550in}{0.672449in}}%
\pgfpathlineto{\pgfqpoint{2.097041in}{0.674451in}}%
\pgfpathlineto{\pgfqpoint{2.097041in}{0.522532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556331,0.556331,0.556331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.556331,0.556331,0.556331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.091810in}{0.516580in}}{\pgfqpoint{2.095550in}{0.672449in}}{%
\pgfpathmoveto{\pgfqpoint{2.095550in}{0.520530in}}%
\pgfpathlineto{\pgfqpoint{2.091810in}{0.516580in}}%
\pgfpathlineto{\pgfqpoint{2.091810in}{0.668499in}}%
\pgfpathlineto{\pgfqpoint{2.095550in}{0.672449in}}%
\pgfpathlineto{\pgfqpoint{2.095550in}{0.520530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580815,0.580815,0.580815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.580815,0.580815,0.580815}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.087275in}{0.512816in}}{\pgfqpoint{2.091810in}{0.668499in}}{%
\pgfpathmoveto{\pgfqpoint{2.091810in}{0.516580in}}%
\pgfpathlineto{\pgfqpoint{2.087275in}{0.512816in}}%
\pgfpathlineto{\pgfqpoint{2.087275in}{0.664736in}}%
\pgfpathlineto{\pgfqpoint{2.091810in}{0.668499in}}%
\pgfpathlineto{\pgfqpoint{2.091810in}{0.516580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580832,0.580832,0.580832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.580832,0.580832,0.580832}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.082739in}{0.509053in}}{\pgfqpoint{2.087275in}{0.664736in}}{%
\pgfpathmoveto{\pgfqpoint{2.087275in}{0.512816in}}%
\pgfpathlineto{\pgfqpoint{2.082739in}{0.509053in}}%
\pgfpathlineto{\pgfqpoint{2.082739in}{0.660972in}}%
\pgfpathlineto{\pgfqpoint{2.087275in}{0.664736in}}%
\pgfpathlineto{\pgfqpoint{2.087275in}{0.512816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.556571,0.556571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.556571,0.556571,0.556571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.078991in}{0.505105in}}{\pgfqpoint{2.082739in}{0.660972in}}{%
\pgfpathmoveto{\pgfqpoint{2.082739in}{0.509053in}}%
\pgfpathlineto{\pgfqpoint{2.078991in}{0.505105in}}%
\pgfpathlineto{\pgfqpoint{2.078991in}{0.657024in}}%
\pgfpathlineto{\pgfqpoint{2.082739in}{0.660972in}}%
\pgfpathlineto{\pgfqpoint{2.082739in}{0.509053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537231,0.537231,0.537231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.537231,0.537231,0.537231}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.077425in}{0.503050in}}{\pgfqpoint{2.078991in}{0.657024in}}{%
\pgfpathmoveto{\pgfqpoint{2.078991in}{0.505105in}}%
\pgfpathlineto{\pgfqpoint{2.077425in}{0.503050in}}%
\pgfpathlineto{\pgfqpoint{2.077425in}{0.654970in}}%
\pgfpathlineto{\pgfqpoint{2.078991in}{0.657024in}}%
\pgfpathlineto{\pgfqpoint{2.078991in}{0.505105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537247,0.537247,0.537247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.537247,0.537247,0.537247}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.075870in}{0.501011in}}{\pgfqpoint{2.077425in}{0.654970in}}{%
\pgfpathmoveto{\pgfqpoint{2.077425in}{0.503050in}}%
\pgfpathlineto{\pgfqpoint{2.075870in}{0.501011in}}%
\pgfpathlineto{\pgfqpoint{2.075870in}{0.652930in}}%
\pgfpathlineto{\pgfqpoint{2.077425in}{0.654970in}}%
\pgfpathlineto{\pgfqpoint{2.077425in}{0.503050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558491,0.558491,0.558491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.558491,0.558491,0.558491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.072060in}{0.497077in}}{\pgfqpoint{2.075870in}{0.652930in}}{%
\pgfpathmoveto{\pgfqpoint{2.075870in}{0.501011in}}%
\pgfpathlineto{\pgfqpoint{2.072060in}{0.497077in}}%
\pgfpathlineto{\pgfqpoint{2.072060in}{0.648997in}}%
\pgfpathlineto{\pgfqpoint{2.075870in}{0.652930in}}%
\pgfpathlineto{\pgfqpoint{2.075870in}{0.501011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589796,0.589796,0.589796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.589796,0.589796,0.589796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.067229in}{0.493383in}}{\pgfqpoint{2.072060in}{0.648997in}}{%
\pgfpathmoveto{\pgfqpoint{2.072060in}{0.497077in}}%
\pgfpathlineto{\pgfqpoint{2.067229in}{0.493383in}}%
\pgfpathlineto{\pgfqpoint{2.067229in}{0.645302in}}%
\pgfpathlineto{\pgfqpoint{2.072060in}{0.648997in}}%
\pgfpathlineto{\pgfqpoint{2.072060in}{0.497077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607396,0.607396,0.607396}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.607396,0.607396,0.607396}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.061808in}{0.489827in}}{\pgfqpoint{2.067229in}{0.645302in}}{%
\pgfpathmoveto{\pgfqpoint{2.067229in}{0.493383in}}%
\pgfpathlineto{\pgfqpoint{2.061808in}{0.489827in}}%
\pgfpathlineto{\pgfqpoint{2.061808in}{0.641746in}}%
\pgfpathlineto{\pgfqpoint{2.067229in}{0.645302in}}%
\pgfpathlineto{\pgfqpoint{2.067229in}{0.493383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607396,0.607396,0.607396}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.607396,0.607396,0.607396}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.056386in}{0.486271in}}{\pgfqpoint{2.061808in}{0.641746in}}{%
\pgfpathmoveto{\pgfqpoint{2.061808in}{0.489827in}}%
\pgfpathlineto{\pgfqpoint{2.056386in}{0.486271in}}%
\pgfpathlineto{\pgfqpoint{2.056386in}{0.638190in}}%
\pgfpathlineto{\pgfqpoint{2.061808in}{0.641746in}}%
\pgfpathlineto{\pgfqpoint{2.061808in}{0.489827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589796,0.589796,0.589796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.589796,0.589796,0.589796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.051555in}{0.482576in}}{\pgfqpoint{2.056386in}{0.638190in}}{%
\pgfpathmoveto{\pgfqpoint{2.056386in}{0.486271in}}%
\pgfpathlineto{\pgfqpoint{2.051555in}{0.482576in}}%
\pgfpathlineto{\pgfqpoint{2.051555in}{0.634496in}}%
\pgfpathlineto{\pgfqpoint{2.056386in}{0.638190in}}%
\pgfpathlineto{\pgfqpoint{2.056386in}{0.486271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558511,0.558511,0.558511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.558511,0.558511,0.558511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.047745in}{0.478643in}}{\pgfqpoint{2.051555in}{0.634496in}}{%
\pgfpathmoveto{\pgfqpoint{2.051555in}{0.482576in}}%
\pgfpathlineto{\pgfqpoint{2.047745in}{0.478643in}}%
\pgfpathlineto{\pgfqpoint{2.047745in}{0.630563in}}%
\pgfpathlineto{\pgfqpoint{2.051555in}{0.634496in}}%
\pgfpathlineto{\pgfqpoint{2.051555in}{0.482576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537503,0.537503,0.537503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.537503,0.537503,0.537503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.046180in}{0.476597in}}{\pgfqpoint{2.047745in}{0.630563in}}{%
\pgfpathmoveto{\pgfqpoint{2.047745in}{0.478643in}}%
\pgfpathlineto{\pgfqpoint{2.046180in}{0.476597in}}%
\pgfpathlineto{\pgfqpoint{2.046180in}{0.628516in}}%
\pgfpathlineto{\pgfqpoint{2.047745in}{0.630563in}}%
\pgfpathlineto{\pgfqpoint{2.047745in}{0.478643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537503,0.537503,0.537503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.537503,0.537503,0.537503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.044614in}{0.474551in}}{\pgfqpoint{2.046180in}{0.628516in}}{%
\pgfpathmoveto{\pgfqpoint{2.046180in}{0.476597in}}%
\pgfpathlineto{\pgfqpoint{2.044614in}{0.474551in}}%
\pgfpathlineto{\pgfqpoint{2.044614in}{0.626470in}}%
\pgfpathlineto{\pgfqpoint{2.046180in}{0.628516in}}%
\pgfpathlineto{\pgfqpoint{2.046180in}{0.476597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558559,0.558559,0.558559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.558559,0.558559,0.558559}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.040802in}{0.470618in}}{\pgfqpoint{2.044614in}{0.626470in}}{%
\pgfpathmoveto{\pgfqpoint{2.044614in}{0.474551in}}%
\pgfpathlineto{\pgfqpoint{2.040802in}{0.470618in}}%
\pgfpathlineto{\pgfqpoint{2.040802in}{0.622537in}}%
\pgfpathlineto{\pgfqpoint{2.044614in}{0.626470in}}%
\pgfpathlineto{\pgfqpoint{2.044614in}{0.474551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590318,0.590318,0.590318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.590318,0.590318,0.590318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.035954in}{0.466928in}}{\pgfqpoint{2.040802in}{0.622537in}}{%
\pgfpathmoveto{\pgfqpoint{2.040802in}{0.470618in}}%
\pgfpathlineto{\pgfqpoint{2.035954in}{0.466928in}}%
\pgfpathlineto{\pgfqpoint{2.035954in}{0.618847in}}%
\pgfpathlineto{\pgfqpoint{2.040802in}{0.622537in}}%
\pgfpathlineto{\pgfqpoint{2.040802in}{0.470618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611100,0.611100,0.611100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.611100,0.611100,0.611100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.030406in}{0.463401in}}{\pgfqpoint{2.035954in}{0.618847in}}{%
\pgfpathmoveto{\pgfqpoint{2.035954in}{0.466928in}}%
\pgfpathlineto{\pgfqpoint{2.030406in}{0.463401in}}%
\pgfpathlineto{\pgfqpoint{2.030406in}{0.615321in}}%
\pgfpathlineto{\pgfqpoint{2.035954in}{0.618847in}}%
\pgfpathlineto{\pgfqpoint{2.035954in}{0.466928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624767,0.624767,0.624767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.624767,0.624767,0.624767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.024377in}{0.459987in}}{\pgfqpoint{2.030406in}{0.615321in}}{%
\pgfpathmoveto{\pgfqpoint{2.030406in}{0.463401in}}%
\pgfpathlineto{\pgfqpoint{2.024377in}{0.459987in}}%
\pgfpathlineto{\pgfqpoint{2.024377in}{0.611907in}}%
\pgfpathlineto{\pgfqpoint{2.030406in}{0.615321in}}%
\pgfpathlineto{\pgfqpoint{2.030406in}{0.463401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643656,0.643656,0.643656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.643656,0.643656,0.643656}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.017648in}{0.456737in}}{\pgfqpoint{2.024377in}{0.611907in}}{%
\pgfpathmoveto{\pgfqpoint{2.024377in}{0.459987in}}%
\pgfpathlineto{\pgfqpoint{2.017648in}{0.456737in}}%
\pgfpathlineto{\pgfqpoint{2.017648in}{0.608657in}}%
\pgfpathlineto{\pgfqpoint{2.024377in}{0.611907in}}%
\pgfpathlineto{\pgfqpoint{2.024377in}{0.459987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619147,0.619147,0.619147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.619147,0.619147,0.619147}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.177214in}{0.405802in}}{\pgfqpoint{1.181015in}{0.559303in}}{%
\pgfpathmoveto{\pgfqpoint{1.181015in}{0.405802in}}%
\pgfpathlineto{\pgfqpoint{1.177214in}{0.407384in}}%
\pgfpathlineto{\pgfqpoint{1.177214in}{0.559303in}}%
\pgfpathlineto{\pgfqpoint{1.181015in}{0.557721in}}%
\pgfpathlineto{\pgfqpoint{1.181015in}{0.405802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619147,0.619147,0.619147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.619147,0.619147,0.619147}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.173412in}{0.407384in}}{\pgfqpoint{1.177214in}{0.560885in}}{%
\pgfpathmoveto{\pgfqpoint{1.177214in}{0.407384in}}%
\pgfpathlineto{\pgfqpoint{1.173412in}{0.408966in}}%
\pgfpathlineto{\pgfqpoint{1.173412in}{0.560885in}}%
\pgfpathlineto{\pgfqpoint{1.177214in}{0.559303in}}%
\pgfpathlineto{\pgfqpoint{1.177214in}{0.407384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636877,0.636877,0.636877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.636877,0.636877,0.636877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.165384in}{0.408966in}}{\pgfqpoint{1.173412in}{0.563794in}}{%
\pgfpathmoveto{\pgfqpoint{1.173412in}{0.408966in}}%
\pgfpathlineto{\pgfqpoint{1.165384in}{0.411875in}}%
\pgfpathlineto{\pgfqpoint{1.165384in}{0.563794in}}%
\pgfpathlineto{\pgfqpoint{1.173412in}{0.560885in}}%
\pgfpathlineto{\pgfqpoint{1.173412in}{0.408966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662648,0.662648,0.662648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.662648,0.662648,0.662648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.156708in}{0.411875in}}{\pgfqpoint{1.165384in}{0.566315in}}{%
\pgfpathmoveto{\pgfqpoint{1.165384in}{0.411875in}}%
\pgfpathlineto{\pgfqpoint{1.156708in}{0.414396in}}%
\pgfpathlineto{\pgfqpoint{1.156708in}{0.566315in}}%
\pgfpathlineto{\pgfqpoint{1.165384in}{0.563794in}}%
\pgfpathlineto{\pgfqpoint{1.165384in}{0.411875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678786,0.678786,0.678786}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.678786,0.678786,0.678786}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.147594in}{0.414396in}}{\pgfqpoint{1.156708in}{0.568573in}}{%
\pgfpathmoveto{\pgfqpoint{1.156708in}{0.414396in}}%
\pgfpathlineto{\pgfqpoint{1.147594in}{0.416654in}}%
\pgfpathlineto{\pgfqpoint{1.147594in}{0.568573in}}%
\pgfpathlineto{\pgfqpoint{1.156708in}{0.566315in}}%
\pgfpathlineto{\pgfqpoint{1.156708in}{0.414396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689047,0.689047,0.689047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.689047,0.689047,0.689047}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.138181in}{0.416654in}}{\pgfqpoint{1.147594in}{0.570651in}}{%
\pgfpathmoveto{\pgfqpoint{1.147594in}{0.416654in}}%
\pgfpathlineto{\pgfqpoint{1.138181in}{0.418732in}}%
\pgfpathlineto{\pgfqpoint{1.138181in}{0.570651in}}%
\pgfpathlineto{\pgfqpoint{1.147594in}{0.568573in}}%
\pgfpathlineto{\pgfqpoint{1.147594in}{0.416654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702771,0.702771,0.702771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.702771,0.702771,0.702771}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.128325in}{0.418732in}}{\pgfqpoint{1.138181in}{0.572465in}}{%
\pgfpathmoveto{\pgfqpoint{1.138181in}{0.418732in}}%
\pgfpathlineto{\pgfqpoint{1.128325in}{0.420546in}}%
\pgfpathlineto{\pgfqpoint{1.128325in}{0.572465in}}%
\pgfpathlineto{\pgfqpoint{1.138181in}{0.570651in}}%
\pgfpathlineto{\pgfqpoint{1.138181in}{0.418732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720331,0.720331,0.720331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.720331,0.720331,0.720331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.117790in}{0.420546in}}{\pgfqpoint{1.128325in}{0.573871in}}{%
\pgfpathmoveto{\pgfqpoint{1.128325in}{0.420546in}}%
\pgfpathlineto{\pgfqpoint{1.117790in}{0.421952in}}%
\pgfpathlineto{\pgfqpoint{1.117790in}{0.573871in}}%
\pgfpathlineto{\pgfqpoint{1.128325in}{0.572465in}}%
\pgfpathlineto{\pgfqpoint{1.128325in}{0.420546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731756,0.731756,0.731756}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.731756,0.731756,0.731756}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113048in}{0.421952in}}{\pgfqpoint{1.117790in}{0.574323in}}{%
\pgfpathmoveto{\pgfqpoint{1.117790in}{0.421952in}}%
\pgfpathlineto{\pgfqpoint{1.113048in}{0.422404in}}%
\pgfpathlineto{\pgfqpoint{1.113048in}{0.574323in}}%
\pgfpathlineto{\pgfqpoint{1.117790in}{0.573871in}}%
\pgfpathlineto{\pgfqpoint{1.117790in}{0.421952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731958,0.731958,0.731958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.731958,0.731958,0.731958}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.106669in}{0.422404in}}{\pgfqpoint{1.113048in}{0.574926in}}{%
\pgfpathmoveto{\pgfqpoint{1.113048in}{0.422404in}}%
\pgfpathlineto{\pgfqpoint{1.106669in}{0.423007in}}%
\pgfpathlineto{\pgfqpoint{1.106669in}{0.574926in}}%
\pgfpathlineto{\pgfqpoint{1.113048in}{0.574323in}}%
\pgfpathlineto{\pgfqpoint{1.113048in}{0.422404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731933,0.731933,0.731933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.731933,0.731933,0.731933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.095545in}{0.423007in}}{\pgfqpoint{1.106669in}{0.575979in}}{%
\pgfpathmoveto{\pgfqpoint{1.106669in}{0.423007in}}%
\pgfpathlineto{\pgfqpoint{1.095545in}{0.424060in}}%
\pgfpathlineto{\pgfqpoint{1.095545in}{0.575979in}}%
\pgfpathlineto{\pgfqpoint{1.106669in}{0.574926in}}%
\pgfpathlineto{\pgfqpoint{1.106669in}{0.423007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734596,0.734596,0.734596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.734596,0.734596,0.734596}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.084255in}{0.424060in}}{\pgfqpoint{1.095545in}{0.576932in}}{%
\pgfpathmoveto{\pgfqpoint{1.095545in}{0.424060in}}%
\pgfpathlineto{\pgfqpoint{1.084255in}{0.425013in}}%
\pgfpathlineto{\pgfqpoint{1.084255in}{0.576932in}}%
\pgfpathlineto{\pgfqpoint{1.095545in}{0.575979in}}%
\pgfpathlineto{\pgfqpoint{1.095545in}{0.424060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741598,0.741598,0.741598}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.741598,0.741598,0.741598}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.080415in}{0.425013in}}{\pgfqpoint{1.084255in}{0.577137in}}{%
\pgfpathmoveto{\pgfqpoint{1.084255in}{0.425013in}}%
\pgfpathlineto{\pgfqpoint{1.080415in}{0.425217in}}%
\pgfpathlineto{\pgfqpoint{1.080415in}{0.577137in}}%
\pgfpathlineto{\pgfqpoint{1.084255in}{0.576932in}}%
\pgfpathlineto{\pgfqpoint{1.084255in}{0.425013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742367,0.742367,0.742367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.742367,0.742367,0.742367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.072375in}{0.425217in}}{\pgfqpoint{1.080415in}{0.577532in}}{%
\pgfpathmoveto{\pgfqpoint{1.080415in}{0.425217in}}%
\pgfpathlineto{\pgfqpoint{1.072375in}{0.425613in}}%
\pgfpathlineto{\pgfqpoint{1.072375in}{0.577532in}}%
\pgfpathlineto{\pgfqpoint{1.080415in}{0.577137in}}%
\pgfpathlineto{\pgfqpoint{1.080415in}{0.425217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746860,0.746860,0.746860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.746860,0.746860,0.746860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.059908in}{0.425613in}}{\pgfqpoint{1.072375in}{0.577780in}}{%
\pgfpathmoveto{\pgfqpoint{1.072375in}{0.425613in}}%
\pgfpathlineto{\pgfqpoint{1.059908in}{0.425861in}}%
\pgfpathlineto{\pgfqpoint{1.059908in}{0.577780in}}%
\pgfpathlineto{\pgfqpoint{1.072375in}{0.577532in}}%
\pgfpathlineto{\pgfqpoint{1.072375in}{0.425613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749810,0.749810,0.749810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749810,0.749810,0.749810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.057269in}{0.425810in}}{\pgfqpoint{1.059908in}{0.577780in}}{%
\pgfpathmoveto{\pgfqpoint{1.059908in}{0.425861in}}%
\pgfpathlineto{\pgfqpoint{1.057269in}{0.425810in}}%
\pgfpathlineto{\pgfqpoint{1.057269in}{0.577729in}}%
\pgfpathlineto{\pgfqpoint{1.059908in}{0.577780in}}%
\pgfpathlineto{\pgfqpoint{1.059908in}{0.425861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.046353in}{0.425457in}}{\pgfqpoint{1.057269in}{0.577729in}}{%
\pgfpathmoveto{\pgfqpoint{1.057269in}{0.425810in}}%
\pgfpathlineto{\pgfqpoint{1.046353in}{0.425457in}}%
\pgfpathlineto{\pgfqpoint{1.046353in}{0.577376in}}%
\pgfpathlineto{\pgfqpoint{1.057269in}{0.577729in}}%
\pgfpathlineto{\pgfqpoint{1.057269in}{0.425810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749082,0.749082,0.749082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749082,0.749082,0.749082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.039844in}{0.425064in}}{\pgfqpoint{1.046353in}{0.577376in}}{%
\pgfpathmoveto{\pgfqpoint{1.046353in}{0.425457in}}%
\pgfpathlineto{\pgfqpoint{1.039844in}{0.425064in}}%
\pgfpathlineto{\pgfqpoint{1.039844in}{0.576983in}}%
\pgfpathlineto{\pgfqpoint{1.046353in}{0.577376in}}%
\pgfpathlineto{\pgfqpoint{1.046353in}{0.425457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748358,0.748358,0.748358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.748358,0.748358,0.748358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.031889in}{0.424507in}}{\pgfqpoint{1.039844in}{0.576983in}}{%
\pgfpathmoveto{\pgfqpoint{1.039844in}{0.425064in}}%
\pgfpathlineto{\pgfqpoint{1.031889in}{0.424507in}}%
\pgfpathlineto{\pgfqpoint{1.031889in}{0.576426in}}%
\pgfpathlineto{\pgfqpoint{1.039844in}{0.576983in}}%
\pgfpathlineto{\pgfqpoint{1.039844in}{0.425064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748528,0.748528,0.748528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.748528,0.748528,0.748528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.023923in}{0.423966in}}{\pgfqpoint{1.031889in}{0.576426in}}{%
\pgfpathmoveto{\pgfqpoint{1.031889in}{0.424507in}}%
\pgfpathlineto{\pgfqpoint{1.023923in}{0.423966in}}%
\pgfpathlineto{\pgfqpoint{1.023923in}{0.575885in}}%
\pgfpathlineto{\pgfqpoint{1.031889in}{0.576426in}}%
\pgfpathlineto{\pgfqpoint{1.031889in}{0.424507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748467,0.748467,0.748467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.748467,0.748467,0.748467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.017352in}{0.423514in}}{\pgfqpoint{1.023923in}{0.575885in}}{%
\pgfpathmoveto{\pgfqpoint{1.023923in}{0.423966in}}%
\pgfpathlineto{\pgfqpoint{1.017352in}{0.423514in}}%
\pgfpathlineto{\pgfqpoint{1.017352in}{0.575433in}}%
\pgfpathlineto{\pgfqpoint{1.023923in}{0.575885in}}%
\pgfpathlineto{\pgfqpoint{1.023923in}{0.423966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749976,0.749976,0.749976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749976,0.749976,0.749976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.006507in}{0.423217in}}{\pgfqpoint{1.017352in}{0.575433in}}{%
\pgfpathmoveto{\pgfqpoint{1.017352in}{0.423514in}}%
\pgfpathlineto{\pgfqpoint{1.006507in}{0.423217in}}%
\pgfpathlineto{\pgfqpoint{1.006507in}{0.575136in}}%
\pgfpathlineto{\pgfqpoint{1.017352in}{0.575433in}}%
\pgfpathlineto{\pgfqpoint{1.017352in}{0.423514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684000,0.684000,0.684000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.684000,0.684000,0.684000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.004687in}{0.423217in}}{\pgfqpoint{1.006507in}{0.575563in}}{%
\pgfpathmoveto{\pgfqpoint{1.006507in}{0.423217in}}%
\pgfpathlineto{\pgfqpoint{1.004687in}{0.423643in}}%
\pgfpathlineto{\pgfqpoint{1.004687in}{0.575563in}}%
\pgfpathlineto{\pgfqpoint{1.006507in}{0.575136in}}%
\pgfpathlineto{\pgfqpoint{1.006507in}{0.423217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684000,0.684000,0.684000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.684000,0.684000,0.684000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.995423in}{0.423643in}}{\pgfqpoint{1.004687in}{0.577731in}}{%
\pgfpathmoveto{\pgfqpoint{1.004687in}{0.423643in}}%
\pgfpathlineto{\pgfqpoint{0.995423in}{0.425812in}}%
\pgfpathlineto{\pgfqpoint{0.995423in}{0.577731in}}%
\pgfpathlineto{\pgfqpoint{1.004687in}{0.575563in}}%
\pgfpathlineto{\pgfqpoint{1.004687in}{0.423643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684000,0.684000,0.684000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.684000,0.684000,0.684000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.987372in}{0.425812in}}{\pgfqpoint{0.995423in}{0.579616in}}{%
\pgfpathmoveto{\pgfqpoint{0.995423in}{0.425812in}}%
\pgfpathlineto{\pgfqpoint{0.987372in}{0.427696in}}%
\pgfpathlineto{\pgfqpoint{0.987372in}{0.579616in}}%
\pgfpathlineto{\pgfqpoint{0.995423in}{0.577731in}}%
\pgfpathlineto{\pgfqpoint{0.995423in}{0.425812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684000,0.684000,0.684000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.684000,0.684000,0.684000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.669042in}{0.427696in}}{\pgfqpoint{0.987372in}{0.654130in}}{%
\pgfpathmoveto{\pgfqpoint{0.987372in}{0.427696in}}%
\pgfpathlineto{\pgfqpoint{0.669042in}{0.502211in}}%
\pgfpathlineto{\pgfqpoint{0.669042in}{0.654130in}}%
\pgfpathlineto{\pgfqpoint{0.987372in}{0.579616in}}%
\pgfpathlineto{\pgfqpoint{0.987372in}{0.427696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981533in}{1.003110in}}%
\pgfpathlineto{\pgfqpoint{0.987258in}{1.006595in}}%
\pgfpathlineto{\pgfqpoint{0.993038in}{1.010067in}}%
\pgfpathlineto{\pgfqpoint{0.998826in}{1.013538in}}%
\pgfpathlineto{\pgfqpoint{1.004614in}{1.017008in}}%
\pgfpathlineto{\pgfqpoint{1.010403in}{1.020478in}}%
\pgfpathlineto{\pgfqpoint{1.016200in}{1.023946in}}%
\pgfpathlineto{\pgfqpoint{1.022052in}{1.027401in}}%
\pgfpathlineto{\pgfqpoint{1.028144in}{1.030800in}}%
\pgfpathlineto{\pgfqpoint{1.034882in}{1.034048in}}%
\pgfpathlineto{\pgfqpoint{1.042648in}{1.037056in}}%
\pgfpathlineto{\pgfqpoint{1.046861in}{1.038473in}}%
\pgfpathlineto{\pgfqpoint{1.051104in}{1.039901in}}%
\pgfpathlineto{\pgfqpoint{1.058933in}{1.042894in}}%
\pgfpathlineto{\pgfqpoint{1.065974in}{1.046071in}}%
\pgfpathlineto{\pgfqpoint{1.073016in}{1.049248in}}%
\pgfpathlineto{\pgfqpoint{1.080853in}{1.052238in}}%
\pgfpathlineto{\pgfqpoint{1.085004in}{1.053618in}}%
\pgfpathlineto{\pgfqpoint{1.089372in}{1.055069in}}%
\pgfpathlineto{\pgfqpoint{1.097442in}{1.058005in}}%
\pgfpathlineto{\pgfqpoint{1.105137in}{1.061029in}}%
\pgfpathlineto{\pgfqpoint{1.113264in}{1.063952in}}%
\pgfpathlineto{\pgfqpoint{1.117154in}{1.065171in}}%
\pgfpathlineto{\pgfqpoint{1.122089in}{1.066711in}}%
\pgfpathlineto{\pgfqpoint{1.130861in}{1.069483in}}%
\pgfpathlineto{\pgfqpoint{1.139862in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{1.143240in}{1.073087in}}%
\pgfpathlineto{\pgfqpoint{1.149611in}{1.074745in}}%
\pgfpathlineto{\pgfqpoint{1.159480in}{1.077260in}}%
\pgfpathlineto{\pgfqpoint{1.165810in}{1.078896in}}%
\pgfpathlineto{\pgfqpoint{1.169268in}{1.079794in}}%
\pgfpathlineto{\pgfqpoint{1.178502in}{1.082457in}}%
\pgfpathlineto{\pgfqpoint{1.188241in}{1.085003in}}%
\pgfpathlineto{\pgfqpoint{1.189208in}{1.085201in}}%
\pgfpathlineto{\pgfqpoint{1.199365in}{1.087224in}}%
\pgfpathlineto{\pgfqpoint{1.208054in}{1.088777in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{1.089313in}}%
\pgfpathlineto{\pgfqpoint{1.222026in}{1.091570in}}%
\pgfpathlineto{\pgfqpoint{1.227597in}{1.092771in}}%
\pgfpathlineto{\pgfqpoint{1.232722in}{1.093891in}}%
\pgfpathlineto{\pgfqpoint{1.243090in}{1.096289in}}%
\pgfpathlineto{\pgfqpoint{1.248206in}{1.097404in}}%
\pgfpathlineto{\pgfqpoint{1.253806in}{1.098606in}}%
\pgfpathlineto{\pgfqpoint{1.264939in}{1.100825in}}%
\pgfpathlineto{\pgfqpoint{1.267464in}{1.101228in}}%
\pgfpathlineto{\pgfqpoint{1.277512in}{1.102707in}}%
\pgfpathlineto{\pgfqpoint{1.284213in}{1.103547in}}%
\pgfpathlineto{\pgfqpoint{1.290950in}{1.104387in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.105793in}}%
\pgfpathlineto{\pgfqpoint{1.303710in}{1.106225in}}%
\pgfpathlineto{\pgfqpoint{1.315683in}{1.108248in}}%
\pgfpathlineto{\pgfqpoint{1.318521in}{1.108671in}}%
\pgfpathlineto{\pgfqpoint{1.328572in}{1.110056in}}%
\pgfpathlineto{\pgfqpoint{1.334880in}{1.110756in}}%
\pgfpathlineto{\pgfqpoint{1.342824in}{1.111545in}}%
\pgfpathlineto{\pgfqpoint{1.350190in}{1.112212in}}%
\pgfpathlineto{\pgfqpoint{1.357749in}{1.112876in}}%
\pgfpathlineto{\pgfqpoint{1.365266in}{1.113528in}}%
\pgfpathlineto{\pgfqpoint{1.372795in}{1.114179in}}%
\pgfpathlineto{\pgfqpoint{1.380314in}{1.114828in}}%
\pgfpathlineto{\pgfqpoint{1.387886in}{1.115472in}}%
\pgfpathlineto{\pgfqpoint{1.395287in}{1.116082in}}%
\pgfpathlineto{\pgfqpoint{1.403351in}{1.116677in}}%
\pgfpathlineto{\pgfqpoint{1.409839in}{1.117084in}}%
\pgfpathlineto{\pgfqpoint{1.420493in}{1.117490in}}%
\pgfpathlineto{\pgfqpoint{1.423539in}{1.117576in}}%
\pgfpathlineto{\pgfqpoint{1.436668in}{1.117724in}}%
\pgfpathlineto{\pgfqpoint{1.439752in}{1.117807in}}%
\pgfpathlineto{\pgfqpoint{1.450288in}{1.118168in}}%
\pgfpathlineto{\pgfqpoint{1.457317in}{1.118520in}}%
\pgfpathlineto{\pgfqpoint{1.464345in}{1.118873in}}%
\pgfpathlineto{\pgfqpoint{1.474882in}{1.119234in}}%
\pgfpathlineto{\pgfqpoint{1.477965in}{1.119316in}}%
\pgfpathlineto{\pgfqpoint{1.491087in}{1.119461in}}%
\pgfpathlineto{\pgfqpoint{1.494171in}{1.119544in}}%
\pgfpathlineto{\pgfqpoint{1.504707in}{1.119904in}}%
\pgfpathlineto{\pgfqpoint{1.511745in}{1.120255in}}%
\pgfpathlineto{\pgfqpoint{1.518750in}{1.120601in}}%
\pgfpathlineto{\pgfqpoint{1.529512in}{1.120921in}}%
\pgfpathlineto{\pgfqpoint{1.532253in}{1.120974in}}%
\pgfpathlineto{\pgfqpoint{1.544856in}{1.120808in}}%
\pgfpathlineto{\pgfqpoint{1.551298in}{1.120647in}}%
\pgfpathlineto{\pgfqpoint{1.557197in}{1.120484in}}%
\pgfpathlineto{\pgfqpoint{1.569307in}{1.120022in}}%
\pgfpathlineto{\pgfqpoint{1.575421in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{1.581531in}{1.119628in}}%
\pgfpathlineto{\pgfqpoint{1.593621in}{1.119155in}}%
\pgfpathlineto{\pgfqpoint{1.599772in}{1.118950in}}%
\pgfpathlineto{\pgfqpoint{1.605821in}{1.118747in}}%
\pgfpathlineto{\pgfqpoint{1.617772in}{1.118190in}}%
\pgfpathlineto{\pgfqpoint{1.625497in}{1.117754in}}%
\pgfpathlineto{\pgfqpoint{1.629535in}{1.117519in}}%
\pgfpathlineto{\pgfqpoint{1.640811in}{1.116558in}}%
\pgfpathlineto{\pgfqpoint{1.651970in}{1.115526in}}%
\pgfpathlineto{\pgfqpoint{1.657636in}{1.115056in}}%
\pgfpathlineto{\pgfqpoint{1.663285in}{1.114587in}}%
\pgfpathlineto{\pgfqpoint{1.674419in}{1.113540in}}%
\pgfpathlineto{\pgfqpoint{1.685552in}{1.112492in}}%
\pgfpathlineto{\pgfqpoint{1.691209in}{1.112022in}}%
\pgfpathlineto{\pgfqpoint{1.696864in}{1.111552in}}%
\pgfpathlineto{\pgfqpoint{1.707994in}{1.110502in}}%
\pgfpathlineto{\pgfqpoint{1.719091in}{1.109433in}}%
\pgfpathlineto{\pgfqpoint{1.725460in}{1.108830in}}%
\pgfpathlineto{\pgfqpoint{1.730209in}{1.108377in}}%
\pgfpathlineto{\pgfqpoint{1.740745in}{1.106971in}}%
\pgfpathlineto{\pgfqpoint{1.750611in}{1.105164in}}%
\pgfpathlineto{\pgfqpoint{1.760104in}{1.103133in}}%
\pgfpathlineto{\pgfqpoint{1.769597in}{1.101102in}}%
\pgfpathlineto{\pgfqpoint{1.779459in}{1.099292in}}%
\pgfpathlineto{\pgfqpoint{1.789958in}{1.097865in}}%
\pgfpathlineto{\pgfqpoint{1.795422in}{1.097278in}}%
\pgfpathlineto{\pgfqpoint{1.800882in}{1.096692in}}%
\pgfpathlineto{\pgfqpoint{1.811376in}{1.095261in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.093424in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{0.887117in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{1.003110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476127in,y=0.395449in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340108in,y=0.616154in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113536in,y=0.876751in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981533in}{1.003110in}}%
\pgfpathlineto{\pgfqpoint{0.987258in}{1.006595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987258in}{1.006595in}}%
\pgfpathlineto{\pgfqpoint{0.993038in}{1.010067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993038in}{1.010067in}}%
\pgfpathlineto{\pgfqpoint{0.998826in}{1.013538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998826in}{1.013538in}}%
\pgfpathlineto{\pgfqpoint{1.004614in}{1.017008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004614in}{1.017008in}}%
\pgfpathlineto{\pgfqpoint{1.010403in}{1.020478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010403in}{1.020478in}}%
\pgfpathlineto{\pgfqpoint{1.016200in}{1.023946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016200in}{1.023946in}}%
\pgfpathlineto{\pgfqpoint{1.022052in}{1.027401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022052in}{1.027401in}}%
\pgfpathlineto{\pgfqpoint{1.028144in}{1.030800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028144in}{1.030800in}}%
\pgfpathlineto{\pgfqpoint{1.034882in}{1.034048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034882in}{1.034048in}}%
\pgfpathlineto{\pgfqpoint{1.042648in}{1.037056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042648in}{1.037056in}}%
\pgfpathlineto{\pgfqpoint{1.046861in}{1.038473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046861in}{1.038473in}}%
\pgfpathlineto{\pgfqpoint{1.051104in}{1.039901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051104in}{1.039901in}}%
\pgfpathlineto{\pgfqpoint{1.058933in}{1.042894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058933in}{1.042894in}}%
\pgfpathlineto{\pgfqpoint{1.065974in}{1.046071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065974in}{1.046071in}}%
\pgfpathlineto{\pgfqpoint{1.073016in}{1.049248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073016in}{1.049248in}}%
\pgfpathlineto{\pgfqpoint{1.080853in}{1.052238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080853in}{1.052238in}}%
\pgfpathlineto{\pgfqpoint{1.085004in}{1.053618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085004in}{1.053618in}}%
\pgfpathlineto{\pgfqpoint{1.089372in}{1.055069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089372in}{1.055069in}}%
\pgfpathlineto{\pgfqpoint{1.097442in}{1.058005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097442in}{1.058005in}}%
\pgfpathlineto{\pgfqpoint{1.105137in}{1.061029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105137in}{1.061029in}}%
\pgfpathlineto{\pgfqpoint{1.113264in}{1.063952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113264in}{1.063952in}}%
\pgfpathlineto{\pgfqpoint{1.117154in}{1.065171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117154in}{1.065171in}}%
\pgfpathlineto{\pgfqpoint{1.122089in}{1.066711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122089in}{1.066711in}}%
\pgfpathlineto{\pgfqpoint{1.130861in}{1.069483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130861in}{1.069483in}}%
\pgfpathlineto{\pgfqpoint{1.139862in}{1.072202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139862in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{1.143240in}{1.073087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143240in}{1.073087in}}%
\pgfpathlineto{\pgfqpoint{1.149611in}{1.074745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149611in}{1.074745in}}%
\pgfpathlineto{\pgfqpoint{1.159480in}{1.077260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159480in}{1.077260in}}%
\pgfpathlineto{\pgfqpoint{1.165810in}{1.078896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165810in}{1.078896in}}%
\pgfpathlineto{\pgfqpoint{1.169268in}{1.079794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169268in}{1.079794in}}%
\pgfpathlineto{\pgfqpoint{1.178502in}{1.082457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178502in}{1.082457in}}%
\pgfpathlineto{\pgfqpoint{1.188241in}{1.085003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188241in}{1.085003in}}%
\pgfpathlineto{\pgfqpoint{1.189208in}{1.085201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189208in}{1.085201in}}%
\pgfpathlineto{\pgfqpoint{1.199365in}{1.087224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199365in}{1.087224in}}%
\pgfpathlineto{\pgfqpoint{1.208054in}{1.088777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208054in}{1.088777in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{1.089313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211054in}{1.089313in}}%
\pgfpathlineto{\pgfqpoint{1.222026in}{1.091570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222026in}{1.091570in}}%
\pgfpathlineto{\pgfqpoint{1.227597in}{1.092771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227597in}{1.092771in}}%
\pgfpathlineto{\pgfqpoint{1.232722in}{1.093891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232722in}{1.093891in}}%
\pgfpathlineto{\pgfqpoint{1.243090in}{1.096289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243090in}{1.096289in}}%
\pgfpathlineto{\pgfqpoint{1.248206in}{1.097404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248206in}{1.097404in}}%
\pgfpathlineto{\pgfqpoint{1.253806in}{1.098606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253806in}{1.098606in}}%
\pgfpathlineto{\pgfqpoint{1.264939in}{1.100825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264939in}{1.100825in}}%
\pgfpathlineto{\pgfqpoint{1.267464in}{1.101228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267464in}{1.101228in}}%
\pgfpathlineto{\pgfqpoint{1.277512in}{1.102707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277512in}{1.102707in}}%
\pgfpathlineto{\pgfqpoint{1.284213in}{1.103547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284213in}{1.103547in}}%
\pgfpathlineto{\pgfqpoint{1.290950in}{1.104387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290950in}{1.104387in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{1.105793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300840in}{1.105793in}}%
\pgfpathlineto{\pgfqpoint{1.303710in}{1.106225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303710in}{1.106225in}}%
\pgfpathlineto{\pgfqpoint{1.315683in}{1.108248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315683in}{1.108248in}}%
\pgfpathlineto{\pgfqpoint{1.318521in}{1.108671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318521in}{1.108671in}}%
\pgfpathlineto{\pgfqpoint{1.328572in}{1.110056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328572in}{1.110056in}}%
\pgfpathlineto{\pgfqpoint{1.334880in}{1.110756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334880in}{1.110756in}}%
\pgfpathlineto{\pgfqpoint{1.342824in}{1.111545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342824in}{1.111545in}}%
\pgfpathlineto{\pgfqpoint{1.350190in}{1.112212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350190in}{1.112212in}}%
\pgfpathlineto{\pgfqpoint{1.357749in}{1.112876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357749in}{1.112876in}}%
\pgfpathlineto{\pgfqpoint{1.365266in}{1.113528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365266in}{1.113528in}}%
\pgfpathlineto{\pgfqpoint{1.372795in}{1.114179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372795in}{1.114179in}}%
\pgfpathlineto{\pgfqpoint{1.380314in}{1.114828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380314in}{1.114828in}}%
\pgfpathlineto{\pgfqpoint{1.387886in}{1.115472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387886in}{1.115472in}}%
\pgfpathlineto{\pgfqpoint{1.395287in}{1.116082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395287in}{1.116082in}}%
\pgfpathlineto{\pgfqpoint{1.403351in}{1.116677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403351in}{1.116677in}}%
\pgfpathlineto{\pgfqpoint{1.409839in}{1.117084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409839in}{1.117084in}}%
\pgfpathlineto{\pgfqpoint{1.420493in}{1.117490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420493in}{1.117490in}}%
\pgfpathlineto{\pgfqpoint{1.423539in}{1.117576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423539in}{1.117576in}}%
\pgfpathlineto{\pgfqpoint{1.436668in}{1.117724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436668in}{1.117724in}}%
\pgfpathlineto{\pgfqpoint{1.439752in}{1.117807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439752in}{1.117807in}}%
\pgfpathlineto{\pgfqpoint{1.450288in}{1.118168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450288in}{1.118168in}}%
\pgfpathlineto{\pgfqpoint{1.457317in}{1.118520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457317in}{1.118520in}}%
\pgfpathlineto{\pgfqpoint{1.464345in}{1.118873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464345in}{1.118873in}}%
\pgfpathlineto{\pgfqpoint{1.474882in}{1.119234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474882in}{1.119234in}}%
\pgfpathlineto{\pgfqpoint{1.477965in}{1.119316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477965in}{1.119316in}}%
\pgfpathlineto{\pgfqpoint{1.491087in}{1.119461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491087in}{1.119461in}}%
\pgfpathlineto{\pgfqpoint{1.494171in}{1.119544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494171in}{1.119544in}}%
\pgfpathlineto{\pgfqpoint{1.504707in}{1.119904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504707in}{1.119904in}}%
\pgfpathlineto{\pgfqpoint{1.511745in}{1.120255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511745in}{1.120255in}}%
\pgfpathlineto{\pgfqpoint{1.518750in}{1.120601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518750in}{1.120601in}}%
\pgfpathlineto{\pgfqpoint{1.529512in}{1.120921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529512in}{1.120921in}}%
\pgfpathlineto{\pgfqpoint{1.532253in}{1.120974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532253in}{1.120974in}}%
\pgfpathlineto{\pgfqpoint{1.544856in}{1.120808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544856in}{1.120808in}}%
\pgfpathlineto{\pgfqpoint{1.551298in}{1.120647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551298in}{1.120647in}}%
\pgfpathlineto{\pgfqpoint{1.557197in}{1.120484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557197in}{1.120484in}}%
\pgfpathlineto{\pgfqpoint{1.569307in}{1.120022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569307in}{1.120022in}}%
\pgfpathlineto{\pgfqpoint{1.575421in}{1.119825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575421in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{1.581531in}{1.119628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581531in}{1.119628in}}%
\pgfpathlineto{\pgfqpoint{1.593621in}{1.119155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593621in}{1.119155in}}%
\pgfpathlineto{\pgfqpoint{1.599772in}{1.118950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599772in}{1.118950in}}%
\pgfpathlineto{\pgfqpoint{1.605821in}{1.118747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605821in}{1.118747in}}%
\pgfpathlineto{\pgfqpoint{1.617772in}{1.118190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617772in}{1.118190in}}%
\pgfpathlineto{\pgfqpoint{1.625497in}{1.117754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625497in}{1.117754in}}%
\pgfpathlineto{\pgfqpoint{1.629535in}{1.117519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629535in}{1.117519in}}%
\pgfpathlineto{\pgfqpoint{1.640811in}{1.116558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640811in}{1.116558in}}%
\pgfpathlineto{\pgfqpoint{1.651970in}{1.115526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651970in}{1.115526in}}%
\pgfpathlineto{\pgfqpoint{1.657636in}{1.115056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657636in}{1.115056in}}%
\pgfpathlineto{\pgfqpoint{1.663285in}{1.114587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663285in}{1.114587in}}%
\pgfpathlineto{\pgfqpoint{1.674419in}{1.113540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674419in}{1.113540in}}%
\pgfpathlineto{\pgfqpoint{1.685552in}{1.112492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685552in}{1.112492in}}%
\pgfpathlineto{\pgfqpoint{1.691209in}{1.112022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691209in}{1.112022in}}%
\pgfpathlineto{\pgfqpoint{1.696864in}{1.111552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696864in}{1.111552in}}%
\pgfpathlineto{\pgfqpoint{1.707994in}{1.110502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707994in}{1.110502in}}%
\pgfpathlineto{\pgfqpoint{1.719091in}{1.109433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719091in}{1.109433in}}%
\pgfpathlineto{\pgfqpoint{1.725460in}{1.108830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725460in}{1.108830in}}%
\pgfpathlineto{\pgfqpoint{1.730209in}{1.108377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730209in}{1.108377in}}%
\pgfpathlineto{\pgfqpoint{1.740745in}{1.106971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740745in}{1.106971in}}%
\pgfpathlineto{\pgfqpoint{1.750611in}{1.105164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750611in}{1.105164in}}%
\pgfpathlineto{\pgfqpoint{1.760104in}{1.103133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760104in}{1.103133in}}%
\pgfpathlineto{\pgfqpoint{1.769597in}{1.101102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769597in}{1.101102in}}%
\pgfpathlineto{\pgfqpoint{1.779459in}{1.099292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779459in}{1.099292in}}%
\pgfpathlineto{\pgfqpoint{1.789958in}{1.097865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789958in}{1.097865in}}%
\pgfpathlineto{\pgfqpoint{1.795422in}{1.097278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795422in}{1.097278in}}%
\pgfpathlineto{\pgfqpoint{1.800882in}{1.096692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800882in}{1.096692in}}%
\pgfpathlineto{\pgfqpoint{1.811376in}{1.095261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811376in}{1.095261in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.093424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.709804,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477059in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{0.949038in}{0.858797in}}%
\pgfpathlineto{\pgfqpoint{0.624882in}{0.664467in}}%
\pgfpathlineto{\pgfqpoint{1.152903in}{0.540868in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{0.735198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.709804,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949038in}{0.858797in}}%
\pgfpathlineto{\pgfqpoint{0.624882in}{0.664467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.709804,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624882in}{0.664467in}}%
\pgfpathlineto{\pgfqpoint{1.152903in}{0.540868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.709804,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477059in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{2.060661in}{0.598588in}}%
\pgfpathlineto{\pgfqpoint{2.431124in}{0.820680in}}%
\pgfpathlineto{\pgfqpoint{1.847522in}{0.957289in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{0.735198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.709804,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060661in}{0.598588in}}%
\pgfpathlineto{\pgfqpoint{2.431124in}{0.820680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.709804,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431124in}{0.820680in}}%
\pgfpathlineto{\pgfqpoint{1.847522in}{0.957289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.607843,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477059in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{0.949038in}{0.858797in}}%
\pgfpathlineto{\pgfqpoint{0.949038in}{1.162636in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{1.039036in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{0.735198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.607843,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949038in}{0.858797in}}%
\pgfpathlineto{\pgfqpoint{0.949038in}{1.162636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.607843,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949038in}{1.162636in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{1.039036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.607843,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477059in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{2.060661in}{0.598588in}}%
\pgfpathlineto{\pgfqpoint{2.060661in}{0.294750in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{0.431359in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{0.735198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.607843,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060661in}{0.598588in}}%
\pgfpathlineto{\pgfqpoint{2.060661in}{0.294750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.607843,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060661in}{0.294750in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{0.431359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477059in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{1.152903in}{0.540868in}}%
\pgfpathlineto{\pgfqpoint{1.152903in}{0.237030in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{0.431359in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{0.735198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152903in}{0.540868in}}%
\pgfpathlineto{\pgfqpoint{1.152903in}{0.237030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152903in}{0.237030in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{0.431359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477059in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{1.847522in}{0.957289in}}%
\pgfpathlineto{\pgfqpoint{1.847522in}{1.261128in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{1.039036in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{0.735198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847522in}{0.957289in}}%
\pgfpathlineto{\pgfqpoint{1.847522in}{1.261128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847522in}{1.261128in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{1.039036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684000,0.684000,0.684000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.684000,0.684000,0.684000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.661936in}{0.654130in}}{\pgfqpoint{0.669042in}{0.807713in}}{%
\pgfpathmoveto{\pgfqpoint{0.669042in}{0.654130in}}%
\pgfpathlineto{\pgfqpoint{0.661936in}{0.655794in}}%
\pgfpathlineto{\pgfqpoint{0.661936in}{0.807713in}}%
\pgfpathlineto{\pgfqpoint{0.669042in}{0.806050in}}%
\pgfpathlineto{\pgfqpoint{0.669042in}{0.654130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684000,0.684000,0.684000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.684000,0.684000,0.684000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.654336in}{0.655794in}}{\pgfqpoint{0.661936in}{0.809492in}}{%
\pgfpathmoveto{\pgfqpoint{0.661936in}{0.655794in}}%
\pgfpathlineto{\pgfqpoint{0.654336in}{0.657573in}}%
\pgfpathlineto{\pgfqpoint{0.654336in}{0.809492in}}%
\pgfpathlineto{\pgfqpoint{0.661936in}{0.807713in}}%
\pgfpathlineto{\pgfqpoint{0.661936in}{0.655794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.111561in}{0.776859in}}{\pgfqpoint{2.113298in}{0.931599in}}{%
\pgfpathmoveto{\pgfqpoint{2.111561in}{0.779679in}}%
\pgfpathlineto{\pgfqpoint{2.113298in}{0.776859in}}%
\pgfpathlineto{\pgfqpoint{2.113298in}{0.928779in}}%
\pgfpathlineto{\pgfqpoint{2.111561in}{0.931599in}}%
\pgfpathlineto{\pgfqpoint{2.111561in}{0.779679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.113298in}{0.774043in}}{\pgfqpoint{2.115028in}{0.928779in}}{%
\pgfpathmoveto{\pgfqpoint{2.113298in}{0.776859in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{0.774043in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{0.925962in}}%
\pgfpathlineto{\pgfqpoint{2.113298in}{0.928779in}}%
\pgfpathlineto{\pgfqpoint{2.113298in}{0.776859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.115028in}{0.771206in}}{\pgfqpoint{2.116749in}{0.925962in}}{%
\pgfpathmoveto{\pgfqpoint{2.115028in}{0.774043in}}%
\pgfpathlineto{\pgfqpoint{2.116749in}{0.771206in}}%
\pgfpathlineto{\pgfqpoint{2.116749in}{0.923126in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{0.925962in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{0.774043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.116749in}{0.768434in}}{\pgfqpoint{2.118376in}{0.923126in}}{%
\pgfpathmoveto{\pgfqpoint{2.116749in}{0.771206in}}%
\pgfpathlineto{\pgfqpoint{2.118376in}{0.768434in}}%
\pgfpathlineto{\pgfqpoint{2.118376in}{0.920353in}}%
\pgfpathlineto{\pgfqpoint{2.116749in}{0.923126in}}%
\pgfpathlineto{\pgfqpoint{2.116749in}{0.771206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.118376in}{0.765413in}}{\pgfqpoint{2.119966in}{0.920353in}}{%
\pgfpathmoveto{\pgfqpoint{2.118376in}{0.768434in}}%
\pgfpathlineto{\pgfqpoint{2.119966in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{2.119966in}{0.917332in}}%
\pgfpathlineto{\pgfqpoint{2.118376in}{0.920353in}}%
\pgfpathlineto{\pgfqpoint{2.118376in}{0.768434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.119966in}{0.762982in}}{\pgfqpoint{2.121052in}{0.917332in}}{%
\pgfpathmoveto{\pgfqpoint{2.119966in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{2.121052in}{0.762982in}}%
\pgfpathlineto{\pgfqpoint{2.121052in}{0.914902in}}%
\pgfpathlineto{\pgfqpoint{2.119966in}{0.917332in}}%
\pgfpathlineto{\pgfqpoint{2.119966in}{0.765413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.121052in}{0.758991in}}{\pgfqpoint{2.122134in}{0.914902in}}{%
\pgfpathmoveto{\pgfqpoint{2.121052in}{0.762982in}}%
\pgfpathlineto{\pgfqpoint{2.122134in}{0.758991in}}%
\pgfpathlineto{\pgfqpoint{2.122134in}{0.910911in}}%
\pgfpathlineto{\pgfqpoint{2.121052in}{0.914902in}}%
\pgfpathlineto{\pgfqpoint{2.121052in}{0.762982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423272,0.423272,0.423272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.423272,0.423272,0.423272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.122134in}{0.757850in}}{\pgfqpoint{2.122364in}{0.910911in}}{%
\pgfpathmoveto{\pgfqpoint{2.122134in}{0.758991in}}%
\pgfpathlineto{\pgfqpoint{2.122364in}{0.757850in}}%
\pgfpathlineto{\pgfqpoint{2.122364in}{0.909769in}}%
\pgfpathlineto{\pgfqpoint{2.122134in}{0.910911in}}%
\pgfpathlineto{\pgfqpoint{2.122134in}{0.758991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438077,0.438077,0.438077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.438077,0.438077,0.438077}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.122364in}{0.752932in}}{\pgfqpoint{2.122760in}{0.909769in}}{%
\pgfpathmoveto{\pgfqpoint{2.122364in}{0.757850in}}%
\pgfpathlineto{\pgfqpoint{2.122760in}{0.752932in}}%
\pgfpathlineto{\pgfqpoint{2.122760in}{0.904851in}}%
\pgfpathlineto{\pgfqpoint{2.122364in}{0.909769in}}%
\pgfpathlineto{\pgfqpoint{2.122364in}{0.757850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424486,0.424486,0.424486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.424486,0.424486,0.424486}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.122760in}{0.751777in}}{\pgfqpoint{2.122981in}{0.904851in}}{%
\pgfpathmoveto{\pgfqpoint{2.122760in}{0.752932in}}%
\pgfpathlineto{\pgfqpoint{2.122981in}{0.751777in}}%
\pgfpathlineto{\pgfqpoint{2.122981in}{0.903696in}}%
\pgfpathlineto{\pgfqpoint{2.122760in}{0.904851in}}%
\pgfpathlineto{\pgfqpoint{2.122760in}{0.752932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.122981in}{0.747830in}}{\pgfqpoint{2.123944in}{0.903696in}}{%
\pgfpathmoveto{\pgfqpoint{2.122981in}{0.751777in}}%
\pgfpathlineto{\pgfqpoint{2.123944in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.123944in}{0.899749in}}%
\pgfpathlineto{\pgfqpoint{2.122981in}{0.903696in}}%
\pgfpathlineto{\pgfqpoint{2.122981in}{0.751777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.123944in}{0.745197in}}{\pgfqpoint{2.124886in}{0.899749in}}{%
\pgfpathmoveto{\pgfqpoint{2.123944in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.124886in}{0.745197in}}%
\pgfpathlineto{\pgfqpoint{2.124886in}{0.897116in}}%
\pgfpathlineto{\pgfqpoint{2.123944in}{0.899749in}}%
\pgfpathlineto{\pgfqpoint{2.123944in}{0.747830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.124886in}{0.742564in}}{\pgfqpoint{2.125826in}{0.897116in}}{%
\pgfpathmoveto{\pgfqpoint{2.124886in}{0.745197in}}%
\pgfpathlineto{\pgfqpoint{2.125826in}{0.742564in}}%
\pgfpathlineto{\pgfqpoint{2.125826in}{0.894483in}}%
\pgfpathlineto{\pgfqpoint{2.124886in}{0.897116in}}%
\pgfpathlineto{\pgfqpoint{2.124886in}{0.745197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.420000,0.420000,0.420000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.125826in}{0.738612in}}{\pgfqpoint{2.126782in}{0.894483in}}{%
\pgfpathmoveto{\pgfqpoint{2.125826in}{0.742564in}}%
\pgfpathlineto{\pgfqpoint{2.126782in}{0.738612in}}%
\pgfpathlineto{\pgfqpoint{2.126782in}{0.890531in}}%
\pgfpathlineto{\pgfqpoint{2.125826in}{0.894483in}}%
\pgfpathlineto{\pgfqpoint{2.125826in}{0.742564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425164,0.425164,0.425164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.425164,0.425164,0.425164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.126782in}{0.737466in}}{\pgfqpoint{2.126995in}{0.890531in}}{%
\pgfpathmoveto{\pgfqpoint{2.126782in}{0.738612in}}%
\pgfpathlineto{\pgfqpoint{2.126995in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{2.126995in}{0.889385in}}%
\pgfpathlineto{\pgfqpoint{2.126782in}{0.890531in}}%
\pgfpathlineto{\pgfqpoint{2.126782in}{0.738612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441675,0.441675,0.441675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.441675,0.441675,0.441675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.126995in}{0.732582in}}{\pgfqpoint{2.127246in}{0.889385in}}{%
\pgfpathmoveto{\pgfqpoint{2.126995in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{2.127246in}{0.732582in}}%
\pgfpathlineto{\pgfqpoint{2.127246in}{0.884501in}}%
\pgfpathlineto{\pgfqpoint{2.126995in}{0.889385in}}%
\pgfpathlineto{\pgfqpoint{2.126995in}{0.737466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434942,0.434942,0.434942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.434942,0.434942,0.434942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.127246in}{0.731253in}}{\pgfqpoint{2.127387in}{0.884501in}}{%
\pgfpathmoveto{\pgfqpoint{2.127246in}{0.732582in}}%
\pgfpathlineto{\pgfqpoint{2.127387in}{0.731253in}}%
\pgfpathlineto{\pgfqpoint{2.127387in}{0.883172in}}%
\pgfpathlineto{\pgfqpoint{2.127246in}{0.884501in}}%
\pgfpathlineto{\pgfqpoint{2.127246in}{0.732582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435400,0.435400,0.435400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.435400,0.435400,0.435400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.127387in}{0.727637in}}{\pgfqpoint{2.127757in}{0.883172in}}{%
\pgfpathmoveto{\pgfqpoint{2.127387in}{0.731253in}}%
\pgfpathlineto{\pgfqpoint{2.127757in}{0.727637in}}%
\pgfpathlineto{\pgfqpoint{2.127757in}{0.879556in}}%
\pgfpathlineto{\pgfqpoint{2.127387in}{0.883172in}}%
\pgfpathlineto{\pgfqpoint{2.127387in}{0.731253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439398,0.439398,0.439398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.439398,0.439398,0.439398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.127757in}{0.723909in}}{\pgfqpoint{2.128018in}{0.879556in}}{%
\pgfpathmoveto{\pgfqpoint{2.127757in}{0.727637in}}%
\pgfpathlineto{\pgfqpoint{2.128018in}{0.723909in}}%
\pgfpathlineto{\pgfqpoint{2.128018in}{0.875828in}}%
\pgfpathlineto{\pgfqpoint{2.127757in}{0.879556in}}%
\pgfpathlineto{\pgfqpoint{2.127757in}{0.727637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.442481,0.442481,0.442481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.442481,0.442481,0.442481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.128018in}{0.722738in}}{\pgfqpoint{2.128070in}{0.875828in}}{%
\pgfpathmoveto{\pgfqpoint{2.128018in}{0.723909in}}%
\pgfpathlineto{\pgfqpoint{2.128070in}{0.722738in}}%
\pgfpathlineto{\pgfqpoint{2.128070in}{0.874658in}}%
\pgfpathlineto{\pgfqpoint{2.128018in}{0.875828in}}%
\pgfpathlineto{\pgfqpoint{2.128018in}{0.723909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469243,0.469243,0.469243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.469243,0.469243,0.469243}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.127267in}{0.718101in}}{\pgfqpoint{2.128070in}{0.874658in}}{%
\pgfpathmoveto{\pgfqpoint{2.128070in}{0.722738in}}%
\pgfpathlineto{\pgfqpoint{2.127267in}{0.718101in}}%
\pgfpathlineto{\pgfqpoint{2.127267in}{0.870020in}}%
\pgfpathlineto{\pgfqpoint{2.128070in}{0.874658in}}%
\pgfpathlineto{\pgfqpoint{2.128070in}{0.722738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491139,0.491139,0.491139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.491139,0.491139,0.491139}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.126200in}{0.715098in}}{\pgfqpoint{2.127267in}{0.870020in}}{%
\pgfpathmoveto{\pgfqpoint{2.127267in}{0.718101in}}%
\pgfpathlineto{\pgfqpoint{2.126200in}{0.715098in}}%
\pgfpathlineto{\pgfqpoint{2.126200in}{0.867017in}}%
\pgfpathlineto{\pgfqpoint{2.127267in}{0.870020in}}%
\pgfpathlineto{\pgfqpoint{2.127267in}{0.718101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494263,0.494263,0.494263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.494263,0.494263,0.494263}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.125650in}{0.713655in}}{\pgfqpoint{2.126200in}{0.867017in}}{%
\pgfpathmoveto{\pgfqpoint{2.126200in}{0.715098in}}%
\pgfpathlineto{\pgfqpoint{2.125650in}{0.713655in}}%
\pgfpathlineto{\pgfqpoint{2.125650in}{0.865574in}}%
\pgfpathlineto{\pgfqpoint{2.126200in}{0.867017in}}%
\pgfpathlineto{\pgfqpoint{2.126200in}{0.715098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519493,0.519493,0.519493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.519493,0.519493,0.519493}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.123109in}{0.709424in}}{\pgfqpoint{2.125650in}{0.865574in}}{%
\pgfpathmoveto{\pgfqpoint{2.125650in}{0.713655in}}%
\pgfpathlineto{\pgfqpoint{2.123109in}{0.709424in}}%
\pgfpathlineto{\pgfqpoint{2.123109in}{0.861343in}}%
\pgfpathlineto{\pgfqpoint{2.125650in}{0.865574in}}%
\pgfpathlineto{\pgfqpoint{2.125650in}{0.713655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525936,0.525936,0.525936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.525936,0.525936,0.525936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.120357in}{0.705243in}}{\pgfqpoint{2.123109in}{0.861343in}}{%
\pgfpathmoveto{\pgfqpoint{2.123109in}{0.709424in}}%
\pgfpathlineto{\pgfqpoint{2.120357in}{0.705243in}}%
\pgfpathlineto{\pgfqpoint{2.120357in}{0.857163in}}%
\pgfpathlineto{\pgfqpoint{2.123109in}{0.861343in}}%
\pgfpathlineto{\pgfqpoint{2.123109in}{0.709424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518413,0.518413,0.518413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.518413,0.518413,0.518413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.119102in}{0.703121in}}{\pgfqpoint{2.120357in}{0.857163in}}{%
\pgfpathmoveto{\pgfqpoint{2.120357in}{0.705243in}}%
\pgfpathlineto{\pgfqpoint{2.119102in}{0.703121in}}%
\pgfpathlineto{\pgfqpoint{2.119102in}{0.855040in}}%
\pgfpathlineto{\pgfqpoint{2.120357in}{0.857163in}}%
\pgfpathlineto{\pgfqpoint{2.120357in}{0.705243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518460,0.518460,0.518460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.518460,0.518460,0.518460}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.117851in}{0.701005in}}{\pgfqpoint{2.119102in}{0.855040in}}{%
\pgfpathmoveto{\pgfqpoint{2.119102in}{0.703121in}}%
\pgfpathlineto{\pgfqpoint{2.117851in}{0.701005in}}%
\pgfpathlineto{\pgfqpoint{2.117851in}{0.852924in}}%
\pgfpathlineto{\pgfqpoint{2.119102in}{0.855040in}}%
\pgfpathlineto{\pgfqpoint{2.119102in}{0.703121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527426,0.527426,0.527426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.527426,0.527426,0.527426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.115050in}{0.696835in}}{\pgfqpoint{2.117851in}{0.852924in}}{%
\pgfpathmoveto{\pgfqpoint{2.117851in}{0.701005in}}%
\pgfpathlineto{\pgfqpoint{2.115050in}{0.696835in}}%
\pgfpathlineto{\pgfqpoint{2.115050in}{0.848755in}}%
\pgfpathlineto{\pgfqpoint{2.117851in}{0.852924in}}%
\pgfpathlineto{\pgfqpoint{2.117851in}{0.701005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528787,0.528787,0.528787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.528787,0.528787,0.528787}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.112204in}{0.692676in}}{\pgfqpoint{2.115050in}{0.848755in}}{%
\pgfpathmoveto{\pgfqpoint{2.115050in}{0.696835in}}%
\pgfpathlineto{\pgfqpoint{2.112204in}{0.692676in}}%
\pgfpathlineto{\pgfqpoint{2.112204in}{0.844596in}}%
\pgfpathlineto{\pgfqpoint{2.115050in}{0.848755in}}%
\pgfpathlineto{\pgfqpoint{2.115050in}{0.696835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525868,0.525868,0.525868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.525868,0.525868,0.525868}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.110669in}{0.690343in}}{\pgfqpoint{2.112204in}{0.844596in}}{%
\pgfpathmoveto{\pgfqpoint{2.112204in}{0.692676in}}%
\pgfpathlineto{\pgfqpoint{2.110669in}{0.690343in}}%
\pgfpathlineto{\pgfqpoint{2.110669in}{0.842262in}}%
\pgfpathlineto{\pgfqpoint{2.112204in}{0.844596in}}%
\pgfpathlineto{\pgfqpoint{2.112204in}{0.692676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.526295,0.526295,0.526295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.526295,0.526295,0.526295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.109447in}{0.688496in}}{\pgfqpoint{2.110669in}{0.842262in}}{%
\pgfpathmoveto{\pgfqpoint{2.110669in}{0.690343in}}%
\pgfpathlineto{\pgfqpoint{2.109447in}{0.688496in}}%
\pgfpathlineto{\pgfqpoint{2.109447in}{0.840416in}}%
\pgfpathlineto{\pgfqpoint{2.110669in}{0.842262in}}%
\pgfpathlineto{\pgfqpoint{2.110669in}{0.690343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547353,0.547353,0.547353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.547353,0.547353,0.547353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.105997in}{0.684479in}}{\pgfqpoint{2.109447in}{0.840416in}}{%
\pgfpathmoveto{\pgfqpoint{2.109447in}{0.688496in}}%
\pgfpathlineto{\pgfqpoint{2.105997in}{0.684479in}}%
\pgfpathlineto{\pgfqpoint{2.105997in}{0.836398in}}%
\pgfpathlineto{\pgfqpoint{2.109447in}{0.840416in}}%
\pgfpathlineto{\pgfqpoint{2.109447in}{0.688496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560744,0.560744,0.560744}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560744,0.560744,0.560744}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.102115in}{0.680563in}}{\pgfqpoint{2.105997in}{0.836398in}}{%
\pgfpathmoveto{\pgfqpoint{2.105997in}{0.684479in}}%
\pgfpathlineto{\pgfqpoint{2.102115in}{0.680563in}}%
\pgfpathlineto{\pgfqpoint{2.102115in}{0.832482in}}%
\pgfpathlineto{\pgfqpoint{2.105997in}{0.836398in}}%
\pgfpathlineto{\pgfqpoint{2.105997in}{0.684479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549110,0.549110,0.549110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.549110,0.549110,0.549110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.098608in}{0.676558in}}{\pgfqpoint{2.102115in}{0.832482in}}{%
\pgfpathmoveto{\pgfqpoint{2.102115in}{0.680563in}}%
\pgfpathlineto{\pgfqpoint{2.098608in}{0.676558in}}%
\pgfpathlineto{\pgfqpoint{2.098608in}{0.828478in}}%
\pgfpathlineto{\pgfqpoint{2.102115in}{0.832482in}}%
\pgfpathlineto{\pgfqpoint{2.102115in}{0.680563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535221,0.535221,0.535221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.535221,0.535221,0.535221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.097041in}{0.674451in}}{\pgfqpoint{2.098608in}{0.828478in}}{%
\pgfpathmoveto{\pgfqpoint{2.098608in}{0.676558in}}%
\pgfpathlineto{\pgfqpoint{2.097041in}{0.674451in}}%
\pgfpathlineto{\pgfqpoint{2.097041in}{0.826371in}}%
\pgfpathlineto{\pgfqpoint{2.098608in}{0.828478in}}%
\pgfpathlineto{\pgfqpoint{2.098608in}{0.676558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535322,0.535322,0.535322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.535322,0.535322,0.535322}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.095550in}{0.672449in}}{\pgfqpoint{2.097041in}{0.826371in}}{%
\pgfpathmoveto{\pgfqpoint{2.097041in}{0.674451in}}%
\pgfpathlineto{\pgfqpoint{2.095550in}{0.672449in}}%
\pgfpathlineto{\pgfqpoint{2.095550in}{0.824368in}}%
\pgfpathlineto{\pgfqpoint{2.097041in}{0.826371in}}%
\pgfpathlineto{\pgfqpoint{2.097041in}{0.674451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556331,0.556331,0.556331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.556331,0.556331,0.556331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.091810in}{0.668499in}}{\pgfqpoint{2.095550in}{0.824368in}}{%
\pgfpathmoveto{\pgfqpoint{2.095550in}{0.672449in}}%
\pgfpathlineto{\pgfqpoint{2.091810in}{0.668499in}}%
\pgfpathlineto{\pgfqpoint{2.091810in}{0.820418in}}%
\pgfpathlineto{\pgfqpoint{2.095550in}{0.824368in}}%
\pgfpathlineto{\pgfqpoint{2.095550in}{0.672449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580815,0.580815,0.580815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.580815,0.580815,0.580815}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.087275in}{0.664736in}}{\pgfqpoint{2.091810in}{0.820418in}}{%
\pgfpathmoveto{\pgfqpoint{2.091810in}{0.668499in}}%
\pgfpathlineto{\pgfqpoint{2.087275in}{0.664736in}}%
\pgfpathlineto{\pgfqpoint{2.087275in}{0.816655in}}%
\pgfpathlineto{\pgfqpoint{2.091810in}{0.820418in}}%
\pgfpathlineto{\pgfqpoint{2.091810in}{0.668499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580832,0.580832,0.580832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.580832,0.580832,0.580832}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.082739in}{0.660972in}}{\pgfqpoint{2.087275in}{0.816655in}}{%
\pgfpathmoveto{\pgfqpoint{2.087275in}{0.664736in}}%
\pgfpathlineto{\pgfqpoint{2.082739in}{0.660972in}}%
\pgfpathlineto{\pgfqpoint{2.082739in}{0.812891in}}%
\pgfpathlineto{\pgfqpoint{2.087275in}{0.816655in}}%
\pgfpathlineto{\pgfqpoint{2.087275in}{0.664736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.556571,0.556571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.556571,0.556571,0.556571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.078991in}{0.657024in}}{\pgfqpoint{2.082739in}{0.812891in}}{%
\pgfpathmoveto{\pgfqpoint{2.082739in}{0.660972in}}%
\pgfpathlineto{\pgfqpoint{2.078991in}{0.657024in}}%
\pgfpathlineto{\pgfqpoint{2.078991in}{0.808944in}}%
\pgfpathlineto{\pgfqpoint{2.082739in}{0.812891in}}%
\pgfpathlineto{\pgfqpoint{2.082739in}{0.660972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537231,0.537231,0.537231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.537231,0.537231,0.537231}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.077425in}{0.654970in}}{\pgfqpoint{2.078991in}{0.808944in}}{%
\pgfpathmoveto{\pgfqpoint{2.078991in}{0.657024in}}%
\pgfpathlineto{\pgfqpoint{2.077425in}{0.654970in}}%
\pgfpathlineto{\pgfqpoint{2.077425in}{0.806889in}}%
\pgfpathlineto{\pgfqpoint{2.078991in}{0.808944in}}%
\pgfpathlineto{\pgfqpoint{2.078991in}{0.657024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537247,0.537247,0.537247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.537247,0.537247,0.537247}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.075870in}{0.652930in}}{\pgfqpoint{2.077425in}{0.806889in}}{%
\pgfpathmoveto{\pgfqpoint{2.077425in}{0.654970in}}%
\pgfpathlineto{\pgfqpoint{2.075870in}{0.652930in}}%
\pgfpathlineto{\pgfqpoint{2.075870in}{0.804849in}}%
\pgfpathlineto{\pgfqpoint{2.077425in}{0.806889in}}%
\pgfpathlineto{\pgfqpoint{2.077425in}{0.654970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558491,0.558491,0.558491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.558491,0.558491,0.558491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.072060in}{0.648997in}}{\pgfqpoint{2.075870in}{0.804849in}}{%
\pgfpathmoveto{\pgfqpoint{2.075870in}{0.652930in}}%
\pgfpathlineto{\pgfqpoint{2.072060in}{0.648997in}}%
\pgfpathlineto{\pgfqpoint{2.072060in}{0.800916in}}%
\pgfpathlineto{\pgfqpoint{2.075870in}{0.804849in}}%
\pgfpathlineto{\pgfqpoint{2.075870in}{0.652930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589796,0.589796,0.589796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.589796,0.589796,0.589796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.067229in}{0.645302in}}{\pgfqpoint{2.072060in}{0.800916in}}{%
\pgfpathmoveto{\pgfqpoint{2.072060in}{0.648997in}}%
\pgfpathlineto{\pgfqpoint{2.067229in}{0.645302in}}%
\pgfpathlineto{\pgfqpoint{2.067229in}{0.797221in}}%
\pgfpathlineto{\pgfqpoint{2.072060in}{0.800916in}}%
\pgfpathlineto{\pgfqpoint{2.072060in}{0.648997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607396,0.607396,0.607396}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.607396,0.607396,0.607396}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.061808in}{0.641746in}}{\pgfqpoint{2.067229in}{0.797221in}}{%
\pgfpathmoveto{\pgfqpoint{2.067229in}{0.645302in}}%
\pgfpathlineto{\pgfqpoint{2.061808in}{0.641746in}}%
\pgfpathlineto{\pgfqpoint{2.061808in}{0.793665in}}%
\pgfpathlineto{\pgfqpoint{2.067229in}{0.797221in}}%
\pgfpathlineto{\pgfqpoint{2.067229in}{0.645302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607396,0.607396,0.607396}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.607396,0.607396,0.607396}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.056386in}{0.638190in}}{\pgfqpoint{2.061808in}{0.793665in}}{%
\pgfpathmoveto{\pgfqpoint{2.061808in}{0.641746in}}%
\pgfpathlineto{\pgfqpoint{2.056386in}{0.638190in}}%
\pgfpathlineto{\pgfqpoint{2.056386in}{0.790109in}}%
\pgfpathlineto{\pgfqpoint{2.061808in}{0.793665in}}%
\pgfpathlineto{\pgfqpoint{2.061808in}{0.641746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589796,0.589796,0.589796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.589796,0.589796,0.589796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.051555in}{0.634496in}}{\pgfqpoint{2.056386in}{0.790109in}}{%
\pgfpathmoveto{\pgfqpoint{2.056386in}{0.638190in}}%
\pgfpathlineto{\pgfqpoint{2.051555in}{0.634496in}}%
\pgfpathlineto{\pgfqpoint{2.051555in}{0.786415in}}%
\pgfpathlineto{\pgfqpoint{2.056386in}{0.790109in}}%
\pgfpathlineto{\pgfqpoint{2.056386in}{0.638190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558511,0.558511,0.558511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.558511,0.558511,0.558511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.047745in}{0.630563in}}{\pgfqpoint{2.051555in}{0.786415in}}{%
\pgfpathmoveto{\pgfqpoint{2.051555in}{0.634496in}}%
\pgfpathlineto{\pgfqpoint{2.047745in}{0.630563in}}%
\pgfpathlineto{\pgfqpoint{2.047745in}{0.782482in}}%
\pgfpathlineto{\pgfqpoint{2.051555in}{0.786415in}}%
\pgfpathlineto{\pgfqpoint{2.051555in}{0.634496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537503,0.537503,0.537503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.537503,0.537503,0.537503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.046180in}{0.628516in}}{\pgfqpoint{2.047745in}{0.782482in}}{%
\pgfpathmoveto{\pgfqpoint{2.047745in}{0.630563in}}%
\pgfpathlineto{\pgfqpoint{2.046180in}{0.628516in}}%
\pgfpathlineto{\pgfqpoint{2.046180in}{0.780436in}}%
\pgfpathlineto{\pgfqpoint{2.047745in}{0.782482in}}%
\pgfpathlineto{\pgfqpoint{2.047745in}{0.630563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537503,0.537503,0.537503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.537503,0.537503,0.537503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.044614in}{0.626470in}}{\pgfqpoint{2.046180in}{0.780436in}}{%
\pgfpathmoveto{\pgfqpoint{2.046180in}{0.628516in}}%
\pgfpathlineto{\pgfqpoint{2.044614in}{0.626470in}}%
\pgfpathlineto{\pgfqpoint{2.044614in}{0.778389in}}%
\pgfpathlineto{\pgfqpoint{2.046180in}{0.780436in}}%
\pgfpathlineto{\pgfqpoint{2.046180in}{0.628516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558559,0.558559,0.558559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.558559,0.558559,0.558559}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.040802in}{0.622537in}}{\pgfqpoint{2.044614in}{0.778389in}}{%
\pgfpathmoveto{\pgfqpoint{2.044614in}{0.626470in}}%
\pgfpathlineto{\pgfqpoint{2.040802in}{0.622537in}}%
\pgfpathlineto{\pgfqpoint{2.040802in}{0.774457in}}%
\pgfpathlineto{\pgfqpoint{2.044614in}{0.778389in}}%
\pgfpathlineto{\pgfqpoint{2.044614in}{0.626470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590318,0.590318,0.590318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.590318,0.590318,0.590318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.035954in}{0.618847in}}{\pgfqpoint{2.040802in}{0.774457in}}{%
\pgfpathmoveto{\pgfqpoint{2.040802in}{0.622537in}}%
\pgfpathlineto{\pgfqpoint{2.035954in}{0.618847in}}%
\pgfpathlineto{\pgfqpoint{2.035954in}{0.770766in}}%
\pgfpathlineto{\pgfqpoint{2.040802in}{0.774457in}}%
\pgfpathlineto{\pgfqpoint{2.040802in}{0.622537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611100,0.611100,0.611100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.611100,0.611100,0.611100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.030406in}{0.615321in}}{\pgfqpoint{2.035954in}{0.770766in}}{%
\pgfpathmoveto{\pgfqpoint{2.035954in}{0.618847in}}%
\pgfpathlineto{\pgfqpoint{2.030406in}{0.615321in}}%
\pgfpathlineto{\pgfqpoint{2.030406in}{0.767240in}}%
\pgfpathlineto{\pgfqpoint{2.035954in}{0.770766in}}%
\pgfpathlineto{\pgfqpoint{2.035954in}{0.618847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624767,0.624767,0.624767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.624767,0.624767,0.624767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.024377in}{0.611907in}}{\pgfqpoint{2.030406in}{0.767240in}}{%
\pgfpathmoveto{\pgfqpoint{2.030406in}{0.615321in}}%
\pgfpathlineto{\pgfqpoint{2.024377in}{0.611907in}}%
\pgfpathlineto{\pgfqpoint{2.024377in}{0.763826in}}%
\pgfpathlineto{\pgfqpoint{2.030406in}{0.767240in}}%
\pgfpathlineto{\pgfqpoint{2.030406in}{0.615321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643656,0.643656,0.643656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.643656,0.643656,0.643656}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.017648in}{0.608657in}}{\pgfqpoint{2.024377in}{0.763826in}}{%
\pgfpathmoveto{\pgfqpoint{2.024377in}{0.611907in}}%
\pgfpathlineto{\pgfqpoint{2.017648in}{0.608657in}}%
\pgfpathlineto{\pgfqpoint{2.017648in}{0.760576in}}%
\pgfpathlineto{\pgfqpoint{2.024377in}{0.763826in}}%
\pgfpathlineto{\pgfqpoint{2.024377in}{0.611907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668726,0.668726,0.668726}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.668726,0.668726,0.668726}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.009883in}{0.453730in}}{\pgfqpoint{2.017648in}{0.608657in}}{%
\pgfpathmoveto{\pgfqpoint{2.017648in}{0.456737in}}%
\pgfpathlineto{\pgfqpoint{2.009883in}{0.453730in}}%
\pgfpathlineto{\pgfqpoint{2.009883in}{0.605649in}}%
\pgfpathlineto{\pgfqpoint{2.017648in}{0.608657in}}%
\pgfpathlineto{\pgfqpoint{2.017648in}{0.456737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683136,0.683136,0.683136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.683136,0.683136,0.683136}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.005660in}{0.452306in}}{\pgfqpoint{2.009883in}{0.605649in}}{%
\pgfpathmoveto{\pgfqpoint{2.009883in}{0.453730in}}%
\pgfpathlineto{\pgfqpoint{2.005660in}{0.452306in}}%
\pgfpathlineto{\pgfqpoint{2.005660in}{0.604225in}}%
\pgfpathlineto{\pgfqpoint{2.009883in}{0.605649in}}%
\pgfpathlineto{\pgfqpoint{2.009883in}{0.453730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683136,0.683136,0.683136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.683136,0.683136,0.683136}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.001437in}{0.450882in}}{\pgfqpoint{2.005660in}{0.604225in}}{%
\pgfpathmoveto{\pgfqpoint{2.005660in}{0.452306in}}%
\pgfpathlineto{\pgfqpoint{2.001437in}{0.450882in}}%
\pgfpathlineto{\pgfqpoint{2.001437in}{0.602801in}}%
\pgfpathlineto{\pgfqpoint{2.005660in}{0.604225in}}%
\pgfpathlineto{\pgfqpoint{2.005660in}{0.452306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668760,0.668760,0.668760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.668760,0.668760,0.668760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.993670in}{0.447875in}}{\pgfqpoint{2.001437in}{0.602801in}}{%
\pgfpathmoveto{\pgfqpoint{2.001437in}{0.450882in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{0.447875in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{0.599794in}}%
\pgfpathlineto{\pgfqpoint{2.001437in}{0.602801in}}%
\pgfpathlineto{\pgfqpoint{2.001437in}{0.450882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644104,0.644104,0.644104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.644104,0.644104,0.644104}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.986924in}{0.444629in}}{\pgfqpoint{1.993670in}{0.599794in}}{%
\pgfpathmoveto{\pgfqpoint{1.993670in}{0.447875in}}%
\pgfpathlineto{\pgfqpoint{1.986924in}{0.444629in}}%
\pgfpathlineto{\pgfqpoint{1.986924in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{0.599794in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{0.447875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628294,0.628294,0.628294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.628294,0.628294,0.628294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.980769in}{0.441244in}}{\pgfqpoint{1.986924in}{0.596548in}}{%
\pgfpathmoveto{\pgfqpoint{1.986924in}{0.444629in}}%
\pgfpathlineto{\pgfqpoint{1.980769in}{0.441244in}}%
\pgfpathlineto{\pgfqpoint{1.980769in}{0.593164in}}%
\pgfpathlineto{\pgfqpoint{1.986924in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{1.986924in}{0.444629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628294,0.628294,0.628294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.628294,0.628294,0.628294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.974613in}{0.437860in}}{\pgfqpoint{1.980769in}{0.593164in}}{%
\pgfpathmoveto{\pgfqpoint{1.980769in}{0.441244in}}%
\pgfpathlineto{\pgfqpoint{1.974613in}{0.437860in}}%
\pgfpathlineto{\pgfqpoint{1.974613in}{0.589779in}}%
\pgfpathlineto{\pgfqpoint{1.980769in}{0.593164in}}%
\pgfpathlineto{\pgfqpoint{1.980769in}{0.441244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644118,0.644118,0.644118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.644118,0.644118,0.644118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.967866in}{0.434614in}}{\pgfqpoint{1.974613in}{0.589779in}}{%
\pgfpathmoveto{\pgfqpoint{1.974613in}{0.437860in}}%
\pgfpathlineto{\pgfqpoint{1.967866in}{0.434614in}}%
\pgfpathlineto{\pgfqpoint{1.967866in}{0.586534in}}%
\pgfpathlineto{\pgfqpoint{1.974613in}{0.589779in}}%
\pgfpathlineto{\pgfqpoint{1.974613in}{0.437860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668934,0.668934,0.668934}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.668934,0.668934,0.668934}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.960092in}{0.431609in}}{\pgfqpoint{1.967866in}{0.586534in}}{%
\pgfpathmoveto{\pgfqpoint{1.967866in}{0.434614in}}%
\pgfpathlineto{\pgfqpoint{1.960092in}{0.431609in}}%
\pgfpathlineto{\pgfqpoint{1.960092in}{0.583528in}}%
\pgfpathlineto{\pgfqpoint{1.967866in}{0.586534in}}%
\pgfpathlineto{\pgfqpoint{1.967866in}{0.434614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684361,0.684361,0.684361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.684361,0.684361,0.684361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.955961in}{0.430233in}}{\pgfqpoint{1.960092in}{0.583528in}}{%
\pgfpathmoveto{\pgfqpoint{1.960092in}{0.431609in}}%
\pgfpathlineto{\pgfqpoint{1.955961in}{0.430233in}}%
\pgfpathlineto{\pgfqpoint{1.955961in}{0.582152in}}%
\pgfpathlineto{\pgfqpoint{1.960092in}{0.583528in}}%
\pgfpathlineto{\pgfqpoint{1.960092in}{0.431609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684437,0.684437,0.684437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.684437,0.684437,0.684437}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.951581in}{0.428776in}}{\pgfqpoint{1.955961in}{0.582152in}}{%
\pgfpathmoveto{\pgfqpoint{1.955961in}{0.430233in}}%
\pgfpathlineto{\pgfqpoint{1.951581in}{0.428776in}}%
\pgfpathlineto{\pgfqpoint{1.951581in}{0.580695in}}%
\pgfpathlineto{\pgfqpoint{1.955961in}{0.582152in}}%
\pgfpathlineto{\pgfqpoint{1.955961in}{0.430233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675372,0.675372,0.675372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.675372,0.675372,0.675372}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.943512in}{0.425840in}}{\pgfqpoint{1.951581in}{0.580695in}}{%
\pgfpathmoveto{\pgfqpoint{1.951581in}{0.428776in}}%
\pgfpathlineto{\pgfqpoint{1.943512in}{0.425840in}}%
\pgfpathlineto{\pgfqpoint{1.943512in}{0.577759in}}%
\pgfpathlineto{\pgfqpoint{1.951581in}{0.580695in}}%
\pgfpathlineto{\pgfqpoint{1.951581in}{0.428776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666999,0.666999,0.666999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666999,0.666999,0.666999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.935824in}{0.422814in}}{\pgfqpoint{1.943512in}{0.577759in}}{%
\pgfpathmoveto{\pgfqpoint{1.943512in}{0.425840in}}%
\pgfpathlineto{\pgfqpoint{1.935824in}{0.422814in}}%
\pgfpathlineto{\pgfqpoint{1.935824in}{0.574733in}}%
\pgfpathlineto{\pgfqpoint{1.943512in}{0.577759in}}%
\pgfpathlineto{\pgfqpoint{1.943512in}{0.425840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675537,0.675537,0.675537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.675537,0.675537,0.675537}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.927747in}{0.419880in}}{\pgfqpoint{1.935824in}{0.574733in}}{%
\pgfpathmoveto{\pgfqpoint{1.935824in}{0.422814in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{0.419880in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{0.571799in}}%
\pgfpathlineto{\pgfqpoint{1.935824in}{0.574733in}}%
\pgfpathlineto{\pgfqpoint{1.935824in}{0.422814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685657,0.685657,0.685657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.685657,0.685657,0.685657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.923460in}{0.418471in}}{\pgfqpoint{1.927747in}{0.571799in}}{%
\pgfpathmoveto{\pgfqpoint{1.927747in}{0.419880in}}%
\pgfpathlineto{\pgfqpoint{1.923460in}{0.418471in}}%
\pgfpathlineto{\pgfqpoint{1.923460in}{0.570390in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{0.571799in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{0.419880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685659,0.685659,0.685659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.685659,0.685659,0.685659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.919172in}{0.417062in}}{\pgfqpoint{1.923460in}{0.570390in}}{%
\pgfpathmoveto{\pgfqpoint{1.923460in}{0.418471in}}%
\pgfpathlineto{\pgfqpoint{1.919172in}{0.417062in}}%
\pgfpathlineto{\pgfqpoint{1.919172in}{0.568981in}}%
\pgfpathlineto{\pgfqpoint{1.923460in}{0.570390in}}%
\pgfpathlineto{\pgfqpoint{1.923460in}{0.418471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675658,0.675658,0.675658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.675658,0.675658,0.675658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.911089in}{0.414129in}}{\pgfqpoint{1.919172in}{0.568981in}}{%
\pgfpathmoveto{\pgfqpoint{1.919172in}{0.417062in}}%
\pgfpathlineto{\pgfqpoint{1.911089in}{0.414129in}}%
\pgfpathlineto{\pgfqpoint{1.911089in}{0.566048in}}%
\pgfpathlineto{\pgfqpoint{1.919172in}{0.568981in}}%
\pgfpathlineto{\pgfqpoint{1.919172in}{0.417062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668098,0.668098,0.668098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.668098,0.668098,0.668098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.903352in}{0.411115in}}{\pgfqpoint{1.911089in}{0.566048in}}{%
\pgfpathmoveto{\pgfqpoint{1.911089in}{0.414129in}}%
\pgfpathlineto{\pgfqpoint{1.903352in}{0.411115in}}%
\pgfpathlineto{\pgfqpoint{1.903352in}{0.563034in}}%
\pgfpathlineto{\pgfqpoint{1.911089in}{0.566048in}}%
\pgfpathlineto{\pgfqpoint{1.911089in}{0.414129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681345,0.681345,0.681345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.681345,0.681345,0.681345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.894995in}{0.408246in}}{\pgfqpoint{1.903352in}{0.563034in}}{%
\pgfpathmoveto{\pgfqpoint{1.903352in}{0.411115in}}%
\pgfpathlineto{\pgfqpoint{1.894995in}{0.408246in}}%
\pgfpathlineto{\pgfqpoint{1.894995in}{0.560165in}}%
\pgfpathlineto{\pgfqpoint{1.903352in}{0.563034in}}%
\pgfpathlineto{\pgfqpoint{1.903352in}{0.411115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701849,0.701849,0.701849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.701849,0.701849,0.701849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.892282in}{0.407501in}}{\pgfqpoint{1.894995in}{0.560165in}}{%
\pgfpathmoveto{\pgfqpoint{1.894995in}{0.408246in}}%
\pgfpathlineto{\pgfqpoint{1.892282in}{0.407501in}}%
\pgfpathlineto{\pgfqpoint{1.892282in}{0.559421in}}%
\pgfpathlineto{\pgfqpoint{1.894995in}{0.560165in}}%
\pgfpathlineto{\pgfqpoint{1.894995in}{0.408246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702842,0.702842,0.702842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.702842,0.702842,0.702842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.885459in}{0.405653in}}{\pgfqpoint{1.892282in}{0.559421in}}{%
\pgfpathmoveto{\pgfqpoint{1.892282in}{0.407501in}}%
\pgfpathlineto{\pgfqpoint{1.885459in}{0.405653in}}%
\pgfpathlineto{\pgfqpoint{1.885459in}{0.557572in}}%
\pgfpathlineto{\pgfqpoint{1.892282in}{0.559421in}}%
\pgfpathlineto{\pgfqpoint{1.892282in}{0.407501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710094,0.710094,0.710094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710094,0.710094,0.710094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.875417in}{0.403178in}}{\pgfqpoint{1.885459in}{0.557572in}}{%
\pgfpathmoveto{\pgfqpoint{1.885459in}{0.405653in}}%
\pgfpathlineto{\pgfqpoint{1.875417in}{0.403178in}}%
\pgfpathlineto{\pgfqpoint{1.875417in}{0.555097in}}%
\pgfpathlineto{\pgfqpoint{1.885459in}{0.557572in}}%
\pgfpathlineto{\pgfqpoint{1.885459in}{0.405653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715834,0.715834,0.715834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.715834,0.715834,0.715834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.870228in}{0.402002in}}{\pgfqpoint{1.875417in}{0.555097in}}{%
\pgfpathmoveto{\pgfqpoint{1.875417in}{0.403178in}}%
\pgfpathlineto{\pgfqpoint{1.870228in}{0.402002in}}%
\pgfpathlineto{\pgfqpoint{1.870228in}{0.553921in}}%
\pgfpathlineto{\pgfqpoint{1.875417in}{0.555097in}}%
\pgfpathlineto{\pgfqpoint{1.875417in}{0.403178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716040,0.716040,0.716040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.716040,0.716040,0.716040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.864936in}{0.400807in}}{\pgfqpoint{1.870228in}{0.553921in}}{%
\pgfpathmoveto{\pgfqpoint{1.870228in}{0.402002in}}%
\pgfpathlineto{\pgfqpoint{1.864936in}{0.400807in}}%
\pgfpathlineto{\pgfqpoint{1.864936in}{0.552726in}}%
\pgfpathlineto{\pgfqpoint{1.870228in}{0.553921in}}%
\pgfpathlineto{\pgfqpoint{1.870228in}{0.402002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713766,0.713766,0.713766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.713766,0.713766,0.713766}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.854623in}{0.398395in}}{\pgfqpoint{1.864936in}{0.552726in}}{%
\pgfpathmoveto{\pgfqpoint{1.864936in}{0.400807in}}%
\pgfpathlineto{\pgfqpoint{1.854623in}{0.398395in}}%
\pgfpathlineto{\pgfqpoint{1.854623in}{0.550315in}}%
\pgfpathlineto{\pgfqpoint{1.864936in}{0.552726in}}%
\pgfpathlineto{\pgfqpoint{1.864936in}{0.400807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716466,0.716466,0.716466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.716466,0.716466,0.716466}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.849361in}{0.397215in}}{\pgfqpoint{1.854623in}{0.550315in}}{%
\pgfpathmoveto{\pgfqpoint{1.854623in}{0.398395in}}%
\pgfpathlineto{\pgfqpoint{1.849361in}{0.397215in}}%
\pgfpathlineto{\pgfqpoint{1.849361in}{0.549134in}}%
\pgfpathlineto{\pgfqpoint{1.854623in}{0.550315in}}%
\pgfpathlineto{\pgfqpoint{1.854623in}{0.398395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716468,0.716468,0.716468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.716468,0.716468,0.716468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.844099in}{0.396034in}}{\pgfqpoint{1.849361in}{0.549134in}}{%
\pgfpathmoveto{\pgfqpoint{1.849361in}{0.397215in}}%
\pgfpathlineto{\pgfqpoint{1.844099in}{0.396034in}}%
\pgfpathlineto{\pgfqpoint{1.844099in}{0.547953in}}%
\pgfpathlineto{\pgfqpoint{1.849361in}{0.549134in}}%
\pgfpathlineto{\pgfqpoint{1.849361in}{0.397215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713817,0.713817,0.713817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.713817,0.713817,0.713817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.833783in}{0.393623in}}{\pgfqpoint{1.844099in}{0.547953in}}{%
\pgfpathmoveto{\pgfqpoint{1.844099in}{0.396034in}}%
\pgfpathlineto{\pgfqpoint{1.833783in}{0.393623in}}%
\pgfpathlineto{\pgfqpoint{1.833783in}{0.545543in}}%
\pgfpathlineto{\pgfqpoint{1.844099in}{0.547953in}}%
\pgfpathlineto{\pgfqpoint{1.844099in}{0.396034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716470,0.716470,0.716470}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.716470,0.716470,0.716470}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.828521in}{0.392443in}}{\pgfqpoint{1.833783in}{0.545543in}}{%
\pgfpathmoveto{\pgfqpoint{1.833783in}{0.393623in}}%
\pgfpathlineto{\pgfqpoint{1.828521in}{0.392443in}}%
\pgfpathlineto{\pgfqpoint{1.828521in}{0.544362in}}%
\pgfpathlineto{\pgfqpoint{1.833783in}{0.545543in}}%
\pgfpathlineto{\pgfqpoint{1.833783in}{0.393623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716470,0.716470,0.716470}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.716470,0.716470,0.716470}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.823259in}{0.391262in}}{\pgfqpoint{1.828521in}{0.544362in}}{%
\pgfpathmoveto{\pgfqpoint{1.828521in}{0.392443in}}%
\pgfpathlineto{\pgfqpoint{1.823259in}{0.391262in}}%
\pgfpathlineto{\pgfqpoint{1.823259in}{0.543181in}}%
\pgfpathlineto{\pgfqpoint{1.828521in}{0.544362in}}%
\pgfpathlineto{\pgfqpoint{1.828521in}{0.392443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713818,0.713818,0.713818}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.713818,0.713818,0.713818}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.812942in}{0.388851in}}{\pgfqpoint{1.823259in}{0.543181in}}{%
\pgfpathmoveto{\pgfqpoint{1.823259in}{0.391262in}}%
\pgfpathlineto{\pgfqpoint{1.812942in}{0.388851in}}%
\pgfpathlineto{\pgfqpoint{1.812942in}{0.540771in}}%
\pgfpathlineto{\pgfqpoint{1.823259in}{0.543181in}}%
\pgfpathlineto{\pgfqpoint{1.823259in}{0.391262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716487,0.716487,0.716487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.716487,0.716487,0.716487}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.807681in}{0.387671in}}{\pgfqpoint{1.812942in}{0.540771in}}{%
\pgfpathmoveto{\pgfqpoint{1.812942in}{0.388851in}}%
\pgfpathlineto{\pgfqpoint{1.807681in}{0.387671in}}%
\pgfpathlineto{\pgfqpoint{1.807681in}{0.539590in}}%
\pgfpathlineto{\pgfqpoint{1.812942in}{0.540771in}}%
\pgfpathlineto{\pgfqpoint{1.812942in}{0.388851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716506,0.716506,0.716506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.716506,0.716506,0.716506}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.802416in}{0.386490in}}{\pgfqpoint{1.807681in}{0.539590in}}{%
\pgfpathmoveto{\pgfqpoint{1.807681in}{0.387671in}}%
\pgfpathlineto{\pgfqpoint{1.802416in}{0.386490in}}%
\pgfpathlineto{\pgfqpoint{1.802416in}{0.538410in}}%
\pgfpathlineto{\pgfqpoint{1.807681in}{0.539590in}}%
\pgfpathlineto{\pgfqpoint{1.807681in}{0.387671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.714162,0.714162,0.714162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.714162,0.714162,0.714162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.792073in}{0.384086in}}{\pgfqpoint{1.802416in}{0.538410in}}{%
\pgfpathmoveto{\pgfqpoint{1.802416in}{0.386490in}}%
\pgfpathlineto{\pgfqpoint{1.792073in}{0.384086in}}%
\pgfpathlineto{\pgfqpoint{1.792073in}{0.536005in}}%
\pgfpathlineto{\pgfqpoint{1.802416in}{0.538410in}}%
\pgfpathlineto{\pgfqpoint{1.802416in}{0.386490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718255,0.718255,0.718255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.718255,0.718255,0.718255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.786961in}{0.382971in}}{\pgfqpoint{1.792073in}{0.536005in}}{%
\pgfpathmoveto{\pgfqpoint{1.792073in}{0.384086in}}%
\pgfpathlineto{\pgfqpoint{1.786961in}{0.382971in}}%
\pgfpathlineto{\pgfqpoint{1.786961in}{0.534891in}}%
\pgfpathlineto{\pgfqpoint{1.792073in}{0.536005in}}%
\pgfpathlineto{\pgfqpoint{1.792073in}{0.384086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.719208,0.719208,0.719208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.719208,0.719208,0.719208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.781360in}{0.381769in}}{\pgfqpoint{1.786961in}{0.534891in}}{%
\pgfpathmoveto{\pgfqpoint{1.786961in}{0.382971in}}%
\pgfpathlineto{\pgfqpoint{1.781360in}{0.381769in}}%
\pgfpathlineto{\pgfqpoint{1.781360in}{0.533688in}}%
\pgfpathlineto{\pgfqpoint{1.786961in}{0.534891in}}%
\pgfpathlineto{\pgfqpoint{1.786961in}{0.382971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723438,0.723438,0.723438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.723438,0.723438,0.723438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.770226in}{0.379550in}}{\pgfqpoint{1.781360in}{0.533688in}}{%
\pgfpathmoveto{\pgfqpoint{1.781360in}{0.381769in}}%
\pgfpathlineto{\pgfqpoint{1.770226in}{0.379550in}}%
\pgfpathlineto{\pgfqpoint{1.770226in}{0.531469in}}%
\pgfpathlineto{\pgfqpoint{1.781360in}{0.533688in}}%
\pgfpathlineto{\pgfqpoint{1.781360in}{0.381769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733518,0.733518,0.733518}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.733518,0.733518,0.733518}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.767701in}{0.379147in}}{\pgfqpoint{1.770226in}{0.531469in}}{%
\pgfpathmoveto{\pgfqpoint{1.770226in}{0.379550in}}%
\pgfpathlineto{\pgfqpoint{1.767701in}{0.379147in}}%
\pgfpathlineto{\pgfqpoint{1.767701in}{0.531066in}}%
\pgfpathlineto{\pgfqpoint{1.770226in}{0.531469in}}%
\pgfpathlineto{\pgfqpoint{1.770226in}{0.379550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736265,0.736265,0.736265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.736265,0.736265,0.736265}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.757654in}{0.377668in}}{\pgfqpoint{1.767701in}{0.531066in}}{%
\pgfpathmoveto{\pgfqpoint{1.767701in}{0.379147in}}%
\pgfpathlineto{\pgfqpoint{1.757654in}{0.377668in}}%
\pgfpathlineto{\pgfqpoint{1.757654in}{0.529587in}}%
\pgfpathlineto{\pgfqpoint{1.767701in}{0.531066in}}%
\pgfpathlineto{\pgfqpoint{1.767701in}{0.379147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740720,0.740720,0.740720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.740720,0.740720,0.740720}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.750953in}{0.376828in}}{\pgfqpoint{1.757654in}{0.529587in}}{%
\pgfpathmoveto{\pgfqpoint{1.757654in}{0.377668in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{0.376828in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{0.528747in}}%
\pgfpathlineto{\pgfqpoint{1.757654in}{0.529587in}}%
\pgfpathlineto{\pgfqpoint{1.757654in}{0.377668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740824,0.740824,0.740824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.740824,0.740824,0.740824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.744216in}{0.375988in}}{\pgfqpoint{1.750953in}{0.528747in}}{%
\pgfpathmoveto{\pgfqpoint{1.750953in}{0.376828in}}%
\pgfpathlineto{\pgfqpoint{1.744216in}{0.375988in}}%
\pgfpathlineto{\pgfqpoint{1.744216in}{0.527907in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{0.528747in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{0.376828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737357,0.737357,0.737357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.737357,0.737357,0.737357}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.734325in}{0.374582in}}{\pgfqpoint{1.744216in}{0.527907in}}{%
\pgfpathmoveto{\pgfqpoint{1.744216in}{0.375988in}}%
\pgfpathlineto{\pgfqpoint{1.734325in}{0.374582in}}%
\pgfpathlineto{\pgfqpoint{1.734325in}{0.526501in}}%
\pgfpathlineto{\pgfqpoint{1.744216in}{0.527907in}}%
\pgfpathlineto{\pgfqpoint{1.744216in}{0.375988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735512,0.735512,0.735512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.735512,0.735512,0.735512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.731456in}{0.374150in}}{\pgfqpoint{1.734325in}{0.526501in}}{%
\pgfpathmoveto{\pgfqpoint{1.734325in}{0.374582in}}%
\pgfpathlineto{\pgfqpoint{1.731456in}{0.374150in}}%
\pgfpathlineto{\pgfqpoint{1.731456in}{0.526069in}}%
\pgfpathlineto{\pgfqpoint{1.734325in}{0.526501in}}%
\pgfpathlineto{\pgfqpoint{1.734325in}{0.374582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731263,0.731263,0.731263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.731263,0.731263,0.731263}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.719483in}{0.372127in}}{\pgfqpoint{1.731456in}{0.526069in}}{%
\pgfpathmoveto{\pgfqpoint{1.731456in}{0.374150in}}%
\pgfpathlineto{\pgfqpoint{1.719483in}{0.372127in}}%
\pgfpathlineto{\pgfqpoint{1.719483in}{0.524047in}}%
\pgfpathlineto{\pgfqpoint{1.731456in}{0.526069in}}%
\pgfpathlineto{\pgfqpoint{1.731456in}{0.374150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735868,0.735868,0.735868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.735868,0.735868,0.735868}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.716644in}{0.371704in}}{\pgfqpoint{1.719483in}{0.524047in}}{%
\pgfpathmoveto{\pgfqpoint{1.719483in}{0.372127in}}%
\pgfpathlineto{\pgfqpoint{1.716644in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.716644in}{0.523624in}}%
\pgfpathlineto{\pgfqpoint{1.719483in}{0.524047in}}%
\pgfpathlineto{\pgfqpoint{1.719483in}{0.372127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738260,0.738260,0.738260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.738260,0.738260,0.738260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.706594in}{0.370319in}}{\pgfqpoint{1.716644in}{0.523624in}}{%
\pgfpathmoveto{\pgfqpoint{1.716644in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.706594in}{0.370319in}}%
\pgfpathlineto{\pgfqpoint{1.706594in}{0.522238in}}%
\pgfpathlineto{\pgfqpoint{1.716644in}{0.523624in}}%
\pgfpathlineto{\pgfqpoint{1.716644in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743230,0.743230,0.743230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.743230,0.743230,0.743230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.700286in}{0.369619in}}{\pgfqpoint{1.706594in}{0.522238in}}{%
\pgfpathmoveto{\pgfqpoint{1.706594in}{0.370319in}}%
\pgfpathlineto{\pgfqpoint{1.700286in}{0.369619in}}%
\pgfpathlineto{\pgfqpoint{1.700286in}{0.521539in}}%
\pgfpathlineto{\pgfqpoint{1.706594in}{0.522238in}}%
\pgfpathlineto{\pgfqpoint{1.706594in}{0.370319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745005,0.745005,0.745005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.745005,0.745005,0.745005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.692341in}{0.368830in}}{\pgfqpoint{1.700286in}{0.521539in}}{%
\pgfpathmoveto{\pgfqpoint{1.700286in}{0.369619in}}%
\pgfpathlineto{\pgfqpoint{1.692341in}{0.368830in}}%
\pgfpathlineto{\pgfqpoint{1.692341in}{0.520749in}}%
\pgfpathlineto{\pgfqpoint{1.700286in}{0.521539in}}%
\pgfpathlineto{\pgfqpoint{1.700286in}{0.369619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746180,0.746180,0.746180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.746180,0.746180,0.746180}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.684976in}{0.368163in}}{\pgfqpoint{1.692341in}{0.520749in}}{%
\pgfpathmoveto{\pgfqpoint{1.692341in}{0.368830in}}%
\pgfpathlineto{\pgfqpoint{1.684976in}{0.368163in}}%
\pgfpathlineto{\pgfqpoint{1.684976in}{0.520082in}}%
\pgfpathlineto{\pgfqpoint{1.692341in}{0.520749in}}%
\pgfpathlineto{\pgfqpoint{1.692341in}{0.368830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746520,0.746520,0.746520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.746520,0.746520,0.746520}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.677416in}{0.367499in}}{\pgfqpoint{1.684976in}{0.520082in}}{%
\pgfpathmoveto{\pgfqpoint{1.684976in}{0.368163in}}%
\pgfpathlineto{\pgfqpoint{1.677416in}{0.367499in}}%
\pgfpathlineto{\pgfqpoint{1.677416in}{0.519418in}}%
\pgfpathlineto{\pgfqpoint{1.684976in}{0.520082in}}%
\pgfpathlineto{\pgfqpoint{1.684976in}{0.368163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746649,0.746649,0.746649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.746649,0.746649,0.746649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.669900in}{0.366847in}}{\pgfqpoint{1.677416in}{0.519418in}}{%
\pgfpathmoveto{\pgfqpoint{1.677416in}{0.367499in}}%
\pgfpathlineto{\pgfqpoint{1.669900in}{0.366847in}}%
\pgfpathlineto{\pgfqpoint{1.669900in}{0.518766in}}%
\pgfpathlineto{\pgfqpoint{1.677416in}{0.519418in}}%
\pgfpathlineto{\pgfqpoint{1.677416in}{0.367499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746676,0.746676,0.746676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.746676,0.746676,0.746676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.662372in}{0.366195in}}{\pgfqpoint{1.669900in}{0.518766in}}{%
\pgfpathmoveto{\pgfqpoint{1.669900in}{0.366847in}}%
\pgfpathlineto{\pgfqpoint{1.662372in}{0.366195in}}%
\pgfpathlineto{\pgfqpoint{1.662372in}{0.518114in}}%
\pgfpathlineto{\pgfqpoint{1.669900in}{0.518766in}}%
\pgfpathlineto{\pgfqpoint{1.669900in}{0.366847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746683,0.746683,0.746683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.746683,0.746683,0.746683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.654847in}{0.365544in}}{\pgfqpoint{1.662372in}{0.518114in}}{%
\pgfpathmoveto{\pgfqpoint{1.662372in}{0.366195in}}%
\pgfpathlineto{\pgfqpoint{1.654847in}{0.365544in}}%
\pgfpathlineto{\pgfqpoint{1.654847in}{0.517464in}}%
\pgfpathlineto{\pgfqpoint{1.662372in}{0.518114in}}%
\pgfpathlineto{\pgfqpoint{1.662372in}{0.366195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746690,0.746690,0.746690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.746690,0.746690,0.746690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.647319in}{0.364894in}}{\pgfqpoint{1.654847in}{0.517464in}}{%
\pgfpathmoveto{\pgfqpoint{1.654847in}{0.365544in}}%
\pgfpathlineto{\pgfqpoint{1.647319in}{0.364894in}}%
\pgfpathlineto{\pgfqpoint{1.647319in}{0.516813in}}%
\pgfpathlineto{\pgfqpoint{1.654847in}{0.517464in}}%
\pgfpathlineto{\pgfqpoint{1.654847in}{0.365544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746717,0.746717,0.746717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.746717,0.746717,0.746717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.639800in}{0.364246in}}{\pgfqpoint{1.647319in}{0.516813in}}{%
\pgfpathmoveto{\pgfqpoint{1.647319in}{0.364894in}}%
\pgfpathlineto{\pgfqpoint{1.639800in}{0.364246in}}%
\pgfpathlineto{\pgfqpoint{1.639800in}{0.516165in}}%
\pgfpathlineto{\pgfqpoint{1.647319in}{0.516813in}}%
\pgfpathlineto{\pgfqpoint{1.647319in}{0.364894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746843,0.746843,0.746843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.746843,0.746843,0.746843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.632228in}{0.363601in}}{\pgfqpoint{1.639800in}{0.516165in}}{%
\pgfpathmoveto{\pgfqpoint{1.639800in}{0.364246in}}%
\pgfpathlineto{\pgfqpoint{1.632228in}{0.363601in}}%
\pgfpathlineto{\pgfqpoint{1.632228in}{0.515520in}}%
\pgfpathlineto{\pgfqpoint{1.639800in}{0.516165in}}%
\pgfpathlineto{\pgfqpoint{1.639800in}{0.364246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747152,0.747152,0.747152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.747152,0.747152,0.747152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.624827in}{0.362991in}}{\pgfqpoint{1.632228in}{0.515520in}}{%
\pgfpathmoveto{\pgfqpoint{1.632228in}{0.363601in}}%
\pgfpathlineto{\pgfqpoint{1.624827in}{0.362991in}}%
\pgfpathlineto{\pgfqpoint{1.624827in}{0.514911in}}%
\pgfpathlineto{\pgfqpoint{1.632228in}{0.515520in}}%
\pgfpathlineto{\pgfqpoint{1.632228in}{0.363601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748021,0.748021,0.748021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.748021,0.748021,0.748021}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.616763in}{0.362396in}}{\pgfqpoint{1.624827in}{0.514911in}}{%
\pgfpathmoveto{\pgfqpoint{1.624827in}{0.362991in}}%
\pgfpathlineto{\pgfqpoint{1.616763in}{0.362396in}}%
\pgfpathlineto{\pgfqpoint{1.616763in}{0.514315in}}%
\pgfpathlineto{\pgfqpoint{1.624827in}{0.514911in}}%
\pgfpathlineto{\pgfqpoint{1.624827in}{0.362991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748923,0.748923,0.748923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.748923,0.748923,0.748923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.610275in}{0.361989in}}{\pgfqpoint{1.616763in}{0.514315in}}{%
\pgfpathmoveto{\pgfqpoint{1.616763in}{0.362396in}}%
\pgfpathlineto{\pgfqpoint{1.610275in}{0.361989in}}%
\pgfpathlineto{\pgfqpoint{1.610275in}{0.513909in}}%
\pgfpathlineto{\pgfqpoint{1.616763in}{0.514315in}}%
\pgfpathlineto{\pgfqpoint{1.616763in}{0.362396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749961,0.749961,0.749961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749961,0.749961,0.749961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.599608in}{0.361587in}}{\pgfqpoint{1.610275in}{0.513909in}}{%
\pgfpathmoveto{\pgfqpoint{1.610275in}{0.361989in}}%
\pgfpathlineto{\pgfqpoint{1.599608in}{0.361587in}}%
\pgfpathlineto{\pgfqpoint{1.599608in}{0.513506in}}%
\pgfpathlineto{\pgfqpoint{1.610275in}{0.513909in}}%
\pgfpathlineto{\pgfqpoint{1.610275in}{0.361989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749977,0.749977,0.749977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749977,0.749977,0.749977}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596584in}{0.361504in}}{\pgfqpoint{1.599608in}{0.513506in}}{%
\pgfpathmoveto{\pgfqpoint{1.599608in}{0.361587in}}%
\pgfpathlineto{\pgfqpoint{1.596584in}{0.361504in}}%
\pgfpathlineto{\pgfqpoint{1.596584in}{0.513423in}}%
\pgfpathlineto{\pgfqpoint{1.599608in}{0.513506in}}%
\pgfpathlineto{\pgfqpoint{1.599608in}{0.361587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749306,0.749306,0.749306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749306,0.749306,0.749306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.583540in}{0.361405in}}{\pgfqpoint{1.596584in}{0.513423in}}{%
\pgfpathmoveto{\pgfqpoint{1.596584in}{0.361504in}}%
\pgfpathlineto{\pgfqpoint{1.583540in}{0.361405in}}%
\pgfpathlineto{\pgfqpoint{1.583540in}{0.513324in}}%
\pgfpathlineto{\pgfqpoint{1.596584in}{0.513423in}}%
\pgfpathlineto{\pgfqpoint{1.596584in}{0.361504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749677,0.749677,0.749677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749677,0.749677,0.749677}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.580000in}{0.361351in}}{\pgfqpoint{1.583540in}{0.513324in}}{%
\pgfpathmoveto{\pgfqpoint{1.583540in}{0.361405in}}%
\pgfpathlineto{\pgfqpoint{1.580000in}{0.361351in}}%
\pgfpathlineto{\pgfqpoint{1.580000in}{0.513270in}}%
\pgfpathlineto{\pgfqpoint{1.583540in}{0.513324in}}%
\pgfpathlineto{\pgfqpoint{1.583540in}{0.361405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749675,0.749675,0.749675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749675,0.749675,0.749675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.570323in}{0.361204in}}{\pgfqpoint{1.580000in}{0.513270in}}{%
\pgfpathmoveto{\pgfqpoint{1.580000in}{0.361351in}}%
\pgfpathlineto{\pgfqpoint{1.570323in}{0.361204in}}%
\pgfpathlineto{\pgfqpoint{1.570323in}{0.513123in}}%
\pgfpathlineto{\pgfqpoint{1.580000in}{0.513270in}}%
\pgfpathlineto{\pgfqpoint{1.580000in}{0.361351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749675,0.749675,0.749675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749675,0.749675,0.749675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.560646in}{0.361056in}}{\pgfqpoint{1.570323in}{0.513123in}}{%
\pgfpathmoveto{\pgfqpoint{1.570323in}{0.361204in}}%
\pgfpathlineto{\pgfqpoint{1.560646in}{0.361056in}}%
\pgfpathlineto{\pgfqpoint{1.560646in}{0.512976in}}%
\pgfpathlineto{\pgfqpoint{1.570323in}{0.513123in}}%
\pgfpathlineto{\pgfqpoint{1.570323in}{0.361204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749676,0.749676,0.749676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749676,0.749676,0.749676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.557107in}{0.361002in}}{\pgfqpoint{1.560646in}{0.512976in}}{%
\pgfpathmoveto{\pgfqpoint{1.560646in}{0.361056in}}%
\pgfpathlineto{\pgfqpoint{1.557107in}{0.361002in}}%
\pgfpathlineto{\pgfqpoint{1.557107in}{0.512922in}}%
\pgfpathlineto{\pgfqpoint{1.560646in}{0.512976in}}%
\pgfpathlineto{\pgfqpoint{1.560646in}{0.361056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749290,0.749290,0.749290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749290,0.749290,0.749290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.544068in}{0.360908in}}{\pgfqpoint{1.557107in}{0.512922in}}{%
\pgfpathmoveto{\pgfqpoint{1.557107in}{0.361002in}}%
\pgfpathlineto{\pgfqpoint{1.544068in}{0.360908in}}%
\pgfpathlineto{\pgfqpoint{1.544068in}{0.512827in}}%
\pgfpathlineto{\pgfqpoint{1.557107in}{0.512922in}}%
\pgfpathlineto{\pgfqpoint{1.557107in}{0.361002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749960,0.749960,0.749960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749960,0.749960,0.749960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.541007in}{0.360828in}}{\pgfqpoint{1.544068in}{0.512827in}}{%
\pgfpathmoveto{\pgfqpoint{1.544068in}{0.360908in}}%
\pgfpathlineto{\pgfqpoint{1.541007in}{0.360828in}}%
\pgfpathlineto{\pgfqpoint{1.541007in}{0.512747in}}%
\pgfpathlineto{\pgfqpoint{1.544068in}{0.512827in}}%
\pgfpathlineto{\pgfqpoint{1.544068in}{0.360908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749995,0.749995,0.749995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749995,0.749995,0.749995}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.530458in}{0.360471in}}{\pgfqpoint{1.541007in}{0.512747in}}{%
\pgfpathmoveto{\pgfqpoint{1.541007in}{0.360828in}}%
\pgfpathlineto{\pgfqpoint{1.530458in}{0.360471in}}%
\pgfpathlineto{\pgfqpoint{1.530458in}{0.512390in}}%
\pgfpathlineto{\pgfqpoint{1.541007in}{0.512747in}}%
\pgfpathlineto{\pgfqpoint{1.541007in}{0.360828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749631,0.749631,0.749631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749631,0.749631,0.749631}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.523421in}{0.360120in}}{\pgfqpoint{1.530458in}{0.512390in}}{%
\pgfpathmoveto{\pgfqpoint{1.530458in}{0.360471in}}%
\pgfpathlineto{\pgfqpoint{1.523421in}{0.360120in}}%
\pgfpathlineto{\pgfqpoint{1.523421in}{0.512039in}}%
\pgfpathlineto{\pgfqpoint{1.530458in}{0.512390in}}%
\pgfpathlineto{\pgfqpoint{1.530458in}{0.360471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749650,0.749650,0.749650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749650,0.749650,0.749650}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.516415in}{0.359774in}}{\pgfqpoint{1.523421in}{0.512039in}}{%
\pgfpathmoveto{\pgfqpoint{1.523421in}{0.360120in}}%
\pgfpathlineto{\pgfqpoint{1.516415in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{1.516415in}{0.511693in}}%
\pgfpathlineto{\pgfqpoint{1.523421in}{0.512039in}}%
\pgfpathlineto{\pgfqpoint{1.523421in}{0.360120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749995,0.749995,0.749995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749995,0.749995,0.749995}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.505653in}{0.359454in}}{\pgfqpoint{1.516415in}{0.511693in}}{%
\pgfpathmoveto{\pgfqpoint{1.516415in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{1.505653in}{0.359454in}}%
\pgfpathlineto{\pgfqpoint{1.505653in}{0.511373in}}%
\pgfpathlineto{\pgfqpoint{1.516415in}{0.511693in}}%
\pgfpathlineto{\pgfqpoint{1.516415in}{0.359774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749814,0.749814,0.749814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749814,0.749814,0.749814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.502913in}{0.359401in}}{\pgfqpoint{1.505653in}{0.511373in}}{%
\pgfpathmoveto{\pgfqpoint{1.505653in}{0.359454in}}%
\pgfpathlineto{\pgfqpoint{1.502913in}{0.359401in}}%
\pgfpathlineto{\pgfqpoint{1.502913in}{0.511320in}}%
\pgfpathlineto{\pgfqpoint{1.505653in}{0.511373in}}%
\pgfpathlineto{\pgfqpoint{1.505653in}{0.359454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747620,0.747620,0.747620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.747620,0.747620,0.747620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.490309in}{0.359401in}}{\pgfqpoint{1.502913in}{0.511486in}}{%
\pgfpathmoveto{\pgfqpoint{1.502913in}{0.359401in}}%
\pgfpathlineto{\pgfqpoint{1.490309in}{0.359567in}}%
\pgfpathlineto{\pgfqpoint{1.490309in}{0.511486in}}%
\pgfpathlineto{\pgfqpoint{1.502913in}{0.511320in}}%
\pgfpathlineto{\pgfqpoint{1.502913in}{0.359401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746213,0.746213,0.746213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.746213,0.746213,0.746213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.483868in}{0.359567in}}{\pgfqpoint{1.490309in}{0.511647in}}{%
\pgfpathmoveto{\pgfqpoint{1.490309in}{0.359567in}}%
\pgfpathlineto{\pgfqpoint{1.483868in}{0.359728in}}%
\pgfpathlineto{\pgfqpoint{1.483868in}{0.511647in}}%
\pgfpathlineto{\pgfqpoint{1.490309in}{0.511486in}}%
\pgfpathlineto{\pgfqpoint{1.490309in}{0.359567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745866,0.745866,0.745866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.745866,0.745866,0.745866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.477969in}{0.359728in}}{\pgfqpoint{1.483868in}{0.511810in}}{%
\pgfpathmoveto{\pgfqpoint{1.483868in}{0.359728in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{0.359891in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{0.511810in}}%
\pgfpathlineto{\pgfqpoint{1.483868in}{0.511647in}}%
\pgfpathlineto{\pgfqpoint{1.483868in}{0.359728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.744254,0.744254,0.744254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.744254,0.744254,0.744254}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.465861in}{0.359891in}}{\pgfqpoint{1.477969in}{0.512274in}}{%
\pgfpathmoveto{\pgfqpoint{1.477969in}{0.359891in}}%
\pgfpathlineto{\pgfqpoint{1.465861in}{0.360354in}}%
\pgfpathlineto{\pgfqpoint{1.465861in}{0.512274in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{0.511810in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{0.359891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745060,0.745060,0.745060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.745060,0.745060,0.745060}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.459708in}{0.360354in}}{\pgfqpoint{1.465861in}{0.512478in}}{%
\pgfpathmoveto{\pgfqpoint{1.465861in}{0.360354in}}%
\pgfpathlineto{\pgfqpoint{1.459708in}{0.360558in}}%
\pgfpathlineto{\pgfqpoint{1.459708in}{0.512478in}}%
\pgfpathlineto{\pgfqpoint{1.465861in}{0.512274in}}%
\pgfpathlineto{\pgfqpoint{1.465861in}{0.360354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.744982,0.744982,0.744982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.744982,0.744982,0.744982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.453661in}{0.360558in}}{\pgfqpoint{1.459708in}{0.512681in}}{%
\pgfpathmoveto{\pgfqpoint{1.459708in}{0.360558in}}%
\pgfpathlineto{\pgfqpoint{1.453661in}{0.360762in}}%
\pgfpathlineto{\pgfqpoint{1.453661in}{0.512681in}}%
\pgfpathlineto{\pgfqpoint{1.459708in}{0.512478in}}%
\pgfpathlineto{\pgfqpoint{1.459708in}{0.360558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742837,0.742837,0.742837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.742837,0.742837,0.742837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.441709in}{0.360762in}}{\pgfqpoint{1.453661in}{0.513238in}}{%
\pgfpathmoveto{\pgfqpoint{1.453661in}{0.360762in}}%
\pgfpathlineto{\pgfqpoint{1.441709in}{0.361319in}}%
\pgfpathlineto{\pgfqpoint{1.441709in}{0.513238in}}%
\pgfpathlineto{\pgfqpoint{1.453661in}{0.512681in}}%
\pgfpathlineto{\pgfqpoint{1.453661in}{0.360762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740970,0.740970,0.740970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.740970,0.740970,0.740970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.433984in}{0.361319in}}{\pgfqpoint{1.441709in}{0.513674in}}{%
\pgfpathmoveto{\pgfqpoint{1.441709in}{0.361319in}}%
\pgfpathlineto{\pgfqpoint{1.433984in}{0.361754in}}%
\pgfpathlineto{\pgfqpoint{1.433984in}{0.513674in}}%
\pgfpathlineto{\pgfqpoint{1.441709in}{0.513238in}}%
\pgfpathlineto{\pgfqpoint{1.441709in}{0.361319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740629,0.740629,0.740629}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.740629,0.740629,0.740629}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.429947in}{0.361754in}}{\pgfqpoint{1.433984in}{0.513908in}}{%
\pgfpathmoveto{\pgfqpoint{1.433984in}{0.361754in}}%
\pgfpathlineto{\pgfqpoint{1.429947in}{0.361989in}}%
\pgfpathlineto{\pgfqpoint{1.429947in}{0.513908in}}%
\pgfpathlineto{\pgfqpoint{1.433984in}{0.513674in}}%
\pgfpathlineto{\pgfqpoint{1.433984in}{0.361754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734391,0.734391,0.734391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.734391,0.734391,0.734391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.418670in}{0.361989in}}{\pgfqpoint{1.429947in}{0.514870in}}{%
\pgfpathmoveto{\pgfqpoint{1.429947in}{0.361989in}}%
\pgfpathlineto{\pgfqpoint{1.418670in}{0.362951in}}%
\pgfpathlineto{\pgfqpoint{1.418670in}{0.514870in}}%
\pgfpathlineto{\pgfqpoint{1.429947in}{0.513908in}}%
\pgfpathlineto{\pgfqpoint{1.429947in}{0.361989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732507,0.732507,0.732507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.732507,0.732507,0.732507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.407511in}{0.362951in}}{\pgfqpoint{1.418670in}{0.515902in}}{%
\pgfpathmoveto{\pgfqpoint{1.418670in}{0.362951in}}%
\pgfpathlineto{\pgfqpoint{1.407511in}{0.363983in}}%
\pgfpathlineto{\pgfqpoint{1.407511in}{0.515902in}}%
\pgfpathlineto{\pgfqpoint{1.418670in}{0.514870in}}%
\pgfpathlineto{\pgfqpoint{1.418670in}{0.362951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734982,0.734982,0.734982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.734982,0.734982,0.734982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.401845in}{0.363983in}}{\pgfqpoint{1.407511in}{0.516372in}}{%
\pgfpathmoveto{\pgfqpoint{1.407511in}{0.363983in}}%
\pgfpathlineto{\pgfqpoint{1.401845in}{0.364453in}}%
\pgfpathlineto{\pgfqpoint{1.401845in}{0.516372in}}%
\pgfpathlineto{\pgfqpoint{1.407511in}{0.515902in}}%
\pgfpathlineto{\pgfqpoint{1.407511in}{0.363983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734968,0.734968,0.734968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.734968,0.734968,0.734968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.396196in}{0.364453in}}{\pgfqpoint{1.401845in}{0.516841in}}{%
\pgfpathmoveto{\pgfqpoint{1.401845in}{0.364453in}}%
\pgfpathlineto{\pgfqpoint{1.396196in}{0.364921in}}%
\pgfpathlineto{\pgfqpoint{1.396196in}{0.516841in}}%
\pgfpathlineto{\pgfqpoint{1.401845in}{0.516372in}}%
\pgfpathlineto{\pgfqpoint{1.401845in}{0.364453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732019,0.732019,0.732019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.732019,0.732019,0.732019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.385066in}{0.364921in}}{\pgfqpoint{1.396196in}{0.517890in}}{%
\pgfpathmoveto{\pgfqpoint{1.396196in}{0.364921in}}%
\pgfpathlineto{\pgfqpoint{1.385066in}{0.365971in}}%
\pgfpathlineto{\pgfqpoint{1.385066in}{0.517890in}}%
\pgfpathlineto{\pgfqpoint{1.396196in}{0.516841in}}%
\pgfpathlineto{\pgfqpoint{1.396196in}{0.364921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731478,0.731478,0.731478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.731478,0.731478,0.731478}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.373969in}{0.365971in}}{\pgfqpoint{1.385066in}{0.518959in}}{%
\pgfpathmoveto{\pgfqpoint{1.385066in}{0.365971in}}%
\pgfpathlineto{\pgfqpoint{1.373969in}{0.367040in}}%
\pgfpathlineto{\pgfqpoint{1.373969in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{1.385066in}{0.517890in}}%
\pgfpathlineto{\pgfqpoint{1.385066in}{0.365971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731990,0.731990,0.731990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.731990,0.731990,0.731990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.367617in}{0.367040in}}{\pgfqpoint{1.373969in}{0.519559in}}{%
\pgfpathmoveto{\pgfqpoint{1.373969in}{0.367040in}}%
\pgfpathlineto{\pgfqpoint{1.367617in}{0.367639in}}%
\pgfpathlineto{\pgfqpoint{1.367617in}{0.519559in}}%
\pgfpathlineto{\pgfqpoint{1.373969in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{1.373969in}{0.367040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731808,0.731808,0.731808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.731808,0.731808,0.731808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.362845in}{0.367639in}}{\pgfqpoint{1.367617in}{0.520012in}}{%
\pgfpathmoveto{\pgfqpoint{1.367617in}{0.367639in}}%
\pgfpathlineto{\pgfqpoint{1.362845in}{0.368093in}}%
\pgfpathlineto{\pgfqpoint{1.362845in}{0.520012in}}%
\pgfpathlineto{\pgfqpoint{1.367617in}{0.519559in}}%
\pgfpathlineto{\pgfqpoint{1.367617in}{0.367639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721223,0.721223,0.721223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.721223,0.721223,0.721223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.352270in}{0.368093in}}{\pgfqpoint{1.362845in}{0.521395in}}{%
\pgfpathmoveto{\pgfqpoint{1.362845in}{0.368093in}}%
\pgfpathlineto{\pgfqpoint{1.352270in}{0.369475in}}%
\pgfpathlineto{\pgfqpoint{1.352270in}{0.521395in}}%
\pgfpathlineto{\pgfqpoint{1.362845in}{0.520012in}}%
\pgfpathlineto{\pgfqpoint{1.362845in}{0.368093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708266,0.708266,0.708266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.708266,0.708266,0.708266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.342220in}{0.369475in}}{\pgfqpoint{1.352270in}{0.523091in}}{%
\pgfpathmoveto{\pgfqpoint{1.352270in}{0.369475in}}%
\pgfpathlineto{\pgfqpoint{1.342220in}{0.371172in}}%
\pgfpathlineto{\pgfqpoint{1.342220in}{0.523091in}}%
\pgfpathlineto{\pgfqpoint{1.352270in}{0.521395in}}%
\pgfpathlineto{\pgfqpoint{1.352270in}{0.369475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708163,0.708163,0.708163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.708163,0.708163,0.708163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.332173in}{0.371172in}}{\pgfqpoint{1.342220in}{0.524790in}}{%
\pgfpathmoveto{\pgfqpoint{1.342220in}{0.371172in}}%
\pgfpathlineto{\pgfqpoint{1.332173in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{1.332173in}{0.524790in}}%
\pgfpathlineto{\pgfqpoint{1.342220in}{0.523091in}}%
\pgfpathlineto{\pgfqpoint{1.342220in}{0.371172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720414,0.720414,0.720414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.720414,0.720414,0.720414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.321635in}{0.372871in}}{\pgfqpoint{1.332173in}{0.526194in}}{%
\pgfpathmoveto{\pgfqpoint{1.332173in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{1.321635in}{0.374275in}}%
\pgfpathlineto{\pgfqpoint{1.321635in}{0.526194in}}%
\pgfpathlineto{\pgfqpoint{1.332173in}{0.524790in}}%
\pgfpathlineto{\pgfqpoint{1.332173in}{0.372871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728475,0.728475,0.728475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.728475,0.728475,0.728475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.316150in}{0.374275in}}{\pgfqpoint{1.321635in}{0.526781in}}{%
\pgfpathmoveto{\pgfqpoint{1.321635in}{0.374275in}}%
\pgfpathlineto{\pgfqpoint{1.316150in}{0.374862in}}%
\pgfpathlineto{\pgfqpoint{1.316150in}{0.526781in}}%
\pgfpathlineto{\pgfqpoint{1.321635in}{0.526194in}}%
\pgfpathlineto{\pgfqpoint{1.321635in}{0.374275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728469,0.728469,0.728469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.728469,0.728469,0.728469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.310705in}{0.374862in}}{\pgfqpoint{1.316150in}{0.527364in}}{%
\pgfpathmoveto{\pgfqpoint{1.316150in}{0.374862in}}%
\pgfpathlineto{\pgfqpoint{1.310705in}{0.375444in}}%
\pgfpathlineto{\pgfqpoint{1.310705in}{0.527364in}}%
\pgfpathlineto{\pgfqpoint{1.316150in}{0.526781in}}%
\pgfpathlineto{\pgfqpoint{1.316150in}{0.374862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.719523,0.719523,0.719523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.719523,0.719523,0.719523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.300205in}{0.375444in}}{\pgfqpoint{1.310705in}{0.528791in}}{%
\pgfpathmoveto{\pgfqpoint{1.310705in}{0.375444in}}%
\pgfpathlineto{\pgfqpoint{1.300205in}{0.376872in}}%
\pgfpathlineto{\pgfqpoint{1.300205in}{0.528791in}}%
\pgfpathlineto{\pgfqpoint{1.310705in}{0.527364in}}%
\pgfpathlineto{\pgfqpoint{1.310705in}{0.375444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702810,0.702810,0.702810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.702810,0.702810,0.702810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.290349in}{0.376872in}}{\pgfqpoint{1.300205in}{0.530604in}}{%
\pgfpathmoveto{\pgfqpoint{1.300205in}{0.376872in}}%
\pgfpathlineto{\pgfqpoint{1.290349in}{0.378685in}}%
\pgfpathlineto{\pgfqpoint{1.290349in}{0.530604in}}%
\pgfpathlineto{\pgfqpoint{1.300205in}{0.528791in}}%
\pgfpathlineto{\pgfqpoint{1.300205in}{0.376872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690341,0.690341,0.690341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690341,0.690341,0.690341}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.280895in}{0.378685in}}{\pgfqpoint{1.290349in}{0.532659in}}{%
\pgfpathmoveto{\pgfqpoint{1.290349in}{0.378685in}}%
\pgfpathlineto{\pgfqpoint{1.280895in}{0.380739in}}%
\pgfpathlineto{\pgfqpoint{1.280895in}{0.532659in}}%
\pgfpathlineto{\pgfqpoint{1.290349in}{0.530604in}}%
\pgfpathlineto{\pgfqpoint{1.290349in}{0.378685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685351,0.685351,0.685351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.685351,0.685351,0.685351}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.271592in}{0.380739in}}{\pgfqpoint{1.280895in}{0.534803in}}{%
\pgfpathmoveto{\pgfqpoint{1.280895in}{0.380739in}}%
\pgfpathlineto{\pgfqpoint{1.271592in}{0.382884in}}%
\pgfpathlineto{\pgfqpoint{1.271592in}{0.534803in}}%
\pgfpathlineto{\pgfqpoint{1.280895in}{0.532659in}}%
\pgfpathlineto{\pgfqpoint{1.280895in}{0.380739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684183,0.684183,0.684183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.684183,0.684183,0.684183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.262323in}{0.382884in}}{\pgfqpoint{1.271592in}{0.536968in}}{%
\pgfpathmoveto{\pgfqpoint{1.271592in}{0.382884in}}%
\pgfpathlineto{\pgfqpoint{1.262323in}{0.385049in}}%
\pgfpathlineto{\pgfqpoint{1.262323in}{0.536968in}}%
\pgfpathlineto{\pgfqpoint{1.271592in}{0.534803in}}%
\pgfpathlineto{\pgfqpoint{1.271592in}{0.382884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684016,0.684016,0.684016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.684016,0.684016,0.684016}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.253059in}{0.385049in}}{\pgfqpoint{1.262323in}{0.539137in}}{%
\pgfpathmoveto{\pgfqpoint{1.262323in}{0.385049in}}%
\pgfpathlineto{\pgfqpoint{1.253059in}{0.387217in}}%
\pgfpathlineto{\pgfqpoint{1.253059in}{0.539137in}}%
\pgfpathlineto{\pgfqpoint{1.262323in}{0.536968in}}%
\pgfpathlineto{\pgfqpoint{1.262323in}{0.385049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684000,0.684000,0.684000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.684000,0.684000,0.684000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.243796in}{0.387217in}}{\pgfqpoint{1.253059in}{0.541305in}}{%
\pgfpathmoveto{\pgfqpoint{1.253059in}{0.387217in}}%
\pgfpathlineto{\pgfqpoint{1.243796in}{0.389386in}}%
\pgfpathlineto{\pgfqpoint{1.243796in}{0.541305in}}%
\pgfpathlineto{\pgfqpoint{1.253059in}{0.539137in}}%
\pgfpathlineto{\pgfqpoint{1.253059in}{0.387217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684000,0.684000,0.684000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.684000,0.684000,0.684000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.234532in}{0.389386in}}{\pgfqpoint{1.243796in}{0.543473in}}{%
\pgfpathmoveto{\pgfqpoint{1.243796in}{0.389386in}}%
\pgfpathlineto{\pgfqpoint{1.234532in}{0.391554in}}%
\pgfpathlineto{\pgfqpoint{1.234532in}{0.543473in}}%
\pgfpathlineto{\pgfqpoint{1.243796in}{0.541305in}}%
\pgfpathlineto{\pgfqpoint{1.243796in}{0.389386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683984,0.683984,0.683984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.683984,0.683984,0.683984}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.225269in}{0.391554in}}{\pgfqpoint{1.234532in}{0.545642in}}{%
\pgfpathmoveto{\pgfqpoint{1.234532in}{0.391554in}}%
\pgfpathlineto{\pgfqpoint{1.225269in}{0.393723in}}%
\pgfpathlineto{\pgfqpoint{1.225269in}{0.545642in}}%
\pgfpathlineto{\pgfqpoint{1.234532in}{0.543473in}}%
\pgfpathlineto{\pgfqpoint{1.234532in}{0.391554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683817,0.683817,0.683817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.683817,0.683817,0.683817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.216011in}{0.393723in}}{\pgfqpoint{1.225269in}{0.547814in}}{%
\pgfpathmoveto{\pgfqpoint{1.225269in}{0.393723in}}%
\pgfpathlineto{\pgfqpoint{1.216011in}{0.395894in}}%
\pgfpathlineto{\pgfqpoint{1.216011in}{0.547814in}}%
\pgfpathlineto{\pgfqpoint{1.225269in}{0.545642in}}%
\pgfpathlineto{\pgfqpoint{1.225269in}{0.393723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682637,0.682637,0.682637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.682637,0.682637,0.682637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.206787in}{0.395894in}}{\pgfqpoint{1.216011in}{0.550006in}}{%
\pgfpathmoveto{\pgfqpoint{1.216011in}{0.395894in}}%
\pgfpathlineto{\pgfqpoint{1.206787in}{0.398087in}}%
\pgfpathlineto{\pgfqpoint{1.206787in}{0.550006in}}%
\pgfpathlineto{\pgfqpoint{1.216011in}{0.547814in}}%
\pgfpathlineto{\pgfqpoint{1.216011in}{0.395894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677376,0.677376,0.677376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.677376,0.677376,0.677376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.197713in}{0.398087in}}{\pgfqpoint{1.206787in}{0.552288in}}{%
\pgfpathmoveto{\pgfqpoint{1.206787in}{0.398087in}}%
\pgfpathlineto{\pgfqpoint{1.197713in}{0.400369in}}%
\pgfpathlineto{\pgfqpoint{1.197713in}{0.552288in}}%
\pgfpathlineto{\pgfqpoint{1.206787in}{0.550006in}}%
\pgfpathlineto{\pgfqpoint{1.206787in}{0.398087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662440,0.662440,0.662440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.662440,0.662440,0.662440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.189043in}{0.400369in}}{\pgfqpoint{1.197713in}{0.554812in}}{%
\pgfpathmoveto{\pgfqpoint{1.197713in}{0.400369in}}%
\pgfpathlineto{\pgfqpoint{1.189043in}{0.402893in}}%
\pgfpathlineto{\pgfqpoint{1.189043in}{0.554812in}}%
\pgfpathlineto{\pgfqpoint{1.197713in}{0.552288in}}%
\pgfpathlineto{\pgfqpoint{1.197713in}{0.400369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636857,0.636857,0.636857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.636857,0.636857,0.636857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.181015in}{0.402893in}}{\pgfqpoint{1.189043in}{0.557721in}}{%
\pgfpathmoveto{\pgfqpoint{1.189043in}{0.402893in}}%
\pgfpathlineto{\pgfqpoint{1.181015in}{0.405802in}}%
\pgfpathlineto{\pgfqpoint{1.181015in}{0.557721in}}%
\pgfpathlineto{\pgfqpoint{1.189043in}{0.554812in}}%
\pgfpathlineto{\pgfqpoint{1.189043in}{0.402893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619147,0.619147,0.619147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.619147,0.619147,0.619147}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.177214in}{0.557721in}}{\pgfqpoint{1.181015in}{0.711222in}}{%
\pgfpathmoveto{\pgfqpoint{1.181015in}{0.557721in}}%
\pgfpathlineto{\pgfqpoint{1.177214in}{0.559303in}}%
\pgfpathlineto{\pgfqpoint{1.177214in}{0.711222in}}%
\pgfpathlineto{\pgfqpoint{1.181015in}{0.709640in}}%
\pgfpathlineto{\pgfqpoint{1.181015in}{0.557721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619147,0.619147,0.619147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.619147,0.619147,0.619147}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.173412in}{0.559303in}}{\pgfqpoint{1.177214in}{0.712805in}}{%
\pgfpathmoveto{\pgfqpoint{1.177214in}{0.559303in}}%
\pgfpathlineto{\pgfqpoint{1.173412in}{0.560885in}}%
\pgfpathlineto{\pgfqpoint{1.173412in}{0.712805in}}%
\pgfpathlineto{\pgfqpoint{1.177214in}{0.711222in}}%
\pgfpathlineto{\pgfqpoint{1.177214in}{0.559303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636877,0.636877,0.636877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.636877,0.636877,0.636877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.165384in}{0.560885in}}{\pgfqpoint{1.173412in}{0.715713in}}{%
\pgfpathmoveto{\pgfqpoint{1.173412in}{0.560885in}}%
\pgfpathlineto{\pgfqpoint{1.165384in}{0.563794in}}%
\pgfpathlineto{\pgfqpoint{1.165384in}{0.715713in}}%
\pgfpathlineto{\pgfqpoint{1.173412in}{0.712805in}}%
\pgfpathlineto{\pgfqpoint{1.173412in}{0.560885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662648,0.662648,0.662648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.662648,0.662648,0.662648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.156708in}{0.563794in}}{\pgfqpoint{1.165384in}{0.718234in}}{%
\pgfpathmoveto{\pgfqpoint{1.165384in}{0.563794in}}%
\pgfpathlineto{\pgfqpoint{1.156708in}{0.566315in}}%
\pgfpathlineto{\pgfqpoint{1.156708in}{0.718234in}}%
\pgfpathlineto{\pgfqpoint{1.165384in}{0.715713in}}%
\pgfpathlineto{\pgfqpoint{1.165384in}{0.563794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678786,0.678786,0.678786}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.678786,0.678786,0.678786}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.147594in}{0.566315in}}{\pgfqpoint{1.156708in}{0.720492in}}{%
\pgfpathmoveto{\pgfqpoint{1.156708in}{0.566315in}}%
\pgfpathlineto{\pgfqpoint{1.147594in}{0.568573in}}%
\pgfpathlineto{\pgfqpoint{1.147594in}{0.720492in}}%
\pgfpathlineto{\pgfqpoint{1.156708in}{0.718234in}}%
\pgfpathlineto{\pgfqpoint{1.156708in}{0.566315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689047,0.689047,0.689047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.689047,0.689047,0.689047}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.138181in}{0.568573in}}{\pgfqpoint{1.147594in}{0.722571in}}{%
\pgfpathmoveto{\pgfqpoint{1.147594in}{0.568573in}}%
\pgfpathlineto{\pgfqpoint{1.138181in}{0.570651in}}%
\pgfpathlineto{\pgfqpoint{1.138181in}{0.722571in}}%
\pgfpathlineto{\pgfqpoint{1.147594in}{0.720492in}}%
\pgfpathlineto{\pgfqpoint{1.147594in}{0.568573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702771,0.702771,0.702771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.702771,0.702771,0.702771}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.128325in}{0.570651in}}{\pgfqpoint{1.138181in}{0.724384in}}{%
\pgfpathmoveto{\pgfqpoint{1.138181in}{0.570651in}}%
\pgfpathlineto{\pgfqpoint{1.128325in}{0.572465in}}%
\pgfpathlineto{\pgfqpoint{1.128325in}{0.724384in}}%
\pgfpathlineto{\pgfqpoint{1.138181in}{0.722571in}}%
\pgfpathlineto{\pgfqpoint{1.138181in}{0.570651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720331,0.720331,0.720331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.720331,0.720331,0.720331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.117790in}{0.572465in}}{\pgfqpoint{1.128325in}{0.725790in}}{%
\pgfpathmoveto{\pgfqpoint{1.128325in}{0.572465in}}%
\pgfpathlineto{\pgfqpoint{1.117790in}{0.573871in}}%
\pgfpathlineto{\pgfqpoint{1.117790in}{0.725790in}}%
\pgfpathlineto{\pgfqpoint{1.128325in}{0.724384in}}%
\pgfpathlineto{\pgfqpoint{1.128325in}{0.572465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731756,0.731756,0.731756}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.731756,0.731756,0.731756}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113048in}{0.573871in}}{\pgfqpoint{1.117790in}{0.726242in}}{%
\pgfpathmoveto{\pgfqpoint{1.117790in}{0.573871in}}%
\pgfpathlineto{\pgfqpoint{1.113048in}{0.574323in}}%
\pgfpathlineto{\pgfqpoint{1.113048in}{0.726242in}}%
\pgfpathlineto{\pgfqpoint{1.117790in}{0.725790in}}%
\pgfpathlineto{\pgfqpoint{1.117790in}{0.573871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731958,0.731958,0.731958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.731958,0.731958,0.731958}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.106669in}{0.574323in}}{\pgfqpoint{1.113048in}{0.726845in}}{%
\pgfpathmoveto{\pgfqpoint{1.113048in}{0.574323in}}%
\pgfpathlineto{\pgfqpoint{1.106669in}{0.574926in}}%
\pgfpathlineto{\pgfqpoint{1.106669in}{0.726845in}}%
\pgfpathlineto{\pgfqpoint{1.113048in}{0.726242in}}%
\pgfpathlineto{\pgfqpoint{1.113048in}{0.574323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731933,0.731933,0.731933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.731933,0.731933,0.731933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.095545in}{0.574926in}}{\pgfqpoint{1.106669in}{0.727898in}}{%
\pgfpathmoveto{\pgfqpoint{1.106669in}{0.574926in}}%
\pgfpathlineto{\pgfqpoint{1.095545in}{0.575979in}}%
\pgfpathlineto{\pgfqpoint{1.095545in}{0.727898in}}%
\pgfpathlineto{\pgfqpoint{1.106669in}{0.726845in}}%
\pgfpathlineto{\pgfqpoint{1.106669in}{0.574926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734596,0.734596,0.734596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.734596,0.734596,0.734596}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.084255in}{0.575979in}}{\pgfqpoint{1.095545in}{0.728852in}}{%
\pgfpathmoveto{\pgfqpoint{1.095545in}{0.575979in}}%
\pgfpathlineto{\pgfqpoint{1.084255in}{0.576932in}}%
\pgfpathlineto{\pgfqpoint{1.084255in}{0.728852in}}%
\pgfpathlineto{\pgfqpoint{1.095545in}{0.727898in}}%
\pgfpathlineto{\pgfqpoint{1.095545in}{0.575979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741598,0.741598,0.741598}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.741598,0.741598,0.741598}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.080415in}{0.576932in}}{\pgfqpoint{1.084255in}{0.729056in}}{%
\pgfpathmoveto{\pgfqpoint{1.084255in}{0.576932in}}%
\pgfpathlineto{\pgfqpoint{1.080415in}{0.577137in}}%
\pgfpathlineto{\pgfqpoint{1.080415in}{0.729056in}}%
\pgfpathlineto{\pgfqpoint{1.084255in}{0.728852in}}%
\pgfpathlineto{\pgfqpoint{1.084255in}{0.576932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742367,0.742367,0.742367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.742367,0.742367,0.742367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.072375in}{0.577137in}}{\pgfqpoint{1.080415in}{0.729451in}}{%
\pgfpathmoveto{\pgfqpoint{1.080415in}{0.577137in}}%
\pgfpathlineto{\pgfqpoint{1.072375in}{0.577532in}}%
\pgfpathlineto{\pgfqpoint{1.072375in}{0.729451in}}%
\pgfpathlineto{\pgfqpoint{1.080415in}{0.729056in}}%
\pgfpathlineto{\pgfqpoint{1.080415in}{0.577137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746860,0.746860,0.746860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.746860,0.746860,0.746860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.059908in}{0.577532in}}{\pgfqpoint{1.072375in}{0.729699in}}{%
\pgfpathmoveto{\pgfqpoint{1.072375in}{0.577532in}}%
\pgfpathlineto{\pgfqpoint{1.059908in}{0.577780in}}%
\pgfpathlineto{\pgfqpoint{1.059908in}{0.729699in}}%
\pgfpathlineto{\pgfqpoint{1.072375in}{0.729451in}}%
\pgfpathlineto{\pgfqpoint{1.072375in}{0.577532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749810,0.749810,0.749810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749810,0.749810,0.749810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.057269in}{0.577729in}}{\pgfqpoint{1.059908in}{0.729699in}}{%
\pgfpathmoveto{\pgfqpoint{1.059908in}{0.577780in}}%
\pgfpathlineto{\pgfqpoint{1.057269in}{0.577729in}}%
\pgfpathlineto{\pgfqpoint{1.057269in}{0.729649in}}%
\pgfpathlineto{\pgfqpoint{1.059908in}{0.729699in}}%
\pgfpathlineto{\pgfqpoint{1.059908in}{0.577780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.046353in}{0.577376in}}{\pgfqpoint{1.057269in}{0.729649in}}{%
\pgfpathmoveto{\pgfqpoint{1.057269in}{0.577729in}}%
\pgfpathlineto{\pgfqpoint{1.046353in}{0.577376in}}%
\pgfpathlineto{\pgfqpoint{1.046353in}{0.729295in}}%
\pgfpathlineto{\pgfqpoint{1.057269in}{0.729649in}}%
\pgfpathlineto{\pgfqpoint{1.057269in}{0.577729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749082,0.749082,0.749082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749082,0.749082,0.749082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.039844in}{0.576983in}}{\pgfqpoint{1.046353in}{0.729295in}}{%
\pgfpathmoveto{\pgfqpoint{1.046353in}{0.577376in}}%
\pgfpathlineto{\pgfqpoint{1.039844in}{0.576983in}}%
\pgfpathlineto{\pgfqpoint{1.039844in}{0.728903in}}%
\pgfpathlineto{\pgfqpoint{1.046353in}{0.729295in}}%
\pgfpathlineto{\pgfqpoint{1.046353in}{0.577376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748358,0.748358,0.748358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.748358,0.748358,0.748358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.031889in}{0.576426in}}{\pgfqpoint{1.039844in}{0.728903in}}{%
\pgfpathmoveto{\pgfqpoint{1.039844in}{0.576983in}}%
\pgfpathlineto{\pgfqpoint{1.031889in}{0.576426in}}%
\pgfpathlineto{\pgfqpoint{1.031889in}{0.728346in}}%
\pgfpathlineto{\pgfqpoint{1.039844in}{0.728903in}}%
\pgfpathlineto{\pgfqpoint{1.039844in}{0.576983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748528,0.748528,0.748528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.748528,0.748528,0.748528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.023923in}{0.575885in}}{\pgfqpoint{1.031889in}{0.728346in}}{%
\pgfpathmoveto{\pgfqpoint{1.031889in}{0.576426in}}%
\pgfpathlineto{\pgfqpoint{1.023923in}{0.575885in}}%
\pgfpathlineto{\pgfqpoint{1.023923in}{0.727804in}}%
\pgfpathlineto{\pgfqpoint{1.031889in}{0.728346in}}%
\pgfpathlineto{\pgfqpoint{1.031889in}{0.576426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748467,0.748467,0.748467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.748467,0.748467,0.748467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.017352in}{0.575433in}}{\pgfqpoint{1.023923in}{0.727804in}}{%
\pgfpathmoveto{\pgfqpoint{1.023923in}{0.575885in}}%
\pgfpathlineto{\pgfqpoint{1.017352in}{0.575433in}}%
\pgfpathlineto{\pgfqpoint{1.017352in}{0.727353in}}%
\pgfpathlineto{\pgfqpoint{1.023923in}{0.727804in}}%
\pgfpathlineto{\pgfqpoint{1.023923in}{0.575885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749976,0.749976,0.749976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749976,0.749976,0.749976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.006507in}{0.575136in}}{\pgfqpoint{1.017352in}{0.727353in}}{%
\pgfpathmoveto{\pgfqpoint{1.017352in}{0.575433in}}%
\pgfpathlineto{\pgfqpoint{1.006507in}{0.575136in}}%
\pgfpathlineto{\pgfqpoint{1.006507in}{0.727056in}}%
\pgfpathlineto{\pgfqpoint{1.017352in}{0.727353in}}%
\pgfpathlineto{\pgfqpoint{1.017352in}{0.575433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684000,0.684000,0.684000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.684000,0.684000,0.684000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.004687in}{0.575136in}}{\pgfqpoint{1.006507in}{0.727482in}}{%
\pgfpathmoveto{\pgfqpoint{1.006507in}{0.575136in}}%
\pgfpathlineto{\pgfqpoint{1.004687in}{0.575563in}}%
\pgfpathlineto{\pgfqpoint{1.004687in}{0.727482in}}%
\pgfpathlineto{\pgfqpoint{1.006507in}{0.727056in}}%
\pgfpathlineto{\pgfqpoint{1.006507in}{0.575136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684000,0.684000,0.684000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.684000,0.684000,0.684000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.995423in}{0.575563in}}{\pgfqpoint{1.004687in}{0.729650in}}{%
\pgfpathmoveto{\pgfqpoint{1.004687in}{0.575563in}}%
\pgfpathlineto{\pgfqpoint{0.995423in}{0.577731in}}%
\pgfpathlineto{\pgfqpoint{0.995423in}{0.729650in}}%
\pgfpathlineto{\pgfqpoint{1.004687in}{0.727482in}}%
\pgfpathlineto{\pgfqpoint{1.004687in}{0.575563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684000,0.684000,0.684000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.684000,0.684000,0.684000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.987372in}{0.577731in}}{\pgfqpoint{0.995423in}{0.731535in}}{%
\pgfpathmoveto{\pgfqpoint{0.995423in}{0.577731in}}%
\pgfpathlineto{\pgfqpoint{0.987372in}{0.579616in}}%
\pgfpathlineto{\pgfqpoint{0.987372in}{0.731535in}}%
\pgfpathlineto{\pgfqpoint{0.995423in}{0.729650in}}%
\pgfpathlineto{\pgfqpoint{0.995423in}{0.577731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684000,0.684000,0.684000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.684000,0.684000,0.684000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.669042in}{0.579616in}}{\pgfqpoint{0.987372in}{0.806050in}}{%
\pgfpathmoveto{\pgfqpoint{0.987372in}{0.579616in}}%
\pgfpathlineto{\pgfqpoint{0.669042in}{0.654130in}}%
\pgfpathlineto{\pgfqpoint{0.669042in}{0.806050in}}%
\pgfpathlineto{\pgfqpoint{0.987372in}{0.731535in}}%
\pgfpathlineto{\pgfqpoint{0.987372in}{0.579616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669042in}{0.806050in}}%
\pgfpathlineto{\pgfqpoint{0.661936in}{0.807713in}}%
\pgfpathlineto{\pgfqpoint{0.654336in}{0.809492in}}%
\pgfpathlineto{\pgfqpoint{0.654764in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{0.656790in}{0.813743in}}%
\pgfpathlineto{\pgfqpoint{0.663348in}{0.816281in}}%
\pgfpathlineto{\pgfqpoint{0.664564in}{0.816748in}}%
\pgfpathlineto{\pgfqpoint{0.675983in}{0.818900in}}%
\pgfpathlineto{\pgfqpoint{0.681762in}{0.819598in}}%
\pgfpathlineto{\pgfqpoint{0.689775in}{0.820497in}}%
\pgfpathlineto{\pgfqpoint{0.697488in}{0.821304in}}%
\pgfpathlineto{\pgfqpoint{0.703852in}{0.822027in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.823414in}}%
\pgfpathlineto{\pgfqpoint{0.716729in}{0.823838in}}%
\pgfpathlineto{\pgfqpoint{0.728712in}{0.825858in}}%
\pgfpathlineto{\pgfqpoint{0.731551in}{0.826281in}}%
\pgfpathlineto{\pgfqpoint{0.741601in}{0.827666in}}%
\pgfpathlineto{\pgfqpoint{0.747910in}{0.828366in}}%
\pgfpathlineto{\pgfqpoint{0.755845in}{0.829157in}}%
\pgfpathlineto{\pgfqpoint{0.763245in}{0.829838in}}%
\pgfpathlineto{\pgfqpoint{0.770643in}{0.830518in}}%
\pgfpathlineto{\pgfqpoint{0.778585in}{0.831312in}}%
\pgfpathlineto{\pgfqpoint{0.784865in}{0.832014in}}%
\pgfpathlineto{\pgfqpoint{0.795070in}{0.833473in}}%
\pgfpathlineto{\pgfqpoint{0.797565in}{0.833867in}}%
\pgfpathlineto{\pgfqpoint{0.808709in}{0.836083in}}%
\pgfpathlineto{\pgfqpoint{0.814310in}{0.837286in}}%
\pgfpathlineto{\pgfqpoint{0.819422in}{0.838401in}}%
\pgfpathlineto{\pgfqpoint{0.829761in}{0.840806in}}%
\pgfpathlineto{\pgfqpoint{0.835057in}{0.842001in}}%
\pgfpathlineto{\pgfqpoint{0.840245in}{0.843177in}}%
\pgfpathlineto{\pgfqpoint{0.850279in}{0.845653in}}%
\pgfpathlineto{\pgfqpoint{0.857195in}{0.847551in}}%
\pgfpathlineto{\pgfqpoint{0.859750in}{0.848261in}}%
\pgfpathlineto{\pgfqpoint{0.867803in}{0.851201in}}%
\pgfpathlineto{\pgfqpoint{0.874581in}{0.854440in}}%
\pgfpathlineto{\pgfqpoint{0.880615in}{0.857853in}}%
\pgfpathlineto{\pgfqpoint{0.886164in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{0.891005in}{0.865071in}}%
\pgfpathlineto{\pgfqpoint{0.894759in}{0.869017in}}%
\pgfpathlineto{\pgfqpoint{0.895965in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{0.897575in}{0.873183in}}%
\pgfpathlineto{\pgfqpoint{0.900388in}{0.877350in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{0.881573in}}%
\pgfpathlineto{\pgfqpoint{0.903587in}{0.883085in}}%
\pgfpathlineto{\pgfqpoint{0.904751in}{0.885979in}}%
\pgfpathlineto{\pgfqpoint{0.906241in}{0.890455in}}%
\pgfpathlineto{\pgfqpoint{0.906805in}{0.892736in}}%
\pgfpathlineto{\pgfqpoint{0.907369in}{0.895016in}}%
\pgfpathlineto{\pgfqpoint{0.908858in}{0.899493in}}%
\pgfpathlineto{\pgfqpoint{0.910018in}{0.902384in}}%
\pgfpathlineto{\pgfqpoint{0.910644in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{0.913169in}{0.908134in}}%
\pgfpathlineto{\pgfqpoint{0.915695in}{0.912368in}}%
\pgfpathlineto{\pgfqpoint{0.916321in}{0.913884in}}%
\pgfpathlineto{\pgfqpoint{0.917480in}{0.916775in}}%
\pgfpathlineto{\pgfqpoint{0.918966in}{0.921253in}}%
\pgfpathlineto{\pgfqpoint{0.919511in}{0.923518in}}%
\pgfpathlineto{\pgfqpoint{0.920057in}{0.925823in}}%
\pgfpathlineto{\pgfqpoint{0.921325in}{0.930351in}}%
\pgfpathlineto{\pgfqpoint{0.921870in}{0.932655in}}%
\pgfpathlineto{\pgfqpoint{0.922415in}{0.934921in}}%
\pgfpathlineto{\pgfqpoint{0.923901in}{0.939398in}}%
\pgfpathlineto{\pgfqpoint{0.925065in}{0.942292in}}%
\pgfpathlineto{\pgfqpoint{0.925691in}{0.943804in}}%
\pgfpathlineto{\pgfqpoint{0.928264in}{0.948027in}}%
\pgfpathlineto{\pgfqpoint{0.931069in}{0.952196in}}%
\pgfpathlineto{\pgfqpoint{0.932603in}{0.954533in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{0.956377in}}%
\pgfpathlineto{\pgfqpoint{0.937270in}{0.960394in}}%
\pgfpathlineto{\pgfqpoint{0.941153in}{0.964311in}}%
\pgfpathlineto{\pgfqpoint{0.944660in}{0.968315in}}%
\pgfpathlineto{\pgfqpoint{0.946226in}{0.970422in}}%
\pgfpathlineto{\pgfqpoint{0.947717in}{0.972424in}}%
\pgfpathlineto{\pgfqpoint{0.951458in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.955993in}{0.980138in}}%
\pgfpathlineto{\pgfqpoint{0.960528in}{0.983901in}}%
\pgfpathlineto{\pgfqpoint{0.964276in}{0.987849in}}%
\pgfpathlineto{\pgfqpoint{0.965843in}{0.989903in}}%
\pgfpathlineto{\pgfqpoint{0.967398in}{0.991943in}}%
\pgfpathlineto{\pgfqpoint{0.971209in}{0.995876in}}%
\pgfpathlineto{\pgfqpoint{0.976048in}{0.999569in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{1.003110in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{0.887117in}}%
\pgfpathlineto{\pgfqpoint{1.181015in}{0.709640in}}%
\pgfpathlineto{\pgfqpoint{1.177214in}{0.711222in}}%
\pgfpathlineto{\pgfqpoint{1.173412in}{0.712805in}}%
\pgfpathlineto{\pgfqpoint{1.165384in}{0.715713in}}%
\pgfpathlineto{\pgfqpoint{1.156708in}{0.718234in}}%
\pgfpathlineto{\pgfqpoint{1.147594in}{0.720492in}}%
\pgfpathlineto{\pgfqpoint{1.138181in}{0.722571in}}%
\pgfpathlineto{\pgfqpoint{1.128325in}{0.724384in}}%
\pgfpathlineto{\pgfqpoint{1.117790in}{0.725790in}}%
\pgfpathlineto{\pgfqpoint{1.113048in}{0.726242in}}%
\pgfpathlineto{\pgfqpoint{1.106669in}{0.726845in}}%
\pgfpathlineto{\pgfqpoint{1.095545in}{0.727898in}}%
\pgfpathlineto{\pgfqpoint{1.084255in}{0.728852in}}%
\pgfpathlineto{\pgfqpoint{1.080415in}{0.729056in}}%
\pgfpathlineto{\pgfqpoint{1.072375in}{0.729451in}}%
\pgfpathlineto{\pgfqpoint{1.059908in}{0.729699in}}%
\pgfpathlineto{\pgfqpoint{1.057269in}{0.729649in}}%
\pgfpathlineto{\pgfqpoint{1.046353in}{0.729295in}}%
\pgfpathlineto{\pgfqpoint{1.039844in}{0.728903in}}%
\pgfpathlineto{\pgfqpoint{1.031889in}{0.728346in}}%
\pgfpathlineto{\pgfqpoint{1.023923in}{0.727804in}}%
\pgfpathlineto{\pgfqpoint{1.017352in}{0.727353in}}%
\pgfpathlineto{\pgfqpoint{1.006507in}{0.727056in}}%
\pgfpathlineto{\pgfqpoint{1.004687in}{0.727482in}}%
\pgfpathlineto{\pgfqpoint{0.995423in}{0.729650in}}%
\pgfpathlineto{\pgfqpoint{0.987372in}{0.731535in}}%
\pgfpathlineto{\pgfqpoint{0.669042in}{0.806050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821192in}{1.093424in}}%
\pgfpathlineto{\pgfqpoint{1.830456in}{1.091256in}}%
\pgfpathlineto{\pgfqpoint{1.839166in}{1.088756in}}%
\pgfpathlineto{\pgfqpoint{1.847200in}{1.085850in}}%
\pgfpathlineto{\pgfqpoint{1.851000in}{1.084269in}}%
\pgfpathlineto{\pgfqpoint{1.854803in}{1.082686in}}%
\pgfpathlineto{\pgfqpoint{1.862831in}{1.079777in}}%
\pgfpathlineto{\pgfqpoint{1.871501in}{1.077253in}}%
\pgfpathlineto{\pgfqpoint{1.880570in}{1.074968in}}%
\pgfpathlineto{\pgfqpoint{1.889754in}{1.072752in}}%
\pgfpathlineto{\pgfqpoint{1.898822in}{1.070466in}}%
\pgfpathlineto{\pgfqpoint{1.907492in}{1.067942in}}%
\pgfpathlineto{\pgfqpoint{1.915515in}{1.065030in}}%
\pgfpathlineto{\pgfqpoint{1.919188in}{1.063482in}}%
\pgfpathlineto{\pgfqpoint{1.923078in}{1.061842in}}%
\pgfpathlineto{\pgfqpoint{1.930916in}{1.058819in}}%
\pgfpathlineto{\pgfqpoint{1.938992in}{1.055939in}}%
\pgfpathlineto{\pgfqpoint{1.946826in}{1.052913in}}%
\pgfpathlineto{\pgfqpoint{1.950587in}{1.051307in}}%
\pgfpathlineto{\pgfqpoint{1.954348in}{1.049701in}}%
\pgfpathlineto{\pgfqpoint{1.962178in}{1.046673in}}%
\pgfpathlineto{\pgfqpoint{1.970224in}{1.043775in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.040644in}}%
\pgfpathlineto{\pgfqpoint{1.979869in}{1.039627in}}%
\pgfpathlineto{\pgfqpoint{1.984804in}{1.037072in}}%
\pgfpathlineto{\pgfqpoint{1.991410in}{1.033310in}}%
\pgfpathlineto{\pgfqpoint{1.994548in}{1.031366in}}%
\pgfpathlineto{\pgfqpoint{1.997740in}{1.029383in}}%
\pgfpathlineto{\pgfqpoint{2.004160in}{1.025510in}}%
\pgfpathlineto{\pgfqpoint{2.007147in}{1.023592in}}%
\pgfpathlineto{\pgfqpoint{2.010357in}{1.021503in}}%
\pgfpathlineto{\pgfqpoint{2.016364in}{1.017382in}}%
\pgfpathlineto{\pgfqpoint{2.017709in}{1.016295in}}%
\pgfpathlineto{\pgfqpoint{2.021806in}{1.012923in}}%
\pgfpathlineto{\pgfqpoint{2.025901in}{1.009552in}}%
\pgfpathlineto{\pgfqpoint{2.027247in}{1.008463in}}%
\pgfpathlineto{\pgfqpoint{2.033238in}{1.004333in}}%
\pgfpathlineto{\pgfqpoint{2.036282in}{1.002297in}}%
\pgfpathlineto{\pgfqpoint{2.039326in}{1.000261in}}%
\pgfpathlineto{\pgfqpoint{2.045317in}{0.996130in}}%
\pgfpathlineto{\pgfqpoint{2.046663in}{0.995042in}}%
\pgfpathlineto{\pgfqpoint{2.050758in}{0.991670in}}%
\pgfpathlineto{\pgfqpoint{2.054853in}{0.988299in}}%
\pgfpathlineto{\pgfqpoint{2.056199in}{0.987210in}}%
\pgfpathlineto{\pgfqpoint{2.062189in}{0.983080in}}%
\pgfpathlineto{\pgfqpoint{2.065223in}{0.981047in}}%
\pgfpathlineto{\pgfqpoint{2.068268in}{0.979002in}}%
\pgfpathlineto{\pgfqpoint{2.074175in}{0.974821in}}%
\pgfpathlineto{\pgfqpoint{2.075251in}{0.973874in}}%
\pgfpathlineto{\pgfqpoint{2.079198in}{0.970111in}}%
\pgfpathlineto{\pgfqpoint{2.081439in}{0.967601in}}%
\pgfpathlineto{\pgfqpoint{2.083682in}{0.965077in}}%
\pgfpathlineto{\pgfqpoint{2.087435in}{0.961372in}}%
\pgfpathlineto{\pgfqpoint{2.088589in}{0.960297in}}%
\pgfpathlineto{\pgfqpoint{2.093988in}{0.955812in}}%
\pgfpathlineto{\pgfqpoint{2.095117in}{0.954748in}}%
\pgfpathlineto{\pgfqpoint{2.098815in}{0.950984in}}%
\pgfpathlineto{\pgfqpoint{2.100683in}{0.948621in}}%
\pgfpathlineto{\pgfqpoint{2.102789in}{0.945644in}}%
\pgfpathlineto{\pgfqpoint{2.104571in}{0.942885in}}%
\pgfpathlineto{\pgfqpoint{2.106344in}{0.940053in}}%
\pgfpathlineto{\pgfqpoint{2.108085in}{0.937238in}}%
\pgfpathlineto{\pgfqpoint{2.109824in}{0.934418in}}%
\pgfpathlineto{\pgfqpoint{2.111561in}{0.931599in}}%
\pgfpathlineto{\pgfqpoint{2.113298in}{0.928779in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{0.925962in}}%
\pgfpathlineto{\pgfqpoint{2.116749in}{0.923126in}}%
\pgfpathlineto{\pgfqpoint{2.118376in}{0.920353in}}%
\pgfpathlineto{\pgfqpoint{2.119966in}{0.917332in}}%
\pgfpathlineto{\pgfqpoint{2.121052in}{0.914902in}}%
\pgfpathlineto{\pgfqpoint{2.122134in}{0.910911in}}%
\pgfpathlineto{\pgfqpoint{2.122364in}{0.909769in}}%
\pgfpathlineto{\pgfqpoint{2.122760in}{0.904851in}}%
\pgfpathlineto{\pgfqpoint{2.122981in}{0.903696in}}%
\pgfpathlineto{\pgfqpoint{2.123944in}{0.899749in}}%
\pgfpathlineto{\pgfqpoint{2.124886in}{0.897116in}}%
\pgfpathlineto{\pgfqpoint{2.125826in}{0.894483in}}%
\pgfpathlineto{\pgfqpoint{2.126782in}{0.890531in}}%
\pgfpathlineto{\pgfqpoint{2.126995in}{0.889385in}}%
\pgfpathlineto{\pgfqpoint{2.127246in}{0.884501in}}%
\pgfpathlineto{\pgfqpoint{2.127387in}{0.883172in}}%
\pgfpathlineto{\pgfqpoint{2.127757in}{0.879556in}}%
\pgfpathlineto{\pgfqpoint{2.128018in}{0.875828in}}%
\pgfpathlineto{\pgfqpoint{2.128070in}{0.874658in}}%
\pgfpathlineto{\pgfqpoint{2.127267in}{0.870020in}}%
\pgfpathlineto{\pgfqpoint{2.126200in}{0.867017in}}%
\pgfpathlineto{\pgfqpoint{2.125650in}{0.865574in}}%
\pgfpathlineto{\pgfqpoint{2.123109in}{0.861343in}}%
\pgfpathlineto{\pgfqpoint{2.120357in}{0.857163in}}%
\pgfpathlineto{\pgfqpoint{2.119102in}{0.855040in}}%
\pgfpathlineto{\pgfqpoint{2.117851in}{0.852924in}}%
\pgfpathlineto{\pgfqpoint{2.115050in}{0.848755in}}%
\pgfpathlineto{\pgfqpoint{2.112204in}{0.844596in}}%
\pgfpathlineto{\pgfqpoint{2.110669in}{0.842262in}}%
\pgfpathlineto{\pgfqpoint{2.109447in}{0.840416in}}%
\pgfpathlineto{\pgfqpoint{2.105997in}{0.836398in}}%
\pgfpathlineto{\pgfqpoint{2.102115in}{0.832482in}}%
\pgfpathlineto{\pgfqpoint{2.098608in}{0.828478in}}%
\pgfpathlineto{\pgfqpoint{2.097041in}{0.826371in}}%
\pgfpathlineto{\pgfqpoint{2.095550in}{0.824368in}}%
\pgfpathlineto{\pgfqpoint{2.091810in}{0.820418in}}%
\pgfpathlineto{\pgfqpoint{2.087275in}{0.816655in}}%
\pgfpathlineto{\pgfqpoint{2.082739in}{0.812891in}}%
\pgfpathlineto{\pgfqpoint{2.078991in}{0.808944in}}%
\pgfpathlineto{\pgfqpoint{2.077425in}{0.806889in}}%
\pgfpathlineto{\pgfqpoint{2.075870in}{0.804849in}}%
\pgfpathlineto{\pgfqpoint{2.072060in}{0.800916in}}%
\pgfpathlineto{\pgfqpoint{2.067229in}{0.797221in}}%
\pgfpathlineto{\pgfqpoint{2.061808in}{0.793665in}}%
\pgfpathlineto{\pgfqpoint{2.056386in}{0.790109in}}%
\pgfpathlineto{\pgfqpoint{2.051555in}{0.786415in}}%
\pgfpathlineto{\pgfqpoint{2.047745in}{0.782482in}}%
\pgfpathlineto{\pgfqpoint{2.046180in}{0.780436in}}%
\pgfpathlineto{\pgfqpoint{2.044614in}{0.778389in}}%
\pgfpathlineto{\pgfqpoint{2.040802in}{0.774457in}}%
\pgfpathlineto{\pgfqpoint{2.035954in}{0.770766in}}%
\pgfpathlineto{\pgfqpoint{2.030406in}{0.767240in}}%
\pgfpathlineto{\pgfqpoint{2.024377in}{0.763826in}}%
\pgfpathlineto{\pgfqpoint{2.017648in}{0.760576in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{0.887117in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.093424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669042in}{0.806050in}}%
\pgfpathlineto{\pgfqpoint{0.661936in}{0.807713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661936in}{0.807713in}}%
\pgfpathlineto{\pgfqpoint{0.654336in}{0.809492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654336in}{0.809492in}}%
\pgfpathlineto{\pgfqpoint{0.654764in}{0.811135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654764in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{0.656790in}{0.813743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656790in}{0.813743in}}%
\pgfpathlineto{\pgfqpoint{0.663348in}{0.816281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663348in}{0.816281in}}%
\pgfpathlineto{\pgfqpoint{0.664564in}{0.816748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664564in}{0.816748in}}%
\pgfpathlineto{\pgfqpoint{0.675983in}{0.818900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675983in}{0.818900in}}%
\pgfpathlineto{\pgfqpoint{0.681762in}{0.819598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681762in}{0.819598in}}%
\pgfpathlineto{\pgfqpoint{0.689775in}{0.820497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689775in}{0.820497in}}%
\pgfpathlineto{\pgfqpoint{0.697488in}{0.821304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697488in}{0.821304in}}%
\pgfpathlineto{\pgfqpoint{0.703852in}{0.822027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703852in}{0.822027in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.823414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713888in}{0.823414in}}%
\pgfpathlineto{\pgfqpoint{0.716729in}{0.823838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716729in}{0.823838in}}%
\pgfpathlineto{\pgfqpoint{0.728712in}{0.825858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728712in}{0.825858in}}%
\pgfpathlineto{\pgfqpoint{0.731551in}{0.826281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731551in}{0.826281in}}%
\pgfpathlineto{\pgfqpoint{0.741601in}{0.827666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741601in}{0.827666in}}%
\pgfpathlineto{\pgfqpoint{0.747910in}{0.828366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747910in}{0.828366in}}%
\pgfpathlineto{\pgfqpoint{0.755845in}{0.829157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755845in}{0.829157in}}%
\pgfpathlineto{\pgfqpoint{0.763245in}{0.829838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763245in}{0.829838in}}%
\pgfpathlineto{\pgfqpoint{0.770643in}{0.830518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770643in}{0.830518in}}%
\pgfpathlineto{\pgfqpoint{0.778585in}{0.831312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778585in}{0.831312in}}%
\pgfpathlineto{\pgfqpoint{0.784865in}{0.832014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784865in}{0.832014in}}%
\pgfpathlineto{\pgfqpoint{0.795070in}{0.833473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795070in}{0.833473in}}%
\pgfpathlineto{\pgfqpoint{0.797565in}{0.833867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797565in}{0.833867in}}%
\pgfpathlineto{\pgfqpoint{0.808709in}{0.836083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808709in}{0.836083in}}%
\pgfpathlineto{\pgfqpoint{0.814310in}{0.837286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814310in}{0.837286in}}%
\pgfpathlineto{\pgfqpoint{0.819422in}{0.838401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819422in}{0.838401in}}%
\pgfpathlineto{\pgfqpoint{0.829761in}{0.840806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829761in}{0.840806in}}%
\pgfpathlineto{\pgfqpoint{0.835057in}{0.842001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835057in}{0.842001in}}%
\pgfpathlineto{\pgfqpoint{0.840245in}{0.843177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840245in}{0.843177in}}%
\pgfpathlineto{\pgfqpoint{0.850279in}{0.845653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850279in}{0.845653in}}%
\pgfpathlineto{\pgfqpoint{0.857195in}{0.847551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857195in}{0.847551in}}%
\pgfpathlineto{\pgfqpoint{0.859750in}{0.848261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859750in}{0.848261in}}%
\pgfpathlineto{\pgfqpoint{0.867803in}{0.851201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867803in}{0.851201in}}%
\pgfpathlineto{\pgfqpoint{0.874581in}{0.854440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874581in}{0.854440in}}%
\pgfpathlineto{\pgfqpoint{0.880615in}{0.857853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880615in}{0.857853in}}%
\pgfpathlineto{\pgfqpoint{0.886164in}{0.861379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886164in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{0.891005in}{0.865071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891005in}{0.865071in}}%
\pgfpathlineto{\pgfqpoint{0.894759in}{0.869017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894759in}{0.869017in}}%
\pgfpathlineto{\pgfqpoint{0.895965in}{0.870794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895965in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{0.897575in}{0.873183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897575in}{0.873183in}}%
\pgfpathlineto{\pgfqpoint{0.900388in}{0.877350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900388in}{0.877350in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{0.881573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902961in}{0.881573in}}%
\pgfpathlineto{\pgfqpoint{0.903587in}{0.883085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903587in}{0.883085in}}%
\pgfpathlineto{\pgfqpoint{0.904751in}{0.885979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904751in}{0.885979in}}%
\pgfpathlineto{\pgfqpoint{0.906241in}{0.890455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906241in}{0.890455in}}%
\pgfpathlineto{\pgfqpoint{0.906805in}{0.892736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906805in}{0.892736in}}%
\pgfpathlineto{\pgfqpoint{0.907369in}{0.895016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907369in}{0.895016in}}%
\pgfpathlineto{\pgfqpoint{0.908858in}{0.899493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908858in}{0.899493in}}%
\pgfpathlineto{\pgfqpoint{0.910018in}{0.902384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910018in}{0.902384in}}%
\pgfpathlineto{\pgfqpoint{0.910644in}{0.903900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910644in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{0.913169in}{0.908134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913169in}{0.908134in}}%
\pgfpathlineto{\pgfqpoint{0.915695in}{0.912368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915695in}{0.912368in}}%
\pgfpathlineto{\pgfqpoint{0.916321in}{0.913884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916321in}{0.913884in}}%
\pgfpathlineto{\pgfqpoint{0.917480in}{0.916775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917480in}{0.916775in}}%
\pgfpathlineto{\pgfqpoint{0.918966in}{0.921253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918966in}{0.921253in}}%
\pgfpathlineto{\pgfqpoint{0.919511in}{0.923518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919511in}{0.923518in}}%
\pgfpathlineto{\pgfqpoint{0.920057in}{0.925823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920057in}{0.925823in}}%
\pgfpathlineto{\pgfqpoint{0.921325in}{0.930351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921325in}{0.930351in}}%
\pgfpathlineto{\pgfqpoint{0.921870in}{0.932655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921870in}{0.932655in}}%
\pgfpathlineto{\pgfqpoint{0.922415in}{0.934921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922415in}{0.934921in}}%
\pgfpathlineto{\pgfqpoint{0.923901in}{0.939398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923901in}{0.939398in}}%
\pgfpathlineto{\pgfqpoint{0.925065in}{0.942292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925065in}{0.942292in}}%
\pgfpathlineto{\pgfqpoint{0.925691in}{0.943804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925691in}{0.943804in}}%
\pgfpathlineto{\pgfqpoint{0.928264in}{0.948027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928264in}{0.948027in}}%
\pgfpathlineto{\pgfqpoint{0.931069in}{0.952196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931069in}{0.952196in}}%
\pgfpathlineto{\pgfqpoint{0.932603in}{0.954533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932603in}{0.954533in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{0.956377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933821in}{0.956377in}}%
\pgfpathlineto{\pgfqpoint{0.937270in}{0.960394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937270in}{0.960394in}}%
\pgfpathlineto{\pgfqpoint{0.941153in}{0.964311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941153in}{0.964311in}}%
\pgfpathlineto{\pgfqpoint{0.944660in}{0.968315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944660in}{0.968315in}}%
\pgfpathlineto{\pgfqpoint{0.946226in}{0.970422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946226in}{0.970422in}}%
\pgfpathlineto{\pgfqpoint{0.947717in}{0.972424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947717in}{0.972424in}}%
\pgfpathlineto{\pgfqpoint{0.951458in}{0.976374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951458in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.955993in}{0.980138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955993in}{0.980138in}}%
\pgfpathlineto{\pgfqpoint{0.960528in}{0.983901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960528in}{0.983901in}}%
\pgfpathlineto{\pgfqpoint{0.964276in}{0.987849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964276in}{0.987849in}}%
\pgfpathlineto{\pgfqpoint{0.965843in}{0.989903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965843in}{0.989903in}}%
\pgfpathlineto{\pgfqpoint{0.967398in}{0.991943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967398in}{0.991943in}}%
\pgfpathlineto{\pgfqpoint{0.971209in}{0.995876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971209in}{0.995876in}}%
\pgfpathlineto{\pgfqpoint{0.976048in}{0.999569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976048in}{0.999569in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{1.003110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181015in}{0.709640in}}%
\pgfpathlineto{\pgfqpoint{1.177214in}{0.711222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177214in}{0.711222in}}%
\pgfpathlineto{\pgfqpoint{1.173412in}{0.712805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173412in}{0.712805in}}%
\pgfpathlineto{\pgfqpoint{1.165384in}{0.715713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165384in}{0.715713in}}%
\pgfpathlineto{\pgfqpoint{1.156708in}{0.718234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156708in}{0.718234in}}%
\pgfpathlineto{\pgfqpoint{1.147594in}{0.720492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147594in}{0.720492in}}%
\pgfpathlineto{\pgfqpoint{1.138181in}{0.722571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138181in}{0.722571in}}%
\pgfpathlineto{\pgfqpoint{1.128325in}{0.724384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128325in}{0.724384in}}%
\pgfpathlineto{\pgfqpoint{1.117790in}{0.725790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117790in}{0.725790in}}%
\pgfpathlineto{\pgfqpoint{1.113048in}{0.726242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113048in}{0.726242in}}%
\pgfpathlineto{\pgfqpoint{1.106669in}{0.726845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106669in}{0.726845in}}%
\pgfpathlineto{\pgfqpoint{1.095545in}{0.727898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095545in}{0.727898in}}%
\pgfpathlineto{\pgfqpoint{1.084255in}{0.728852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084255in}{0.728852in}}%
\pgfpathlineto{\pgfqpoint{1.080415in}{0.729056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080415in}{0.729056in}}%
\pgfpathlineto{\pgfqpoint{1.072375in}{0.729451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072375in}{0.729451in}}%
\pgfpathlineto{\pgfqpoint{1.059908in}{0.729699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059908in}{0.729699in}}%
\pgfpathlineto{\pgfqpoint{1.057269in}{0.729649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057269in}{0.729649in}}%
\pgfpathlineto{\pgfqpoint{1.046353in}{0.729295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046353in}{0.729295in}}%
\pgfpathlineto{\pgfqpoint{1.039844in}{0.728903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039844in}{0.728903in}}%
\pgfpathlineto{\pgfqpoint{1.031889in}{0.728346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031889in}{0.728346in}}%
\pgfpathlineto{\pgfqpoint{1.023923in}{0.727804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023923in}{0.727804in}}%
\pgfpathlineto{\pgfqpoint{1.017352in}{0.727353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017352in}{0.727353in}}%
\pgfpathlineto{\pgfqpoint{1.006507in}{0.727056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006507in}{0.727056in}}%
\pgfpathlineto{\pgfqpoint{1.004687in}{0.727482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004687in}{0.727482in}}%
\pgfpathlineto{\pgfqpoint{0.995423in}{0.729650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995423in}{0.729650in}}%
\pgfpathlineto{\pgfqpoint{0.987372in}{0.731535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987372in}{0.731535in}}%
\pgfpathlineto{\pgfqpoint{0.669042in}{0.806050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821192in}{1.093424in}}%
\pgfpathlineto{\pgfqpoint{1.830456in}{1.091256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830456in}{1.091256in}}%
\pgfpathlineto{\pgfqpoint{1.839166in}{1.088756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839166in}{1.088756in}}%
\pgfpathlineto{\pgfqpoint{1.847200in}{1.085850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847200in}{1.085850in}}%
\pgfpathlineto{\pgfqpoint{1.851000in}{1.084269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851000in}{1.084269in}}%
\pgfpathlineto{\pgfqpoint{1.854803in}{1.082686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854803in}{1.082686in}}%
\pgfpathlineto{\pgfqpoint{1.862831in}{1.079777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862831in}{1.079777in}}%
\pgfpathlineto{\pgfqpoint{1.871501in}{1.077253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871501in}{1.077253in}}%
\pgfpathlineto{\pgfqpoint{1.880570in}{1.074968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880570in}{1.074968in}}%
\pgfpathlineto{\pgfqpoint{1.889754in}{1.072752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889754in}{1.072752in}}%
\pgfpathlineto{\pgfqpoint{1.898822in}{1.070466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898822in}{1.070466in}}%
\pgfpathlineto{\pgfqpoint{1.907492in}{1.067942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907492in}{1.067942in}}%
\pgfpathlineto{\pgfqpoint{1.915515in}{1.065030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915515in}{1.065030in}}%
\pgfpathlineto{\pgfqpoint{1.919188in}{1.063482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919188in}{1.063482in}}%
\pgfpathlineto{\pgfqpoint{1.923078in}{1.061842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923078in}{1.061842in}}%
\pgfpathlineto{\pgfqpoint{1.930916in}{1.058819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930916in}{1.058819in}}%
\pgfpathlineto{\pgfqpoint{1.938992in}{1.055939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938992in}{1.055939in}}%
\pgfpathlineto{\pgfqpoint{1.946826in}{1.052913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946826in}{1.052913in}}%
\pgfpathlineto{\pgfqpoint{1.950587in}{1.051307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950587in}{1.051307in}}%
\pgfpathlineto{\pgfqpoint{1.954348in}{1.049701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954348in}{1.049701in}}%
\pgfpathlineto{\pgfqpoint{1.962178in}{1.046673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962178in}{1.046673in}}%
\pgfpathlineto{\pgfqpoint{1.970224in}{1.043775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970224in}{1.043775in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.040644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977883in}{1.040644in}}%
\pgfpathlineto{\pgfqpoint{1.979869in}{1.039627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979869in}{1.039627in}}%
\pgfpathlineto{\pgfqpoint{1.984804in}{1.037072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984804in}{1.037072in}}%
\pgfpathlineto{\pgfqpoint{1.991410in}{1.033310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991410in}{1.033310in}}%
\pgfpathlineto{\pgfqpoint{1.994548in}{1.031366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994548in}{1.031366in}}%
\pgfpathlineto{\pgfqpoint{1.997740in}{1.029383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997740in}{1.029383in}}%
\pgfpathlineto{\pgfqpoint{2.004160in}{1.025510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004160in}{1.025510in}}%
\pgfpathlineto{\pgfqpoint{2.007147in}{1.023592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007147in}{1.023592in}}%
\pgfpathlineto{\pgfqpoint{2.010357in}{1.021503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010357in}{1.021503in}}%
\pgfpathlineto{\pgfqpoint{2.016364in}{1.017382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016364in}{1.017382in}}%
\pgfpathlineto{\pgfqpoint{2.017709in}{1.016295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017709in}{1.016295in}}%
\pgfpathlineto{\pgfqpoint{2.021806in}{1.012923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021806in}{1.012923in}}%
\pgfpathlineto{\pgfqpoint{2.025901in}{1.009552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025901in}{1.009552in}}%
\pgfpathlineto{\pgfqpoint{2.027247in}{1.008463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027247in}{1.008463in}}%
\pgfpathlineto{\pgfqpoint{2.033238in}{1.004333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033238in}{1.004333in}}%
\pgfpathlineto{\pgfqpoint{2.036282in}{1.002297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036282in}{1.002297in}}%
\pgfpathlineto{\pgfqpoint{2.039326in}{1.000261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039326in}{1.000261in}}%
\pgfpathlineto{\pgfqpoint{2.045317in}{0.996130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045317in}{0.996130in}}%
\pgfpathlineto{\pgfqpoint{2.046663in}{0.995042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046663in}{0.995042in}}%
\pgfpathlineto{\pgfqpoint{2.050758in}{0.991670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050758in}{0.991670in}}%
\pgfpathlineto{\pgfqpoint{2.054853in}{0.988299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054853in}{0.988299in}}%
\pgfpathlineto{\pgfqpoint{2.056199in}{0.987210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056199in}{0.987210in}}%
\pgfpathlineto{\pgfqpoint{2.062189in}{0.983080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062189in}{0.983080in}}%
\pgfpathlineto{\pgfqpoint{2.065223in}{0.981047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065223in}{0.981047in}}%
\pgfpathlineto{\pgfqpoint{2.068268in}{0.979002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068268in}{0.979002in}}%
\pgfpathlineto{\pgfqpoint{2.074175in}{0.974821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074175in}{0.974821in}}%
\pgfpathlineto{\pgfqpoint{2.075251in}{0.973874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075251in}{0.973874in}}%
\pgfpathlineto{\pgfqpoint{2.079198in}{0.970111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079198in}{0.970111in}}%
\pgfpathlineto{\pgfqpoint{2.081439in}{0.967601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081439in}{0.967601in}}%
\pgfpathlineto{\pgfqpoint{2.083682in}{0.965077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083682in}{0.965077in}}%
\pgfpathlineto{\pgfqpoint{2.087435in}{0.961372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087435in}{0.961372in}}%
\pgfpathlineto{\pgfqpoint{2.088589in}{0.960297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088589in}{0.960297in}}%
\pgfpathlineto{\pgfqpoint{2.093988in}{0.955812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093988in}{0.955812in}}%
\pgfpathlineto{\pgfqpoint{2.095117in}{0.954748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095117in}{0.954748in}}%
\pgfpathlineto{\pgfqpoint{2.098815in}{0.950984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098815in}{0.950984in}}%
\pgfpathlineto{\pgfqpoint{2.100683in}{0.948621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100683in}{0.948621in}}%
\pgfpathlineto{\pgfqpoint{2.102789in}{0.945644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102789in}{0.945644in}}%
\pgfpathlineto{\pgfqpoint{2.104571in}{0.942885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104571in}{0.942885in}}%
\pgfpathlineto{\pgfqpoint{2.106344in}{0.940053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106344in}{0.940053in}}%
\pgfpathlineto{\pgfqpoint{2.108085in}{0.937238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108085in}{0.937238in}}%
\pgfpathlineto{\pgfqpoint{2.109824in}{0.934418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109824in}{0.934418in}}%
\pgfpathlineto{\pgfqpoint{2.111561in}{0.931599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111561in}{0.931599in}}%
\pgfpathlineto{\pgfqpoint{2.113298in}{0.928779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113298in}{0.928779in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{0.925962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115028in}{0.925962in}}%
\pgfpathlineto{\pgfqpoint{2.116749in}{0.923126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116749in}{0.923126in}}%
\pgfpathlineto{\pgfqpoint{2.118376in}{0.920353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118376in}{0.920353in}}%
\pgfpathlineto{\pgfqpoint{2.119966in}{0.917332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119966in}{0.917332in}}%
\pgfpathlineto{\pgfqpoint{2.121052in}{0.914902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121052in}{0.914902in}}%
\pgfpathlineto{\pgfqpoint{2.122134in}{0.910911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122134in}{0.910911in}}%
\pgfpathlineto{\pgfqpoint{2.122364in}{0.909769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122364in}{0.909769in}}%
\pgfpathlineto{\pgfqpoint{2.122760in}{0.904851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122760in}{0.904851in}}%
\pgfpathlineto{\pgfqpoint{2.122981in}{0.903696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122981in}{0.903696in}}%
\pgfpathlineto{\pgfqpoint{2.123944in}{0.899749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123944in}{0.899749in}}%
\pgfpathlineto{\pgfqpoint{2.124886in}{0.897116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124886in}{0.897116in}}%
\pgfpathlineto{\pgfqpoint{2.125826in}{0.894483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125826in}{0.894483in}}%
\pgfpathlineto{\pgfqpoint{2.126782in}{0.890531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126782in}{0.890531in}}%
\pgfpathlineto{\pgfqpoint{2.126995in}{0.889385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126995in}{0.889385in}}%
\pgfpathlineto{\pgfqpoint{2.127246in}{0.884501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127246in}{0.884501in}}%
\pgfpathlineto{\pgfqpoint{2.127387in}{0.883172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127387in}{0.883172in}}%
\pgfpathlineto{\pgfqpoint{2.127757in}{0.879556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127757in}{0.879556in}}%
\pgfpathlineto{\pgfqpoint{2.128018in}{0.875828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128018in}{0.875828in}}%
\pgfpathlineto{\pgfqpoint{2.128070in}{0.874658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128070in}{0.874658in}}%
\pgfpathlineto{\pgfqpoint{2.127267in}{0.870020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127267in}{0.870020in}}%
\pgfpathlineto{\pgfqpoint{2.126200in}{0.867017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126200in}{0.867017in}}%
\pgfpathlineto{\pgfqpoint{2.125650in}{0.865574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125650in}{0.865574in}}%
\pgfpathlineto{\pgfqpoint{2.123109in}{0.861343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123109in}{0.861343in}}%
\pgfpathlineto{\pgfqpoint{2.120357in}{0.857163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120357in}{0.857163in}}%
\pgfpathlineto{\pgfqpoint{2.119102in}{0.855040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119102in}{0.855040in}}%
\pgfpathlineto{\pgfqpoint{2.117851in}{0.852924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117851in}{0.852924in}}%
\pgfpathlineto{\pgfqpoint{2.115050in}{0.848755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115050in}{0.848755in}}%
\pgfpathlineto{\pgfqpoint{2.112204in}{0.844596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112204in}{0.844596in}}%
\pgfpathlineto{\pgfqpoint{2.110669in}{0.842262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110669in}{0.842262in}}%
\pgfpathlineto{\pgfqpoint{2.109447in}{0.840416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109447in}{0.840416in}}%
\pgfpathlineto{\pgfqpoint{2.105997in}{0.836398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105997in}{0.836398in}}%
\pgfpathlineto{\pgfqpoint{2.102115in}{0.832482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102115in}{0.832482in}}%
\pgfpathlineto{\pgfqpoint{2.098608in}{0.828478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098608in}{0.828478in}}%
\pgfpathlineto{\pgfqpoint{2.097041in}{0.826371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097041in}{0.826371in}}%
\pgfpathlineto{\pgfqpoint{2.095550in}{0.824368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095550in}{0.824368in}}%
\pgfpathlineto{\pgfqpoint{2.091810in}{0.820418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091810in}{0.820418in}}%
\pgfpathlineto{\pgfqpoint{2.087275in}{0.816655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087275in}{0.816655in}}%
\pgfpathlineto{\pgfqpoint{2.082739in}{0.812891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082739in}{0.812891in}}%
\pgfpathlineto{\pgfqpoint{2.078991in}{0.808944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078991in}{0.808944in}}%
\pgfpathlineto{\pgfqpoint{2.077425in}{0.806889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077425in}{0.806889in}}%
\pgfpathlineto{\pgfqpoint{2.075870in}{0.804849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075870in}{0.804849in}}%
\pgfpathlineto{\pgfqpoint{2.072060in}{0.800916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072060in}{0.800916in}}%
\pgfpathlineto{\pgfqpoint{2.067229in}{0.797221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067229in}{0.797221in}}%
\pgfpathlineto{\pgfqpoint{2.061808in}{0.793665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061808in}{0.793665in}}%
\pgfpathlineto{\pgfqpoint{2.056386in}{0.790109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056386in}{0.790109in}}%
\pgfpathlineto{\pgfqpoint{2.051555in}{0.786415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051555in}{0.786415in}}%
\pgfpathlineto{\pgfqpoint{2.047745in}{0.782482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047745in}{0.782482in}}%
\pgfpathlineto{\pgfqpoint{2.046180in}{0.780436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046180in}{0.780436in}}%
\pgfpathlineto{\pgfqpoint{2.044614in}{0.778389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044614in}{0.778389in}}%
\pgfpathlineto{\pgfqpoint{2.040802in}{0.774457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040802in}{0.774457in}}%
\pgfpathlineto{\pgfqpoint{2.035954in}{0.770766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035954in}{0.770766in}}%
\pgfpathlineto{\pgfqpoint{2.030406in}{0.767240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030406in}{0.767240in}}%
\pgfpathlineto{\pgfqpoint{2.024377in}{0.763826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024377in}{0.763826in}}%
\pgfpathlineto{\pgfqpoint{2.017648in}{0.760576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.709804,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477059in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{2.060661in}{0.598588in}}%
\pgfpathlineto{\pgfqpoint{1.736505in}{0.404258in}}%
\pgfpathlineto{\pgfqpoint{1.152903in}{0.540868in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{0.735198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.709804,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060661in}{0.598588in}}%
\pgfpathlineto{\pgfqpoint{1.736505in}{0.404258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.709804,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736505in}{0.404258in}}%
\pgfpathlineto{\pgfqpoint{1.152903in}{0.540868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.607843,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477059in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{2.060661in}{0.598588in}}%
\pgfpathlineto{\pgfqpoint{2.060661in}{0.902427in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{1.039036in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{0.735198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.607843,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060661in}{0.598588in}}%
\pgfpathlineto{\pgfqpoint{2.060661in}{0.902427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.607843,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060661in}{0.902427in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{1.039036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477059in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{1.152903in}{0.540868in}}%
\pgfpathlineto{\pgfqpoint{1.152903in}{0.844707in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{1.039036in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{0.735198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152903in}{0.540868in}}%
\pgfpathlineto{\pgfqpoint{1.152903in}{0.844707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152903in}{0.844707in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{1.039036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668726,0.668726,0.668726}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.668726,0.668726,0.668726}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.009883in}{0.605649in}}{\pgfqpoint{2.017648in}{0.760576in}}{%
\pgfpathmoveto{\pgfqpoint{2.017648in}{0.608657in}}%
\pgfpathlineto{\pgfqpoint{2.009883in}{0.605649in}}%
\pgfpathlineto{\pgfqpoint{2.009883in}{0.757568in}}%
\pgfpathlineto{\pgfqpoint{2.017648in}{0.760576in}}%
\pgfpathlineto{\pgfqpoint{2.017648in}{0.608657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683136,0.683136,0.683136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.683136,0.683136,0.683136}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.005660in}{0.604225in}}{\pgfqpoint{2.009883in}{0.757568in}}{%
\pgfpathmoveto{\pgfqpoint{2.009883in}{0.605649in}}%
\pgfpathlineto{\pgfqpoint{2.005660in}{0.604225in}}%
\pgfpathlineto{\pgfqpoint{2.005660in}{0.756144in}}%
\pgfpathlineto{\pgfqpoint{2.009883in}{0.757568in}}%
\pgfpathlineto{\pgfqpoint{2.009883in}{0.605649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683136,0.683136,0.683136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.683136,0.683136,0.683136}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.001437in}{0.602801in}}{\pgfqpoint{2.005660in}{0.756144in}}{%
\pgfpathmoveto{\pgfqpoint{2.005660in}{0.604225in}}%
\pgfpathlineto{\pgfqpoint{2.001437in}{0.602801in}}%
\pgfpathlineto{\pgfqpoint{2.001437in}{0.754720in}}%
\pgfpathlineto{\pgfqpoint{2.005660in}{0.756144in}}%
\pgfpathlineto{\pgfqpoint{2.005660in}{0.604225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668760,0.668760,0.668760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.668760,0.668760,0.668760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.993670in}{0.599794in}}{\pgfqpoint{2.001437in}{0.754720in}}{%
\pgfpathmoveto{\pgfqpoint{2.001437in}{0.602801in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{0.599794in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{0.751713in}}%
\pgfpathlineto{\pgfqpoint{2.001437in}{0.754720in}}%
\pgfpathlineto{\pgfqpoint{2.001437in}{0.602801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644104,0.644104,0.644104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.644104,0.644104,0.644104}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.986924in}{0.596548in}}{\pgfqpoint{1.993670in}{0.751713in}}{%
\pgfpathmoveto{\pgfqpoint{1.993670in}{0.599794in}}%
\pgfpathlineto{\pgfqpoint{1.986924in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{1.986924in}{0.748467in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{0.751713in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{0.599794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628294,0.628294,0.628294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.628294,0.628294,0.628294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.980769in}{0.593164in}}{\pgfqpoint{1.986924in}{0.748467in}}{%
\pgfpathmoveto{\pgfqpoint{1.986924in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{1.980769in}{0.593164in}}%
\pgfpathlineto{\pgfqpoint{1.980769in}{0.745083in}}%
\pgfpathlineto{\pgfqpoint{1.986924in}{0.748467in}}%
\pgfpathlineto{\pgfqpoint{1.986924in}{0.596548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628294,0.628294,0.628294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.628294,0.628294,0.628294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.974613in}{0.589779in}}{\pgfqpoint{1.980769in}{0.745083in}}{%
\pgfpathmoveto{\pgfqpoint{1.980769in}{0.593164in}}%
\pgfpathlineto{\pgfqpoint{1.974613in}{0.589779in}}%
\pgfpathlineto{\pgfqpoint{1.974613in}{0.741699in}}%
\pgfpathlineto{\pgfqpoint{1.980769in}{0.745083in}}%
\pgfpathlineto{\pgfqpoint{1.980769in}{0.593164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644118,0.644118,0.644118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.644118,0.644118,0.644118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.967866in}{0.586534in}}{\pgfqpoint{1.974613in}{0.741699in}}{%
\pgfpathmoveto{\pgfqpoint{1.974613in}{0.589779in}}%
\pgfpathlineto{\pgfqpoint{1.967866in}{0.586534in}}%
\pgfpathlineto{\pgfqpoint{1.967866in}{0.738453in}}%
\pgfpathlineto{\pgfqpoint{1.974613in}{0.741699in}}%
\pgfpathlineto{\pgfqpoint{1.974613in}{0.589779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668934,0.668934,0.668934}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.668934,0.668934,0.668934}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.960092in}{0.583528in}}{\pgfqpoint{1.967866in}{0.738453in}}{%
\pgfpathmoveto{\pgfqpoint{1.967866in}{0.586534in}}%
\pgfpathlineto{\pgfqpoint{1.960092in}{0.583528in}}%
\pgfpathlineto{\pgfqpoint{1.960092in}{0.735447in}}%
\pgfpathlineto{\pgfqpoint{1.967866in}{0.738453in}}%
\pgfpathlineto{\pgfqpoint{1.967866in}{0.586534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684361,0.684361,0.684361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.684361,0.684361,0.684361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.955961in}{0.582152in}}{\pgfqpoint{1.960092in}{0.735447in}}{%
\pgfpathmoveto{\pgfqpoint{1.960092in}{0.583528in}}%
\pgfpathlineto{\pgfqpoint{1.955961in}{0.582152in}}%
\pgfpathlineto{\pgfqpoint{1.955961in}{0.734072in}}%
\pgfpathlineto{\pgfqpoint{1.960092in}{0.735447in}}%
\pgfpathlineto{\pgfqpoint{1.960092in}{0.583528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684437,0.684437,0.684437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.684437,0.684437,0.684437}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.951581in}{0.580695in}}{\pgfqpoint{1.955961in}{0.734072in}}{%
\pgfpathmoveto{\pgfqpoint{1.955961in}{0.582152in}}%
\pgfpathlineto{\pgfqpoint{1.951581in}{0.580695in}}%
\pgfpathlineto{\pgfqpoint{1.951581in}{0.732614in}}%
\pgfpathlineto{\pgfqpoint{1.955961in}{0.734072in}}%
\pgfpathlineto{\pgfqpoint{1.955961in}{0.582152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675372,0.675372,0.675372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.675372,0.675372,0.675372}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.943512in}{0.577759in}}{\pgfqpoint{1.951581in}{0.732614in}}{%
\pgfpathmoveto{\pgfqpoint{1.951581in}{0.580695in}}%
\pgfpathlineto{\pgfqpoint{1.943512in}{0.577759in}}%
\pgfpathlineto{\pgfqpoint{1.943512in}{0.729678in}}%
\pgfpathlineto{\pgfqpoint{1.951581in}{0.732614in}}%
\pgfpathlineto{\pgfqpoint{1.951581in}{0.580695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666999,0.666999,0.666999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666999,0.666999,0.666999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.935824in}{0.574733in}}{\pgfqpoint{1.943512in}{0.729678in}}{%
\pgfpathmoveto{\pgfqpoint{1.943512in}{0.577759in}}%
\pgfpathlineto{\pgfqpoint{1.935824in}{0.574733in}}%
\pgfpathlineto{\pgfqpoint{1.935824in}{0.726653in}}%
\pgfpathlineto{\pgfqpoint{1.943512in}{0.729678in}}%
\pgfpathlineto{\pgfqpoint{1.943512in}{0.577759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675537,0.675537,0.675537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.675537,0.675537,0.675537}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.927747in}{0.571799in}}{\pgfqpoint{1.935824in}{0.726653in}}{%
\pgfpathmoveto{\pgfqpoint{1.935824in}{0.574733in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{0.571799in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{0.723718in}}%
\pgfpathlineto{\pgfqpoint{1.935824in}{0.726653in}}%
\pgfpathlineto{\pgfqpoint{1.935824in}{0.574733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685657,0.685657,0.685657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.685657,0.685657,0.685657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.923460in}{0.570390in}}{\pgfqpoint{1.927747in}{0.723718in}}{%
\pgfpathmoveto{\pgfqpoint{1.927747in}{0.571799in}}%
\pgfpathlineto{\pgfqpoint{1.923460in}{0.570390in}}%
\pgfpathlineto{\pgfqpoint{1.923460in}{0.722309in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{0.723718in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{0.571799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685659,0.685659,0.685659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.685659,0.685659,0.685659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.919172in}{0.568981in}}{\pgfqpoint{1.923460in}{0.722309in}}{%
\pgfpathmoveto{\pgfqpoint{1.923460in}{0.570390in}}%
\pgfpathlineto{\pgfqpoint{1.919172in}{0.568981in}}%
\pgfpathlineto{\pgfqpoint{1.919172in}{0.720900in}}%
\pgfpathlineto{\pgfqpoint{1.923460in}{0.722309in}}%
\pgfpathlineto{\pgfqpoint{1.923460in}{0.570390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675658,0.675658,0.675658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.675658,0.675658,0.675658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.911089in}{0.566048in}}{\pgfqpoint{1.919172in}{0.720900in}}{%
\pgfpathmoveto{\pgfqpoint{1.919172in}{0.568981in}}%
\pgfpathlineto{\pgfqpoint{1.911089in}{0.566048in}}%
\pgfpathlineto{\pgfqpoint{1.911089in}{0.717967in}}%
\pgfpathlineto{\pgfqpoint{1.919172in}{0.720900in}}%
\pgfpathlineto{\pgfqpoint{1.919172in}{0.568981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668098,0.668098,0.668098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.668098,0.668098,0.668098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.903352in}{0.563034in}}{\pgfqpoint{1.911089in}{0.717967in}}{%
\pgfpathmoveto{\pgfqpoint{1.911089in}{0.566048in}}%
\pgfpathlineto{\pgfqpoint{1.903352in}{0.563034in}}%
\pgfpathlineto{\pgfqpoint{1.903352in}{0.714953in}}%
\pgfpathlineto{\pgfqpoint{1.911089in}{0.717967in}}%
\pgfpathlineto{\pgfqpoint{1.911089in}{0.566048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681345,0.681345,0.681345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.681345,0.681345,0.681345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.894995in}{0.560165in}}{\pgfqpoint{1.903352in}{0.714953in}}{%
\pgfpathmoveto{\pgfqpoint{1.903352in}{0.563034in}}%
\pgfpathlineto{\pgfqpoint{1.894995in}{0.560165in}}%
\pgfpathlineto{\pgfqpoint{1.894995in}{0.712084in}}%
\pgfpathlineto{\pgfqpoint{1.903352in}{0.714953in}}%
\pgfpathlineto{\pgfqpoint{1.903352in}{0.563034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701849,0.701849,0.701849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.701849,0.701849,0.701849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.892282in}{0.559421in}}{\pgfqpoint{1.894995in}{0.712084in}}{%
\pgfpathmoveto{\pgfqpoint{1.894995in}{0.560165in}}%
\pgfpathlineto{\pgfqpoint{1.892282in}{0.559421in}}%
\pgfpathlineto{\pgfqpoint{1.892282in}{0.711340in}}%
\pgfpathlineto{\pgfqpoint{1.894995in}{0.712084in}}%
\pgfpathlineto{\pgfqpoint{1.894995in}{0.560165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702842,0.702842,0.702842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.702842,0.702842,0.702842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.885459in}{0.557572in}}{\pgfqpoint{1.892282in}{0.711340in}}{%
\pgfpathmoveto{\pgfqpoint{1.892282in}{0.559421in}}%
\pgfpathlineto{\pgfqpoint{1.885459in}{0.557572in}}%
\pgfpathlineto{\pgfqpoint{1.885459in}{0.709491in}}%
\pgfpathlineto{\pgfqpoint{1.892282in}{0.711340in}}%
\pgfpathlineto{\pgfqpoint{1.892282in}{0.559421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710094,0.710094,0.710094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710094,0.710094,0.710094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.875417in}{0.555097in}}{\pgfqpoint{1.885459in}{0.709491in}}{%
\pgfpathmoveto{\pgfqpoint{1.885459in}{0.557572in}}%
\pgfpathlineto{\pgfqpoint{1.875417in}{0.555097in}}%
\pgfpathlineto{\pgfqpoint{1.875417in}{0.707017in}}%
\pgfpathlineto{\pgfqpoint{1.885459in}{0.709491in}}%
\pgfpathlineto{\pgfqpoint{1.885459in}{0.557572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715834,0.715834,0.715834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.715834,0.715834,0.715834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.870228in}{0.553921in}}{\pgfqpoint{1.875417in}{0.707017in}}{%
\pgfpathmoveto{\pgfqpoint{1.875417in}{0.555097in}}%
\pgfpathlineto{\pgfqpoint{1.870228in}{0.553921in}}%
\pgfpathlineto{\pgfqpoint{1.870228in}{0.705841in}}%
\pgfpathlineto{\pgfqpoint{1.875417in}{0.707017in}}%
\pgfpathlineto{\pgfqpoint{1.875417in}{0.555097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716040,0.716040,0.716040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.716040,0.716040,0.716040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.864936in}{0.552726in}}{\pgfqpoint{1.870228in}{0.705841in}}{%
\pgfpathmoveto{\pgfqpoint{1.870228in}{0.553921in}}%
\pgfpathlineto{\pgfqpoint{1.864936in}{0.552726in}}%
\pgfpathlineto{\pgfqpoint{1.864936in}{0.704645in}}%
\pgfpathlineto{\pgfqpoint{1.870228in}{0.705841in}}%
\pgfpathlineto{\pgfqpoint{1.870228in}{0.553921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713766,0.713766,0.713766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.713766,0.713766,0.713766}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.854623in}{0.550315in}}{\pgfqpoint{1.864936in}{0.704645in}}{%
\pgfpathmoveto{\pgfqpoint{1.864936in}{0.552726in}}%
\pgfpathlineto{\pgfqpoint{1.854623in}{0.550315in}}%
\pgfpathlineto{\pgfqpoint{1.854623in}{0.702234in}}%
\pgfpathlineto{\pgfqpoint{1.864936in}{0.704645in}}%
\pgfpathlineto{\pgfqpoint{1.864936in}{0.552726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716466,0.716466,0.716466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.716466,0.716466,0.716466}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.849361in}{0.549134in}}{\pgfqpoint{1.854623in}{0.702234in}}{%
\pgfpathmoveto{\pgfqpoint{1.854623in}{0.550315in}}%
\pgfpathlineto{\pgfqpoint{1.849361in}{0.549134in}}%
\pgfpathlineto{\pgfqpoint{1.849361in}{0.701053in}}%
\pgfpathlineto{\pgfqpoint{1.854623in}{0.702234in}}%
\pgfpathlineto{\pgfqpoint{1.854623in}{0.550315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716468,0.716468,0.716468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.716468,0.716468,0.716468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.844099in}{0.547953in}}{\pgfqpoint{1.849361in}{0.701053in}}{%
\pgfpathmoveto{\pgfqpoint{1.849361in}{0.549134in}}%
\pgfpathlineto{\pgfqpoint{1.844099in}{0.547953in}}%
\pgfpathlineto{\pgfqpoint{1.844099in}{0.699872in}}%
\pgfpathlineto{\pgfqpoint{1.849361in}{0.701053in}}%
\pgfpathlineto{\pgfqpoint{1.849361in}{0.549134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713817,0.713817,0.713817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.713817,0.713817,0.713817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.833783in}{0.545543in}}{\pgfqpoint{1.844099in}{0.699872in}}{%
\pgfpathmoveto{\pgfqpoint{1.844099in}{0.547953in}}%
\pgfpathlineto{\pgfqpoint{1.833783in}{0.545543in}}%
\pgfpathlineto{\pgfqpoint{1.833783in}{0.697462in}}%
\pgfpathlineto{\pgfqpoint{1.844099in}{0.699872in}}%
\pgfpathlineto{\pgfqpoint{1.844099in}{0.547953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716470,0.716470,0.716470}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.716470,0.716470,0.716470}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.828521in}{0.544362in}}{\pgfqpoint{1.833783in}{0.697462in}}{%
\pgfpathmoveto{\pgfqpoint{1.833783in}{0.545543in}}%
\pgfpathlineto{\pgfqpoint{1.828521in}{0.544362in}}%
\pgfpathlineto{\pgfqpoint{1.828521in}{0.696281in}}%
\pgfpathlineto{\pgfqpoint{1.833783in}{0.697462in}}%
\pgfpathlineto{\pgfqpoint{1.833783in}{0.545543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716470,0.716470,0.716470}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.716470,0.716470,0.716470}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.823259in}{0.543181in}}{\pgfqpoint{1.828521in}{0.696281in}}{%
\pgfpathmoveto{\pgfqpoint{1.828521in}{0.544362in}}%
\pgfpathlineto{\pgfqpoint{1.823259in}{0.543181in}}%
\pgfpathlineto{\pgfqpoint{1.823259in}{0.695100in}}%
\pgfpathlineto{\pgfqpoint{1.828521in}{0.696281in}}%
\pgfpathlineto{\pgfqpoint{1.828521in}{0.544362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713818,0.713818,0.713818}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.713818,0.713818,0.713818}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.812942in}{0.540771in}}{\pgfqpoint{1.823259in}{0.695100in}}{%
\pgfpathmoveto{\pgfqpoint{1.823259in}{0.543181in}}%
\pgfpathlineto{\pgfqpoint{1.812942in}{0.540771in}}%
\pgfpathlineto{\pgfqpoint{1.812942in}{0.692690in}}%
\pgfpathlineto{\pgfqpoint{1.823259in}{0.695100in}}%
\pgfpathlineto{\pgfqpoint{1.823259in}{0.543181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716487,0.716487,0.716487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.716487,0.716487,0.716487}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.807681in}{0.539590in}}{\pgfqpoint{1.812942in}{0.692690in}}{%
\pgfpathmoveto{\pgfqpoint{1.812942in}{0.540771in}}%
\pgfpathlineto{\pgfqpoint{1.807681in}{0.539590in}}%
\pgfpathlineto{\pgfqpoint{1.807681in}{0.691510in}}%
\pgfpathlineto{\pgfqpoint{1.812942in}{0.692690in}}%
\pgfpathlineto{\pgfqpoint{1.812942in}{0.540771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716506,0.716506,0.716506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.716506,0.716506,0.716506}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.802416in}{0.538410in}}{\pgfqpoint{1.807681in}{0.691510in}}{%
\pgfpathmoveto{\pgfqpoint{1.807681in}{0.539590in}}%
\pgfpathlineto{\pgfqpoint{1.802416in}{0.538410in}}%
\pgfpathlineto{\pgfqpoint{1.802416in}{0.690329in}}%
\pgfpathlineto{\pgfqpoint{1.807681in}{0.691510in}}%
\pgfpathlineto{\pgfqpoint{1.807681in}{0.539590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.714162,0.714162,0.714162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.714162,0.714162,0.714162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.792073in}{0.536005in}}{\pgfqpoint{1.802416in}{0.690329in}}{%
\pgfpathmoveto{\pgfqpoint{1.802416in}{0.538410in}}%
\pgfpathlineto{\pgfqpoint{1.792073in}{0.536005in}}%
\pgfpathlineto{\pgfqpoint{1.792073in}{0.687925in}}%
\pgfpathlineto{\pgfqpoint{1.802416in}{0.690329in}}%
\pgfpathlineto{\pgfqpoint{1.802416in}{0.538410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718255,0.718255,0.718255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.718255,0.718255,0.718255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.786961in}{0.534891in}}{\pgfqpoint{1.792073in}{0.687925in}}{%
\pgfpathmoveto{\pgfqpoint{1.792073in}{0.536005in}}%
\pgfpathlineto{\pgfqpoint{1.786961in}{0.534891in}}%
\pgfpathlineto{\pgfqpoint{1.786961in}{0.686810in}}%
\pgfpathlineto{\pgfqpoint{1.792073in}{0.687925in}}%
\pgfpathlineto{\pgfqpoint{1.792073in}{0.536005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.719208,0.719208,0.719208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.719208,0.719208,0.719208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.781360in}{0.533688in}}{\pgfqpoint{1.786961in}{0.686810in}}{%
\pgfpathmoveto{\pgfqpoint{1.786961in}{0.534891in}}%
\pgfpathlineto{\pgfqpoint{1.781360in}{0.533688in}}%
\pgfpathlineto{\pgfqpoint{1.781360in}{0.685607in}}%
\pgfpathlineto{\pgfqpoint{1.786961in}{0.686810in}}%
\pgfpathlineto{\pgfqpoint{1.786961in}{0.534891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723438,0.723438,0.723438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.723438,0.723438,0.723438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.770226in}{0.531469in}}{\pgfqpoint{1.781360in}{0.685607in}}{%
\pgfpathmoveto{\pgfqpoint{1.781360in}{0.533688in}}%
\pgfpathlineto{\pgfqpoint{1.770226in}{0.531469in}}%
\pgfpathlineto{\pgfqpoint{1.770226in}{0.683388in}}%
\pgfpathlineto{\pgfqpoint{1.781360in}{0.685607in}}%
\pgfpathlineto{\pgfqpoint{1.781360in}{0.533688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733518,0.733518,0.733518}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.733518,0.733518,0.733518}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.767701in}{0.531066in}}{\pgfqpoint{1.770226in}{0.683388in}}{%
\pgfpathmoveto{\pgfqpoint{1.770226in}{0.531469in}}%
\pgfpathlineto{\pgfqpoint{1.767701in}{0.531066in}}%
\pgfpathlineto{\pgfqpoint{1.767701in}{0.682986in}}%
\pgfpathlineto{\pgfqpoint{1.770226in}{0.683388in}}%
\pgfpathlineto{\pgfqpoint{1.770226in}{0.531469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736265,0.736265,0.736265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.736265,0.736265,0.736265}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.757654in}{0.529587in}}{\pgfqpoint{1.767701in}{0.682986in}}{%
\pgfpathmoveto{\pgfqpoint{1.767701in}{0.531066in}}%
\pgfpathlineto{\pgfqpoint{1.757654in}{0.529587in}}%
\pgfpathlineto{\pgfqpoint{1.757654in}{0.681506in}}%
\pgfpathlineto{\pgfqpoint{1.767701in}{0.682986in}}%
\pgfpathlineto{\pgfqpoint{1.767701in}{0.531066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740720,0.740720,0.740720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.740720,0.740720,0.740720}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.750953in}{0.528747in}}{\pgfqpoint{1.757654in}{0.681506in}}{%
\pgfpathmoveto{\pgfqpoint{1.757654in}{0.529587in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{0.528747in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{0.680667in}}%
\pgfpathlineto{\pgfqpoint{1.757654in}{0.681506in}}%
\pgfpathlineto{\pgfqpoint{1.757654in}{0.529587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740824,0.740824,0.740824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.740824,0.740824,0.740824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.744216in}{0.527907in}}{\pgfqpoint{1.750953in}{0.680667in}}{%
\pgfpathmoveto{\pgfqpoint{1.750953in}{0.528747in}}%
\pgfpathlineto{\pgfqpoint{1.744216in}{0.527907in}}%
\pgfpathlineto{\pgfqpoint{1.744216in}{0.679827in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{0.680667in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{0.528747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737357,0.737357,0.737357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.737357,0.737357,0.737357}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.734325in}{0.526501in}}{\pgfqpoint{1.744216in}{0.679827in}}{%
\pgfpathmoveto{\pgfqpoint{1.744216in}{0.527907in}}%
\pgfpathlineto{\pgfqpoint{1.734325in}{0.526501in}}%
\pgfpathlineto{\pgfqpoint{1.734325in}{0.678421in}}%
\pgfpathlineto{\pgfqpoint{1.744216in}{0.679827in}}%
\pgfpathlineto{\pgfqpoint{1.744216in}{0.527907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735512,0.735512,0.735512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.735512,0.735512,0.735512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.731456in}{0.526069in}}{\pgfqpoint{1.734325in}{0.678421in}}{%
\pgfpathmoveto{\pgfqpoint{1.734325in}{0.526501in}}%
\pgfpathlineto{\pgfqpoint{1.731456in}{0.526069in}}%
\pgfpathlineto{\pgfqpoint{1.731456in}{0.677988in}}%
\pgfpathlineto{\pgfqpoint{1.734325in}{0.678421in}}%
\pgfpathlineto{\pgfqpoint{1.734325in}{0.526501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731263,0.731263,0.731263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.731263,0.731263,0.731263}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.719483in}{0.524047in}}{\pgfqpoint{1.731456in}{0.677988in}}{%
\pgfpathmoveto{\pgfqpoint{1.731456in}{0.526069in}}%
\pgfpathlineto{\pgfqpoint{1.719483in}{0.524047in}}%
\pgfpathlineto{\pgfqpoint{1.719483in}{0.675966in}}%
\pgfpathlineto{\pgfqpoint{1.731456in}{0.677988in}}%
\pgfpathlineto{\pgfqpoint{1.731456in}{0.526069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735868,0.735868,0.735868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.735868,0.735868,0.735868}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.716644in}{0.523624in}}{\pgfqpoint{1.719483in}{0.675966in}}{%
\pgfpathmoveto{\pgfqpoint{1.719483in}{0.524047in}}%
\pgfpathlineto{\pgfqpoint{1.716644in}{0.523624in}}%
\pgfpathlineto{\pgfqpoint{1.716644in}{0.675543in}}%
\pgfpathlineto{\pgfqpoint{1.719483in}{0.675966in}}%
\pgfpathlineto{\pgfqpoint{1.719483in}{0.524047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738260,0.738260,0.738260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.738260,0.738260,0.738260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.706594in}{0.522238in}}{\pgfqpoint{1.716644in}{0.675543in}}{%
\pgfpathmoveto{\pgfqpoint{1.716644in}{0.523624in}}%
\pgfpathlineto{\pgfqpoint{1.706594in}{0.522238in}}%
\pgfpathlineto{\pgfqpoint{1.706594in}{0.674158in}}%
\pgfpathlineto{\pgfqpoint{1.716644in}{0.675543in}}%
\pgfpathlineto{\pgfqpoint{1.716644in}{0.523624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743230,0.743230,0.743230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.743230,0.743230,0.743230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.700286in}{0.521539in}}{\pgfqpoint{1.706594in}{0.674158in}}{%
\pgfpathmoveto{\pgfqpoint{1.706594in}{0.522238in}}%
\pgfpathlineto{\pgfqpoint{1.700286in}{0.521539in}}%
\pgfpathlineto{\pgfqpoint{1.700286in}{0.673458in}}%
\pgfpathlineto{\pgfqpoint{1.706594in}{0.674158in}}%
\pgfpathlineto{\pgfqpoint{1.706594in}{0.522238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745005,0.745005,0.745005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.745005,0.745005,0.745005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.692341in}{0.520749in}}{\pgfqpoint{1.700286in}{0.673458in}}{%
\pgfpathmoveto{\pgfqpoint{1.700286in}{0.521539in}}%
\pgfpathlineto{\pgfqpoint{1.692341in}{0.520749in}}%
\pgfpathlineto{\pgfqpoint{1.692341in}{0.672669in}}%
\pgfpathlineto{\pgfqpoint{1.700286in}{0.673458in}}%
\pgfpathlineto{\pgfqpoint{1.700286in}{0.521539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746180,0.746180,0.746180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.746180,0.746180,0.746180}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.684976in}{0.520082in}}{\pgfqpoint{1.692341in}{0.672669in}}{%
\pgfpathmoveto{\pgfqpoint{1.692341in}{0.520749in}}%
\pgfpathlineto{\pgfqpoint{1.684976in}{0.520082in}}%
\pgfpathlineto{\pgfqpoint{1.684976in}{0.672001in}}%
\pgfpathlineto{\pgfqpoint{1.692341in}{0.672669in}}%
\pgfpathlineto{\pgfqpoint{1.692341in}{0.520749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746520,0.746520,0.746520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.746520,0.746520,0.746520}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.677416in}{0.519418in}}{\pgfqpoint{1.684976in}{0.672001in}}{%
\pgfpathmoveto{\pgfqpoint{1.684976in}{0.520082in}}%
\pgfpathlineto{\pgfqpoint{1.677416in}{0.519418in}}%
\pgfpathlineto{\pgfqpoint{1.677416in}{0.671337in}}%
\pgfpathlineto{\pgfqpoint{1.684976in}{0.672001in}}%
\pgfpathlineto{\pgfqpoint{1.684976in}{0.520082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746649,0.746649,0.746649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.746649,0.746649,0.746649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.669900in}{0.518766in}}{\pgfqpoint{1.677416in}{0.671337in}}{%
\pgfpathmoveto{\pgfqpoint{1.677416in}{0.519418in}}%
\pgfpathlineto{\pgfqpoint{1.669900in}{0.518766in}}%
\pgfpathlineto{\pgfqpoint{1.669900in}{0.670685in}}%
\pgfpathlineto{\pgfqpoint{1.677416in}{0.671337in}}%
\pgfpathlineto{\pgfqpoint{1.677416in}{0.519418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746676,0.746676,0.746676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.746676,0.746676,0.746676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.662372in}{0.518114in}}{\pgfqpoint{1.669900in}{0.670685in}}{%
\pgfpathmoveto{\pgfqpoint{1.669900in}{0.518766in}}%
\pgfpathlineto{\pgfqpoint{1.662372in}{0.518114in}}%
\pgfpathlineto{\pgfqpoint{1.662372in}{0.670034in}}%
\pgfpathlineto{\pgfqpoint{1.669900in}{0.670685in}}%
\pgfpathlineto{\pgfqpoint{1.669900in}{0.518766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746683,0.746683,0.746683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.746683,0.746683,0.746683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.654847in}{0.517464in}}{\pgfqpoint{1.662372in}{0.670034in}}{%
\pgfpathmoveto{\pgfqpoint{1.662372in}{0.518114in}}%
\pgfpathlineto{\pgfqpoint{1.654847in}{0.517464in}}%
\pgfpathlineto{\pgfqpoint{1.654847in}{0.669383in}}%
\pgfpathlineto{\pgfqpoint{1.662372in}{0.670034in}}%
\pgfpathlineto{\pgfqpoint{1.662372in}{0.518114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746690,0.746690,0.746690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.746690,0.746690,0.746690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.647319in}{0.516813in}}{\pgfqpoint{1.654847in}{0.669383in}}{%
\pgfpathmoveto{\pgfqpoint{1.654847in}{0.517464in}}%
\pgfpathlineto{\pgfqpoint{1.647319in}{0.516813in}}%
\pgfpathlineto{\pgfqpoint{1.647319in}{0.668732in}}%
\pgfpathlineto{\pgfqpoint{1.654847in}{0.669383in}}%
\pgfpathlineto{\pgfqpoint{1.654847in}{0.517464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746717,0.746717,0.746717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.746717,0.746717,0.746717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.639800in}{0.516165in}}{\pgfqpoint{1.647319in}{0.668732in}}{%
\pgfpathmoveto{\pgfqpoint{1.647319in}{0.516813in}}%
\pgfpathlineto{\pgfqpoint{1.639800in}{0.516165in}}%
\pgfpathlineto{\pgfqpoint{1.639800in}{0.668084in}}%
\pgfpathlineto{\pgfqpoint{1.647319in}{0.668732in}}%
\pgfpathlineto{\pgfqpoint{1.647319in}{0.516813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746843,0.746843,0.746843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.746843,0.746843,0.746843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.632228in}{0.515520in}}{\pgfqpoint{1.639800in}{0.668084in}}{%
\pgfpathmoveto{\pgfqpoint{1.639800in}{0.516165in}}%
\pgfpathlineto{\pgfqpoint{1.632228in}{0.515520in}}%
\pgfpathlineto{\pgfqpoint{1.632228in}{0.667440in}}%
\pgfpathlineto{\pgfqpoint{1.639800in}{0.668084in}}%
\pgfpathlineto{\pgfqpoint{1.639800in}{0.516165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747152,0.747152,0.747152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.747152,0.747152,0.747152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.624827in}{0.514911in}}{\pgfqpoint{1.632228in}{0.667440in}}{%
\pgfpathmoveto{\pgfqpoint{1.632228in}{0.515520in}}%
\pgfpathlineto{\pgfqpoint{1.624827in}{0.514911in}}%
\pgfpathlineto{\pgfqpoint{1.624827in}{0.666830in}}%
\pgfpathlineto{\pgfqpoint{1.632228in}{0.667440in}}%
\pgfpathlineto{\pgfqpoint{1.632228in}{0.515520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748021,0.748021,0.748021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.748021,0.748021,0.748021}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.616763in}{0.514315in}}{\pgfqpoint{1.624827in}{0.666830in}}{%
\pgfpathmoveto{\pgfqpoint{1.624827in}{0.514911in}}%
\pgfpathlineto{\pgfqpoint{1.616763in}{0.514315in}}%
\pgfpathlineto{\pgfqpoint{1.616763in}{0.666234in}}%
\pgfpathlineto{\pgfqpoint{1.624827in}{0.666830in}}%
\pgfpathlineto{\pgfqpoint{1.624827in}{0.514911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748923,0.748923,0.748923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.748923,0.748923,0.748923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.610275in}{0.513909in}}{\pgfqpoint{1.616763in}{0.666234in}}{%
\pgfpathmoveto{\pgfqpoint{1.616763in}{0.514315in}}%
\pgfpathlineto{\pgfqpoint{1.610275in}{0.513909in}}%
\pgfpathlineto{\pgfqpoint{1.610275in}{0.665828in}}%
\pgfpathlineto{\pgfqpoint{1.616763in}{0.666234in}}%
\pgfpathlineto{\pgfqpoint{1.616763in}{0.514315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749961,0.749961,0.749961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749961,0.749961,0.749961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.599608in}{0.513506in}}{\pgfqpoint{1.610275in}{0.665828in}}{%
\pgfpathmoveto{\pgfqpoint{1.610275in}{0.513909in}}%
\pgfpathlineto{\pgfqpoint{1.599608in}{0.513506in}}%
\pgfpathlineto{\pgfqpoint{1.599608in}{0.665425in}}%
\pgfpathlineto{\pgfqpoint{1.610275in}{0.665828in}}%
\pgfpathlineto{\pgfqpoint{1.610275in}{0.513909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749977,0.749977,0.749977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749977,0.749977,0.749977}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596584in}{0.513423in}}{\pgfqpoint{1.599608in}{0.665425in}}{%
\pgfpathmoveto{\pgfqpoint{1.599608in}{0.513506in}}%
\pgfpathlineto{\pgfqpoint{1.596584in}{0.513423in}}%
\pgfpathlineto{\pgfqpoint{1.596584in}{0.665342in}}%
\pgfpathlineto{\pgfqpoint{1.599608in}{0.665425in}}%
\pgfpathlineto{\pgfqpoint{1.599608in}{0.513506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749306,0.749306,0.749306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749306,0.749306,0.749306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.583540in}{0.513324in}}{\pgfqpoint{1.596584in}{0.665342in}}{%
\pgfpathmoveto{\pgfqpoint{1.596584in}{0.513423in}}%
\pgfpathlineto{\pgfqpoint{1.583540in}{0.513324in}}%
\pgfpathlineto{\pgfqpoint{1.583540in}{0.665244in}}%
\pgfpathlineto{\pgfqpoint{1.596584in}{0.665342in}}%
\pgfpathlineto{\pgfqpoint{1.596584in}{0.513423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749677,0.749677,0.749677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749677,0.749677,0.749677}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.580000in}{0.513270in}}{\pgfqpoint{1.583540in}{0.665244in}}{%
\pgfpathmoveto{\pgfqpoint{1.583540in}{0.513324in}}%
\pgfpathlineto{\pgfqpoint{1.580000in}{0.513270in}}%
\pgfpathlineto{\pgfqpoint{1.580000in}{0.665190in}}%
\pgfpathlineto{\pgfqpoint{1.583540in}{0.665244in}}%
\pgfpathlineto{\pgfqpoint{1.583540in}{0.513324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749675,0.749675,0.749675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749675,0.749675,0.749675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.570323in}{0.513123in}}{\pgfqpoint{1.580000in}{0.665190in}}{%
\pgfpathmoveto{\pgfqpoint{1.580000in}{0.513270in}}%
\pgfpathlineto{\pgfqpoint{1.570323in}{0.513123in}}%
\pgfpathlineto{\pgfqpoint{1.570323in}{0.665042in}}%
\pgfpathlineto{\pgfqpoint{1.580000in}{0.665190in}}%
\pgfpathlineto{\pgfqpoint{1.580000in}{0.513270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749675,0.749675,0.749675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749675,0.749675,0.749675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.560646in}{0.512976in}}{\pgfqpoint{1.570323in}{0.665042in}}{%
\pgfpathmoveto{\pgfqpoint{1.570323in}{0.513123in}}%
\pgfpathlineto{\pgfqpoint{1.560646in}{0.512976in}}%
\pgfpathlineto{\pgfqpoint{1.560646in}{0.664895in}}%
\pgfpathlineto{\pgfqpoint{1.570323in}{0.665042in}}%
\pgfpathlineto{\pgfqpoint{1.570323in}{0.513123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749676,0.749676,0.749676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749676,0.749676,0.749676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.557107in}{0.512922in}}{\pgfqpoint{1.560646in}{0.664895in}}{%
\pgfpathmoveto{\pgfqpoint{1.560646in}{0.512976in}}%
\pgfpathlineto{\pgfqpoint{1.557107in}{0.512922in}}%
\pgfpathlineto{\pgfqpoint{1.557107in}{0.664841in}}%
\pgfpathlineto{\pgfqpoint{1.560646in}{0.664895in}}%
\pgfpathlineto{\pgfqpoint{1.560646in}{0.512976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749290,0.749290,0.749290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749290,0.749290,0.749290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.544068in}{0.512827in}}{\pgfqpoint{1.557107in}{0.664841in}}{%
\pgfpathmoveto{\pgfqpoint{1.557107in}{0.512922in}}%
\pgfpathlineto{\pgfqpoint{1.544068in}{0.512827in}}%
\pgfpathlineto{\pgfqpoint{1.544068in}{0.664746in}}%
\pgfpathlineto{\pgfqpoint{1.557107in}{0.664841in}}%
\pgfpathlineto{\pgfqpoint{1.557107in}{0.512922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749960,0.749960,0.749960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749960,0.749960,0.749960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.541007in}{0.512747in}}{\pgfqpoint{1.544068in}{0.664746in}}{%
\pgfpathmoveto{\pgfqpoint{1.544068in}{0.512827in}}%
\pgfpathlineto{\pgfqpoint{1.541007in}{0.512747in}}%
\pgfpathlineto{\pgfqpoint{1.541007in}{0.664667in}}%
\pgfpathlineto{\pgfqpoint{1.544068in}{0.664746in}}%
\pgfpathlineto{\pgfqpoint{1.544068in}{0.512827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749995,0.749995,0.749995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749995,0.749995,0.749995}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.530458in}{0.512390in}}{\pgfqpoint{1.541007in}{0.664667in}}{%
\pgfpathmoveto{\pgfqpoint{1.541007in}{0.512747in}}%
\pgfpathlineto{\pgfqpoint{1.530458in}{0.512390in}}%
\pgfpathlineto{\pgfqpoint{1.530458in}{0.664309in}}%
\pgfpathlineto{\pgfqpoint{1.541007in}{0.664667in}}%
\pgfpathlineto{\pgfqpoint{1.541007in}{0.512747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749631,0.749631,0.749631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749631,0.749631,0.749631}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.523421in}{0.512039in}}{\pgfqpoint{1.530458in}{0.664309in}}{%
\pgfpathmoveto{\pgfqpoint{1.530458in}{0.512390in}}%
\pgfpathlineto{\pgfqpoint{1.523421in}{0.512039in}}%
\pgfpathlineto{\pgfqpoint{1.523421in}{0.663958in}}%
\pgfpathlineto{\pgfqpoint{1.530458in}{0.664309in}}%
\pgfpathlineto{\pgfqpoint{1.530458in}{0.512390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749650,0.749650,0.749650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749650,0.749650,0.749650}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.516415in}{0.511693in}}{\pgfqpoint{1.523421in}{0.663958in}}{%
\pgfpathmoveto{\pgfqpoint{1.523421in}{0.512039in}}%
\pgfpathlineto{\pgfqpoint{1.516415in}{0.511693in}}%
\pgfpathlineto{\pgfqpoint{1.516415in}{0.663612in}}%
\pgfpathlineto{\pgfqpoint{1.523421in}{0.663958in}}%
\pgfpathlineto{\pgfqpoint{1.523421in}{0.512039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749995,0.749995,0.749995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749995,0.749995,0.749995}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.505653in}{0.511373in}}{\pgfqpoint{1.516415in}{0.663612in}}{%
\pgfpathmoveto{\pgfqpoint{1.516415in}{0.511693in}}%
\pgfpathlineto{\pgfqpoint{1.505653in}{0.511373in}}%
\pgfpathlineto{\pgfqpoint{1.505653in}{0.663292in}}%
\pgfpathlineto{\pgfqpoint{1.516415in}{0.663612in}}%
\pgfpathlineto{\pgfqpoint{1.516415in}{0.511693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749814,0.749814,0.749814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.749814,0.749814,0.749814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.502913in}{0.511320in}}{\pgfqpoint{1.505653in}{0.663292in}}{%
\pgfpathmoveto{\pgfqpoint{1.505653in}{0.511373in}}%
\pgfpathlineto{\pgfqpoint{1.502913in}{0.511320in}}%
\pgfpathlineto{\pgfqpoint{1.502913in}{0.663239in}}%
\pgfpathlineto{\pgfqpoint{1.505653in}{0.663292in}}%
\pgfpathlineto{\pgfqpoint{1.505653in}{0.511373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747620,0.747620,0.747620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.747620,0.747620,0.747620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.490309in}{0.511320in}}{\pgfqpoint{1.502913in}{0.663405in}}{%
\pgfpathmoveto{\pgfqpoint{1.502913in}{0.511320in}}%
\pgfpathlineto{\pgfqpoint{1.490309in}{0.511486in}}%
\pgfpathlineto{\pgfqpoint{1.490309in}{0.663405in}}%
\pgfpathlineto{\pgfqpoint{1.502913in}{0.663239in}}%
\pgfpathlineto{\pgfqpoint{1.502913in}{0.511320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746213,0.746213,0.746213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.746213,0.746213,0.746213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.483868in}{0.511486in}}{\pgfqpoint{1.490309in}{0.663566in}}{%
\pgfpathmoveto{\pgfqpoint{1.490309in}{0.511486in}}%
\pgfpathlineto{\pgfqpoint{1.483868in}{0.511647in}}%
\pgfpathlineto{\pgfqpoint{1.483868in}{0.663566in}}%
\pgfpathlineto{\pgfqpoint{1.490309in}{0.663405in}}%
\pgfpathlineto{\pgfqpoint{1.490309in}{0.511486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745866,0.745866,0.745866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.745866,0.745866,0.745866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.477969in}{0.511647in}}{\pgfqpoint{1.483868in}{0.663729in}}{%
\pgfpathmoveto{\pgfqpoint{1.483868in}{0.511647in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{0.511810in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{0.663729in}}%
\pgfpathlineto{\pgfqpoint{1.483868in}{0.663566in}}%
\pgfpathlineto{\pgfqpoint{1.483868in}{0.511647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.744254,0.744254,0.744254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.744254,0.744254,0.744254}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.465861in}{0.511810in}}{\pgfqpoint{1.477969in}{0.664193in}}{%
\pgfpathmoveto{\pgfqpoint{1.477969in}{0.511810in}}%
\pgfpathlineto{\pgfqpoint{1.465861in}{0.512274in}}%
\pgfpathlineto{\pgfqpoint{1.465861in}{0.664193in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{0.663729in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{0.511810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745060,0.745060,0.745060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.745060,0.745060,0.745060}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.459708in}{0.512274in}}{\pgfqpoint{1.465861in}{0.664397in}}{%
\pgfpathmoveto{\pgfqpoint{1.465861in}{0.512274in}}%
\pgfpathlineto{\pgfqpoint{1.459708in}{0.512478in}}%
\pgfpathlineto{\pgfqpoint{1.459708in}{0.664397in}}%
\pgfpathlineto{\pgfqpoint{1.465861in}{0.664193in}}%
\pgfpathlineto{\pgfqpoint{1.465861in}{0.512274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.744982,0.744982,0.744982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.744982,0.744982,0.744982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.453661in}{0.512478in}}{\pgfqpoint{1.459708in}{0.664600in}}{%
\pgfpathmoveto{\pgfqpoint{1.459708in}{0.512478in}}%
\pgfpathlineto{\pgfqpoint{1.453661in}{0.512681in}}%
\pgfpathlineto{\pgfqpoint{1.453661in}{0.664600in}}%
\pgfpathlineto{\pgfqpoint{1.459708in}{0.664397in}}%
\pgfpathlineto{\pgfqpoint{1.459708in}{0.512478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742837,0.742837,0.742837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.742837,0.742837,0.742837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.441709in}{0.512681in}}{\pgfqpoint{1.453661in}{0.665157in}}{%
\pgfpathmoveto{\pgfqpoint{1.453661in}{0.512681in}}%
\pgfpathlineto{\pgfqpoint{1.441709in}{0.513238in}}%
\pgfpathlineto{\pgfqpoint{1.441709in}{0.665157in}}%
\pgfpathlineto{\pgfqpoint{1.453661in}{0.664600in}}%
\pgfpathlineto{\pgfqpoint{1.453661in}{0.512681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740970,0.740970,0.740970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.740970,0.740970,0.740970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.433984in}{0.513238in}}{\pgfqpoint{1.441709in}{0.665593in}}{%
\pgfpathmoveto{\pgfqpoint{1.441709in}{0.513238in}}%
\pgfpathlineto{\pgfqpoint{1.433984in}{0.513674in}}%
\pgfpathlineto{\pgfqpoint{1.433984in}{0.665593in}}%
\pgfpathlineto{\pgfqpoint{1.441709in}{0.665157in}}%
\pgfpathlineto{\pgfqpoint{1.441709in}{0.513238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740629,0.740629,0.740629}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.740629,0.740629,0.740629}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.429947in}{0.513674in}}{\pgfqpoint{1.433984in}{0.665828in}}{%
\pgfpathmoveto{\pgfqpoint{1.433984in}{0.513674in}}%
\pgfpathlineto{\pgfqpoint{1.429947in}{0.513908in}}%
\pgfpathlineto{\pgfqpoint{1.429947in}{0.665828in}}%
\pgfpathlineto{\pgfqpoint{1.433984in}{0.665593in}}%
\pgfpathlineto{\pgfqpoint{1.433984in}{0.513674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734391,0.734391,0.734391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.734391,0.734391,0.734391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.418670in}{0.513908in}}{\pgfqpoint{1.429947in}{0.666789in}}{%
\pgfpathmoveto{\pgfqpoint{1.429947in}{0.513908in}}%
\pgfpathlineto{\pgfqpoint{1.418670in}{0.514870in}}%
\pgfpathlineto{\pgfqpoint{1.418670in}{0.666789in}}%
\pgfpathlineto{\pgfqpoint{1.429947in}{0.665828in}}%
\pgfpathlineto{\pgfqpoint{1.429947in}{0.513908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732507,0.732507,0.732507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.732507,0.732507,0.732507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.407511in}{0.514870in}}{\pgfqpoint{1.418670in}{0.667821in}}{%
\pgfpathmoveto{\pgfqpoint{1.418670in}{0.514870in}}%
\pgfpathlineto{\pgfqpoint{1.407511in}{0.515902in}}%
\pgfpathlineto{\pgfqpoint{1.407511in}{0.667821in}}%
\pgfpathlineto{\pgfqpoint{1.418670in}{0.666789in}}%
\pgfpathlineto{\pgfqpoint{1.418670in}{0.514870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734982,0.734982,0.734982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.734982,0.734982,0.734982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.401845in}{0.515902in}}{\pgfqpoint{1.407511in}{0.668291in}}{%
\pgfpathmoveto{\pgfqpoint{1.407511in}{0.515902in}}%
\pgfpathlineto{\pgfqpoint{1.401845in}{0.516372in}}%
\pgfpathlineto{\pgfqpoint{1.401845in}{0.668291in}}%
\pgfpathlineto{\pgfqpoint{1.407511in}{0.667821in}}%
\pgfpathlineto{\pgfqpoint{1.407511in}{0.515902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734968,0.734968,0.734968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.734968,0.734968,0.734968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.396196in}{0.516372in}}{\pgfqpoint{1.401845in}{0.668760in}}{%
\pgfpathmoveto{\pgfqpoint{1.401845in}{0.516372in}}%
\pgfpathlineto{\pgfqpoint{1.396196in}{0.516841in}}%
\pgfpathlineto{\pgfqpoint{1.396196in}{0.668760in}}%
\pgfpathlineto{\pgfqpoint{1.401845in}{0.668291in}}%
\pgfpathlineto{\pgfqpoint{1.401845in}{0.516372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732019,0.732019,0.732019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.732019,0.732019,0.732019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.385066in}{0.516841in}}{\pgfqpoint{1.396196in}{0.669809in}}{%
\pgfpathmoveto{\pgfqpoint{1.396196in}{0.516841in}}%
\pgfpathlineto{\pgfqpoint{1.385066in}{0.517890in}}%
\pgfpathlineto{\pgfqpoint{1.385066in}{0.669809in}}%
\pgfpathlineto{\pgfqpoint{1.396196in}{0.668760in}}%
\pgfpathlineto{\pgfqpoint{1.396196in}{0.516841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731478,0.731478,0.731478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.731478,0.731478,0.731478}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.373969in}{0.517890in}}{\pgfqpoint{1.385066in}{0.670878in}}{%
\pgfpathmoveto{\pgfqpoint{1.385066in}{0.517890in}}%
\pgfpathlineto{\pgfqpoint{1.373969in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{1.373969in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{1.385066in}{0.669809in}}%
\pgfpathlineto{\pgfqpoint{1.385066in}{0.517890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731990,0.731990,0.731990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.731990,0.731990,0.731990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.367617in}{0.518959in}}{\pgfqpoint{1.373969in}{0.671478in}}{%
\pgfpathmoveto{\pgfqpoint{1.373969in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{1.367617in}{0.519559in}}%
\pgfpathlineto{\pgfqpoint{1.367617in}{0.671478in}}%
\pgfpathlineto{\pgfqpoint{1.373969in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{1.373969in}{0.518959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731808,0.731808,0.731808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.731808,0.731808,0.731808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.362845in}{0.519559in}}{\pgfqpoint{1.367617in}{0.671932in}}{%
\pgfpathmoveto{\pgfqpoint{1.367617in}{0.519559in}}%
\pgfpathlineto{\pgfqpoint{1.362845in}{0.520012in}}%
\pgfpathlineto{\pgfqpoint{1.362845in}{0.671932in}}%
\pgfpathlineto{\pgfqpoint{1.367617in}{0.671478in}}%
\pgfpathlineto{\pgfqpoint{1.367617in}{0.519559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721223,0.721223,0.721223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.721223,0.721223,0.721223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.352270in}{0.520012in}}{\pgfqpoint{1.362845in}{0.673314in}}{%
\pgfpathmoveto{\pgfqpoint{1.362845in}{0.520012in}}%
\pgfpathlineto{\pgfqpoint{1.352270in}{0.521395in}}%
\pgfpathlineto{\pgfqpoint{1.352270in}{0.673314in}}%
\pgfpathlineto{\pgfqpoint{1.362845in}{0.671932in}}%
\pgfpathlineto{\pgfqpoint{1.362845in}{0.520012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708266,0.708266,0.708266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.708266,0.708266,0.708266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.342220in}{0.521395in}}{\pgfqpoint{1.352270in}{0.675011in}}{%
\pgfpathmoveto{\pgfqpoint{1.352270in}{0.521395in}}%
\pgfpathlineto{\pgfqpoint{1.342220in}{0.523091in}}%
\pgfpathlineto{\pgfqpoint{1.342220in}{0.675011in}}%
\pgfpathlineto{\pgfqpoint{1.352270in}{0.673314in}}%
\pgfpathlineto{\pgfqpoint{1.352270in}{0.521395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708163,0.708163,0.708163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.708163,0.708163,0.708163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.332173in}{0.523091in}}{\pgfqpoint{1.342220in}{0.676709in}}{%
\pgfpathmoveto{\pgfqpoint{1.342220in}{0.523091in}}%
\pgfpathlineto{\pgfqpoint{1.332173in}{0.524790in}}%
\pgfpathlineto{\pgfqpoint{1.332173in}{0.676709in}}%
\pgfpathlineto{\pgfqpoint{1.342220in}{0.675011in}}%
\pgfpathlineto{\pgfqpoint{1.342220in}{0.523091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720414,0.720414,0.720414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.720414,0.720414,0.720414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.321635in}{0.524790in}}{\pgfqpoint{1.332173in}{0.678113in}}{%
\pgfpathmoveto{\pgfqpoint{1.332173in}{0.524790in}}%
\pgfpathlineto{\pgfqpoint{1.321635in}{0.526194in}}%
\pgfpathlineto{\pgfqpoint{1.321635in}{0.678113in}}%
\pgfpathlineto{\pgfqpoint{1.332173in}{0.676709in}}%
\pgfpathlineto{\pgfqpoint{1.332173in}{0.524790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728475,0.728475,0.728475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.728475,0.728475,0.728475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.316150in}{0.526194in}}{\pgfqpoint{1.321635in}{0.678700in}}{%
\pgfpathmoveto{\pgfqpoint{1.321635in}{0.526194in}}%
\pgfpathlineto{\pgfqpoint{1.316150in}{0.526781in}}%
\pgfpathlineto{\pgfqpoint{1.316150in}{0.678700in}}%
\pgfpathlineto{\pgfqpoint{1.321635in}{0.678113in}}%
\pgfpathlineto{\pgfqpoint{1.321635in}{0.526194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728469,0.728469,0.728469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.728469,0.728469,0.728469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.310705in}{0.526781in}}{\pgfqpoint{1.316150in}{0.679283in}}{%
\pgfpathmoveto{\pgfqpoint{1.316150in}{0.526781in}}%
\pgfpathlineto{\pgfqpoint{1.310705in}{0.527364in}}%
\pgfpathlineto{\pgfqpoint{1.310705in}{0.679283in}}%
\pgfpathlineto{\pgfqpoint{1.316150in}{0.678700in}}%
\pgfpathlineto{\pgfqpoint{1.316150in}{0.526781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.719523,0.719523,0.719523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.719523,0.719523,0.719523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.300205in}{0.527364in}}{\pgfqpoint{1.310705in}{0.680710in}}{%
\pgfpathmoveto{\pgfqpoint{1.310705in}{0.527364in}}%
\pgfpathlineto{\pgfqpoint{1.300205in}{0.528791in}}%
\pgfpathlineto{\pgfqpoint{1.300205in}{0.680710in}}%
\pgfpathlineto{\pgfqpoint{1.310705in}{0.679283in}}%
\pgfpathlineto{\pgfqpoint{1.310705in}{0.527364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702810,0.702810,0.702810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.702810,0.702810,0.702810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.290349in}{0.528791in}}{\pgfqpoint{1.300205in}{0.682523in}}{%
\pgfpathmoveto{\pgfqpoint{1.300205in}{0.528791in}}%
\pgfpathlineto{\pgfqpoint{1.290349in}{0.530604in}}%
\pgfpathlineto{\pgfqpoint{1.290349in}{0.682523in}}%
\pgfpathlineto{\pgfqpoint{1.300205in}{0.680710in}}%
\pgfpathlineto{\pgfqpoint{1.300205in}{0.528791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690341,0.690341,0.690341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690341,0.690341,0.690341}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.280895in}{0.530604in}}{\pgfqpoint{1.290349in}{0.684578in}}{%
\pgfpathmoveto{\pgfqpoint{1.290349in}{0.530604in}}%
\pgfpathlineto{\pgfqpoint{1.280895in}{0.532659in}}%
\pgfpathlineto{\pgfqpoint{1.280895in}{0.684578in}}%
\pgfpathlineto{\pgfqpoint{1.290349in}{0.682523in}}%
\pgfpathlineto{\pgfqpoint{1.290349in}{0.530604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685351,0.685351,0.685351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.685351,0.685351,0.685351}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.271592in}{0.532659in}}{\pgfqpoint{1.280895in}{0.686723in}}{%
\pgfpathmoveto{\pgfqpoint{1.280895in}{0.532659in}}%
\pgfpathlineto{\pgfqpoint{1.271592in}{0.534803in}}%
\pgfpathlineto{\pgfqpoint{1.271592in}{0.686723in}}%
\pgfpathlineto{\pgfqpoint{1.280895in}{0.684578in}}%
\pgfpathlineto{\pgfqpoint{1.280895in}{0.532659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684183,0.684183,0.684183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.684183,0.684183,0.684183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.262323in}{0.534803in}}{\pgfqpoint{1.271592in}{0.688888in}}{%
\pgfpathmoveto{\pgfqpoint{1.271592in}{0.534803in}}%
\pgfpathlineto{\pgfqpoint{1.262323in}{0.536968in}}%
\pgfpathlineto{\pgfqpoint{1.262323in}{0.688888in}}%
\pgfpathlineto{\pgfqpoint{1.271592in}{0.686723in}}%
\pgfpathlineto{\pgfqpoint{1.271592in}{0.534803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684016,0.684016,0.684016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.684016,0.684016,0.684016}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.253059in}{0.536968in}}{\pgfqpoint{1.262323in}{0.691056in}}{%
\pgfpathmoveto{\pgfqpoint{1.262323in}{0.536968in}}%
\pgfpathlineto{\pgfqpoint{1.253059in}{0.539137in}}%
\pgfpathlineto{\pgfqpoint{1.253059in}{0.691056in}}%
\pgfpathlineto{\pgfqpoint{1.262323in}{0.688888in}}%
\pgfpathlineto{\pgfqpoint{1.262323in}{0.536968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684000,0.684000,0.684000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.684000,0.684000,0.684000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.243796in}{0.539137in}}{\pgfqpoint{1.253059in}{0.693224in}}{%
\pgfpathmoveto{\pgfqpoint{1.253059in}{0.539137in}}%
\pgfpathlineto{\pgfqpoint{1.243796in}{0.541305in}}%
\pgfpathlineto{\pgfqpoint{1.243796in}{0.693224in}}%
\pgfpathlineto{\pgfqpoint{1.253059in}{0.691056in}}%
\pgfpathlineto{\pgfqpoint{1.253059in}{0.539137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684000,0.684000,0.684000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.684000,0.684000,0.684000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.234532in}{0.541305in}}{\pgfqpoint{1.243796in}{0.695393in}}{%
\pgfpathmoveto{\pgfqpoint{1.243796in}{0.541305in}}%
\pgfpathlineto{\pgfqpoint{1.234532in}{0.543473in}}%
\pgfpathlineto{\pgfqpoint{1.234532in}{0.695393in}}%
\pgfpathlineto{\pgfqpoint{1.243796in}{0.693224in}}%
\pgfpathlineto{\pgfqpoint{1.243796in}{0.541305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683984,0.683984,0.683984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.683984,0.683984,0.683984}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.225269in}{0.543473in}}{\pgfqpoint{1.234532in}{0.697561in}}{%
\pgfpathmoveto{\pgfqpoint{1.234532in}{0.543473in}}%
\pgfpathlineto{\pgfqpoint{1.225269in}{0.545642in}}%
\pgfpathlineto{\pgfqpoint{1.225269in}{0.697561in}}%
\pgfpathlineto{\pgfqpoint{1.234532in}{0.695393in}}%
\pgfpathlineto{\pgfqpoint{1.234532in}{0.543473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683817,0.683817,0.683817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.683817,0.683817,0.683817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.216011in}{0.545642in}}{\pgfqpoint{1.225269in}{0.699733in}}{%
\pgfpathmoveto{\pgfqpoint{1.225269in}{0.545642in}}%
\pgfpathlineto{\pgfqpoint{1.216011in}{0.547814in}}%
\pgfpathlineto{\pgfqpoint{1.216011in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{1.225269in}{0.697561in}}%
\pgfpathlineto{\pgfqpoint{1.225269in}{0.545642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682637,0.682637,0.682637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.682637,0.682637,0.682637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.206787in}{0.547814in}}{\pgfqpoint{1.216011in}{0.701925in}}{%
\pgfpathmoveto{\pgfqpoint{1.216011in}{0.547814in}}%
\pgfpathlineto{\pgfqpoint{1.206787in}{0.550006in}}%
\pgfpathlineto{\pgfqpoint{1.206787in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{1.216011in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{1.216011in}{0.547814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677376,0.677376,0.677376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.677376,0.677376,0.677376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.197713in}{0.550006in}}{\pgfqpoint{1.206787in}{0.704207in}}{%
\pgfpathmoveto{\pgfqpoint{1.206787in}{0.550006in}}%
\pgfpathlineto{\pgfqpoint{1.197713in}{0.552288in}}%
\pgfpathlineto{\pgfqpoint{1.197713in}{0.704207in}}%
\pgfpathlineto{\pgfqpoint{1.206787in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{1.206787in}{0.550006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662440,0.662440,0.662440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.662440,0.662440,0.662440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.189043in}{0.552288in}}{\pgfqpoint{1.197713in}{0.706731in}}{%
\pgfpathmoveto{\pgfqpoint{1.197713in}{0.552288in}}%
\pgfpathlineto{\pgfqpoint{1.189043in}{0.554812in}}%
\pgfpathlineto{\pgfqpoint{1.189043in}{0.706731in}}%
\pgfpathlineto{\pgfqpoint{1.197713in}{0.704207in}}%
\pgfpathlineto{\pgfqpoint{1.197713in}{0.552288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636857,0.636857,0.636857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.636857,0.636857,0.636857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.181015in}{0.554812in}}{\pgfqpoint{1.189043in}{0.709640in}}{%
\pgfpathmoveto{\pgfqpoint{1.189043in}{0.554812in}}%
\pgfpathlineto{\pgfqpoint{1.181015in}{0.557721in}}%
\pgfpathlineto{\pgfqpoint{1.181015in}{0.709640in}}%
\pgfpathlineto{\pgfqpoint{1.189043in}{0.706731in}}%
\pgfpathlineto{\pgfqpoint{1.189043in}{0.554812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017648in}{0.760576in}}%
\pgfpathlineto{\pgfqpoint{2.009883in}{0.757568in}}%
\pgfpathlineto{\pgfqpoint{2.005660in}{0.756144in}}%
\pgfpathlineto{\pgfqpoint{2.001437in}{0.754720in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{0.751713in}}%
\pgfpathlineto{\pgfqpoint{1.986924in}{0.748467in}}%
\pgfpathlineto{\pgfqpoint{1.980769in}{0.745083in}}%
\pgfpathlineto{\pgfqpoint{1.974613in}{0.741699in}}%
\pgfpathlineto{\pgfqpoint{1.967866in}{0.738453in}}%
\pgfpathlineto{\pgfqpoint{1.960092in}{0.735447in}}%
\pgfpathlineto{\pgfqpoint{1.955961in}{0.734072in}}%
\pgfpathlineto{\pgfqpoint{1.951581in}{0.732614in}}%
\pgfpathlineto{\pgfqpoint{1.943512in}{0.729678in}}%
\pgfpathlineto{\pgfqpoint{1.935824in}{0.726653in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{0.723718in}}%
\pgfpathlineto{\pgfqpoint{1.923460in}{0.722309in}}%
\pgfpathlineto{\pgfqpoint{1.919172in}{0.720900in}}%
\pgfpathlineto{\pgfqpoint{1.911089in}{0.717967in}}%
\pgfpathlineto{\pgfqpoint{1.903352in}{0.714953in}}%
\pgfpathlineto{\pgfqpoint{1.894995in}{0.712084in}}%
\pgfpathlineto{\pgfqpoint{1.892282in}{0.711340in}}%
\pgfpathlineto{\pgfqpoint{1.885459in}{0.709491in}}%
\pgfpathlineto{\pgfqpoint{1.875417in}{0.707017in}}%
\pgfpathlineto{\pgfqpoint{1.870228in}{0.705841in}}%
\pgfpathlineto{\pgfqpoint{1.864936in}{0.704645in}}%
\pgfpathlineto{\pgfqpoint{1.854623in}{0.702234in}}%
\pgfpathlineto{\pgfqpoint{1.849361in}{0.701053in}}%
\pgfpathlineto{\pgfqpoint{1.844099in}{0.699872in}}%
\pgfpathlineto{\pgfqpoint{1.833783in}{0.697462in}}%
\pgfpathlineto{\pgfqpoint{1.828521in}{0.696281in}}%
\pgfpathlineto{\pgfqpoint{1.823259in}{0.695100in}}%
\pgfpathlineto{\pgfqpoint{1.812942in}{0.692690in}}%
\pgfpathlineto{\pgfqpoint{1.807681in}{0.691510in}}%
\pgfpathlineto{\pgfqpoint{1.802416in}{0.690329in}}%
\pgfpathlineto{\pgfqpoint{1.792073in}{0.687925in}}%
\pgfpathlineto{\pgfqpoint{1.786961in}{0.686810in}}%
\pgfpathlineto{\pgfqpoint{1.781360in}{0.685607in}}%
\pgfpathlineto{\pgfqpoint{1.770226in}{0.683388in}}%
\pgfpathlineto{\pgfqpoint{1.767701in}{0.682986in}}%
\pgfpathlineto{\pgfqpoint{1.757654in}{0.681506in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{0.680667in}}%
\pgfpathlineto{\pgfqpoint{1.744216in}{0.679827in}}%
\pgfpathlineto{\pgfqpoint{1.734325in}{0.678421in}}%
\pgfpathlineto{\pgfqpoint{1.731456in}{0.677988in}}%
\pgfpathlineto{\pgfqpoint{1.719483in}{0.675966in}}%
\pgfpathlineto{\pgfqpoint{1.716644in}{0.675543in}}%
\pgfpathlineto{\pgfqpoint{1.706594in}{0.674158in}}%
\pgfpathlineto{\pgfqpoint{1.700286in}{0.673458in}}%
\pgfpathlineto{\pgfqpoint{1.692341in}{0.672669in}}%
\pgfpathlineto{\pgfqpoint{1.684976in}{0.672001in}}%
\pgfpathlineto{\pgfqpoint{1.677416in}{0.671337in}}%
\pgfpathlineto{\pgfqpoint{1.669900in}{0.670685in}}%
\pgfpathlineto{\pgfqpoint{1.662372in}{0.670034in}}%
\pgfpathlineto{\pgfqpoint{1.654847in}{0.669383in}}%
\pgfpathlineto{\pgfqpoint{1.647319in}{0.668732in}}%
\pgfpathlineto{\pgfqpoint{1.639800in}{0.668084in}}%
\pgfpathlineto{\pgfqpoint{1.632228in}{0.667440in}}%
\pgfpathlineto{\pgfqpoint{1.624827in}{0.666830in}}%
\pgfpathlineto{\pgfqpoint{1.616763in}{0.666234in}}%
\pgfpathlineto{\pgfqpoint{1.610275in}{0.665828in}}%
\pgfpathlineto{\pgfqpoint{1.599608in}{0.665425in}}%
\pgfpathlineto{\pgfqpoint{1.596584in}{0.665342in}}%
\pgfpathlineto{\pgfqpoint{1.583540in}{0.665244in}}%
\pgfpathlineto{\pgfqpoint{1.580000in}{0.665190in}}%
\pgfpathlineto{\pgfqpoint{1.570323in}{0.665042in}}%
\pgfpathlineto{\pgfqpoint{1.560646in}{0.664895in}}%
\pgfpathlineto{\pgfqpoint{1.557107in}{0.664841in}}%
\pgfpathlineto{\pgfqpoint{1.544068in}{0.664746in}}%
\pgfpathlineto{\pgfqpoint{1.541007in}{0.664667in}}%
\pgfpathlineto{\pgfqpoint{1.530458in}{0.664309in}}%
\pgfpathlineto{\pgfqpoint{1.523421in}{0.663958in}}%
\pgfpathlineto{\pgfqpoint{1.516415in}{0.663612in}}%
\pgfpathlineto{\pgfqpoint{1.505653in}{0.663292in}}%
\pgfpathlineto{\pgfqpoint{1.502913in}{0.663239in}}%
\pgfpathlineto{\pgfqpoint{1.490309in}{0.663405in}}%
\pgfpathlineto{\pgfqpoint{1.483868in}{0.663566in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{0.663729in}}%
\pgfpathlineto{\pgfqpoint{1.465861in}{0.664193in}}%
\pgfpathlineto{\pgfqpoint{1.459708in}{0.664397in}}%
\pgfpathlineto{\pgfqpoint{1.453661in}{0.664600in}}%
\pgfpathlineto{\pgfqpoint{1.441709in}{0.665157in}}%
\pgfpathlineto{\pgfqpoint{1.433984in}{0.665593in}}%
\pgfpathlineto{\pgfqpoint{1.429947in}{0.665828in}}%
\pgfpathlineto{\pgfqpoint{1.418670in}{0.666789in}}%
\pgfpathlineto{\pgfqpoint{1.407511in}{0.667821in}}%
\pgfpathlineto{\pgfqpoint{1.401845in}{0.668291in}}%
\pgfpathlineto{\pgfqpoint{1.396196in}{0.668760in}}%
\pgfpathlineto{\pgfqpoint{1.385066in}{0.669809in}}%
\pgfpathlineto{\pgfqpoint{1.373969in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{1.367617in}{0.671478in}}%
\pgfpathlineto{\pgfqpoint{1.362845in}{0.671932in}}%
\pgfpathlineto{\pgfqpoint{1.352270in}{0.673314in}}%
\pgfpathlineto{\pgfqpoint{1.342220in}{0.675011in}}%
\pgfpathlineto{\pgfqpoint{1.332173in}{0.676709in}}%
\pgfpathlineto{\pgfqpoint{1.321635in}{0.678113in}}%
\pgfpathlineto{\pgfqpoint{1.316150in}{0.678700in}}%
\pgfpathlineto{\pgfqpoint{1.310705in}{0.679283in}}%
\pgfpathlineto{\pgfqpoint{1.300205in}{0.680710in}}%
\pgfpathlineto{\pgfqpoint{1.290349in}{0.682523in}}%
\pgfpathlineto{\pgfqpoint{1.280895in}{0.684578in}}%
\pgfpathlineto{\pgfqpoint{1.271592in}{0.686723in}}%
\pgfpathlineto{\pgfqpoint{1.262323in}{0.688888in}}%
\pgfpathlineto{\pgfqpoint{1.253059in}{0.691056in}}%
\pgfpathlineto{\pgfqpoint{1.243796in}{0.693224in}}%
\pgfpathlineto{\pgfqpoint{1.234532in}{0.695393in}}%
\pgfpathlineto{\pgfqpoint{1.225269in}{0.697561in}}%
\pgfpathlineto{\pgfqpoint{1.216011in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{1.206787in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{1.197713in}{0.704207in}}%
\pgfpathlineto{\pgfqpoint{1.189043in}{0.706731in}}%
\pgfpathlineto{\pgfqpoint{1.181015in}{0.709640in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{0.887117in}}%
\pgfpathlineto{\pgfqpoint{2.017648in}{0.760576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017648in}{0.760576in}}%
\pgfpathlineto{\pgfqpoint{2.009883in}{0.757568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009883in}{0.757568in}}%
\pgfpathlineto{\pgfqpoint{2.005660in}{0.756144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005660in}{0.756144in}}%
\pgfpathlineto{\pgfqpoint{2.001437in}{0.754720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001437in}{0.754720in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{0.751713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993670in}{0.751713in}}%
\pgfpathlineto{\pgfqpoint{1.986924in}{0.748467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986924in}{0.748467in}}%
\pgfpathlineto{\pgfqpoint{1.980769in}{0.745083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980769in}{0.745083in}}%
\pgfpathlineto{\pgfqpoint{1.974613in}{0.741699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974613in}{0.741699in}}%
\pgfpathlineto{\pgfqpoint{1.967866in}{0.738453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967866in}{0.738453in}}%
\pgfpathlineto{\pgfqpoint{1.960092in}{0.735447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960092in}{0.735447in}}%
\pgfpathlineto{\pgfqpoint{1.955961in}{0.734072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955961in}{0.734072in}}%
\pgfpathlineto{\pgfqpoint{1.951581in}{0.732614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951581in}{0.732614in}}%
\pgfpathlineto{\pgfqpoint{1.943512in}{0.729678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943512in}{0.729678in}}%
\pgfpathlineto{\pgfqpoint{1.935824in}{0.726653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935824in}{0.726653in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{0.723718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927747in}{0.723718in}}%
\pgfpathlineto{\pgfqpoint{1.923460in}{0.722309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923460in}{0.722309in}}%
\pgfpathlineto{\pgfqpoint{1.919172in}{0.720900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919172in}{0.720900in}}%
\pgfpathlineto{\pgfqpoint{1.911089in}{0.717967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911089in}{0.717967in}}%
\pgfpathlineto{\pgfqpoint{1.903352in}{0.714953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903352in}{0.714953in}}%
\pgfpathlineto{\pgfqpoint{1.894995in}{0.712084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894995in}{0.712084in}}%
\pgfpathlineto{\pgfqpoint{1.892282in}{0.711340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892282in}{0.711340in}}%
\pgfpathlineto{\pgfqpoint{1.885459in}{0.709491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885459in}{0.709491in}}%
\pgfpathlineto{\pgfqpoint{1.875417in}{0.707017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875417in}{0.707017in}}%
\pgfpathlineto{\pgfqpoint{1.870228in}{0.705841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870228in}{0.705841in}}%
\pgfpathlineto{\pgfqpoint{1.864936in}{0.704645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864936in}{0.704645in}}%
\pgfpathlineto{\pgfqpoint{1.854623in}{0.702234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854623in}{0.702234in}}%
\pgfpathlineto{\pgfqpoint{1.849361in}{0.701053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849361in}{0.701053in}}%
\pgfpathlineto{\pgfqpoint{1.844099in}{0.699872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844099in}{0.699872in}}%
\pgfpathlineto{\pgfqpoint{1.833783in}{0.697462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833783in}{0.697462in}}%
\pgfpathlineto{\pgfqpoint{1.828521in}{0.696281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828521in}{0.696281in}}%
\pgfpathlineto{\pgfqpoint{1.823259in}{0.695100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823259in}{0.695100in}}%
\pgfpathlineto{\pgfqpoint{1.812942in}{0.692690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812942in}{0.692690in}}%
\pgfpathlineto{\pgfqpoint{1.807681in}{0.691510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807681in}{0.691510in}}%
\pgfpathlineto{\pgfqpoint{1.802416in}{0.690329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802416in}{0.690329in}}%
\pgfpathlineto{\pgfqpoint{1.792073in}{0.687925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792073in}{0.687925in}}%
\pgfpathlineto{\pgfqpoint{1.786961in}{0.686810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786961in}{0.686810in}}%
\pgfpathlineto{\pgfqpoint{1.781360in}{0.685607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781360in}{0.685607in}}%
\pgfpathlineto{\pgfqpoint{1.770226in}{0.683388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770226in}{0.683388in}}%
\pgfpathlineto{\pgfqpoint{1.767701in}{0.682986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767701in}{0.682986in}}%
\pgfpathlineto{\pgfqpoint{1.757654in}{0.681506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757654in}{0.681506in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{0.680667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750953in}{0.680667in}}%
\pgfpathlineto{\pgfqpoint{1.744216in}{0.679827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744216in}{0.679827in}}%
\pgfpathlineto{\pgfqpoint{1.734325in}{0.678421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734325in}{0.678421in}}%
\pgfpathlineto{\pgfqpoint{1.731456in}{0.677988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731456in}{0.677988in}}%
\pgfpathlineto{\pgfqpoint{1.719483in}{0.675966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719483in}{0.675966in}}%
\pgfpathlineto{\pgfqpoint{1.716644in}{0.675543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716644in}{0.675543in}}%
\pgfpathlineto{\pgfqpoint{1.706594in}{0.674158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706594in}{0.674158in}}%
\pgfpathlineto{\pgfqpoint{1.700286in}{0.673458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700286in}{0.673458in}}%
\pgfpathlineto{\pgfqpoint{1.692341in}{0.672669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692341in}{0.672669in}}%
\pgfpathlineto{\pgfqpoint{1.684976in}{0.672001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684976in}{0.672001in}}%
\pgfpathlineto{\pgfqpoint{1.677416in}{0.671337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677416in}{0.671337in}}%
\pgfpathlineto{\pgfqpoint{1.669900in}{0.670685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669900in}{0.670685in}}%
\pgfpathlineto{\pgfqpoint{1.662372in}{0.670034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662372in}{0.670034in}}%
\pgfpathlineto{\pgfqpoint{1.654847in}{0.669383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654847in}{0.669383in}}%
\pgfpathlineto{\pgfqpoint{1.647319in}{0.668732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647319in}{0.668732in}}%
\pgfpathlineto{\pgfqpoint{1.639800in}{0.668084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639800in}{0.668084in}}%
\pgfpathlineto{\pgfqpoint{1.632228in}{0.667440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632228in}{0.667440in}}%
\pgfpathlineto{\pgfqpoint{1.624827in}{0.666830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624827in}{0.666830in}}%
\pgfpathlineto{\pgfqpoint{1.616763in}{0.666234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616763in}{0.666234in}}%
\pgfpathlineto{\pgfqpoint{1.610275in}{0.665828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610275in}{0.665828in}}%
\pgfpathlineto{\pgfqpoint{1.599608in}{0.665425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599608in}{0.665425in}}%
\pgfpathlineto{\pgfqpoint{1.596584in}{0.665342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596584in}{0.665342in}}%
\pgfpathlineto{\pgfqpoint{1.583540in}{0.665244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583540in}{0.665244in}}%
\pgfpathlineto{\pgfqpoint{1.580000in}{0.665190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580000in}{0.665190in}}%
\pgfpathlineto{\pgfqpoint{1.570323in}{0.665042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570323in}{0.665042in}}%
\pgfpathlineto{\pgfqpoint{1.560646in}{0.664895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560646in}{0.664895in}}%
\pgfpathlineto{\pgfqpoint{1.557107in}{0.664841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557107in}{0.664841in}}%
\pgfpathlineto{\pgfqpoint{1.544068in}{0.664746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544068in}{0.664746in}}%
\pgfpathlineto{\pgfqpoint{1.541007in}{0.664667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541007in}{0.664667in}}%
\pgfpathlineto{\pgfqpoint{1.530458in}{0.664309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530458in}{0.664309in}}%
\pgfpathlineto{\pgfqpoint{1.523421in}{0.663958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523421in}{0.663958in}}%
\pgfpathlineto{\pgfqpoint{1.516415in}{0.663612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516415in}{0.663612in}}%
\pgfpathlineto{\pgfqpoint{1.505653in}{0.663292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505653in}{0.663292in}}%
\pgfpathlineto{\pgfqpoint{1.502913in}{0.663239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502913in}{0.663239in}}%
\pgfpathlineto{\pgfqpoint{1.490309in}{0.663405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490309in}{0.663405in}}%
\pgfpathlineto{\pgfqpoint{1.483868in}{0.663566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483868in}{0.663566in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{0.663729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477969in}{0.663729in}}%
\pgfpathlineto{\pgfqpoint{1.465861in}{0.664193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465861in}{0.664193in}}%
\pgfpathlineto{\pgfqpoint{1.459708in}{0.664397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459708in}{0.664397in}}%
\pgfpathlineto{\pgfqpoint{1.453661in}{0.664600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453661in}{0.664600in}}%
\pgfpathlineto{\pgfqpoint{1.441709in}{0.665157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441709in}{0.665157in}}%
\pgfpathlineto{\pgfqpoint{1.433984in}{0.665593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433984in}{0.665593in}}%
\pgfpathlineto{\pgfqpoint{1.429947in}{0.665828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429947in}{0.665828in}}%
\pgfpathlineto{\pgfqpoint{1.418670in}{0.666789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418670in}{0.666789in}}%
\pgfpathlineto{\pgfqpoint{1.407511in}{0.667821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407511in}{0.667821in}}%
\pgfpathlineto{\pgfqpoint{1.401845in}{0.668291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401845in}{0.668291in}}%
\pgfpathlineto{\pgfqpoint{1.396196in}{0.668760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396196in}{0.668760in}}%
\pgfpathlineto{\pgfqpoint{1.385066in}{0.669809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385066in}{0.669809in}}%
\pgfpathlineto{\pgfqpoint{1.373969in}{0.670878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373969in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{1.367617in}{0.671478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367617in}{0.671478in}}%
\pgfpathlineto{\pgfqpoint{1.362845in}{0.671932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362845in}{0.671932in}}%
\pgfpathlineto{\pgfqpoint{1.352270in}{0.673314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352270in}{0.673314in}}%
\pgfpathlineto{\pgfqpoint{1.342220in}{0.675011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342220in}{0.675011in}}%
\pgfpathlineto{\pgfqpoint{1.332173in}{0.676709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332173in}{0.676709in}}%
\pgfpathlineto{\pgfqpoint{1.321635in}{0.678113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321635in}{0.678113in}}%
\pgfpathlineto{\pgfqpoint{1.316150in}{0.678700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316150in}{0.678700in}}%
\pgfpathlineto{\pgfqpoint{1.310705in}{0.679283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310705in}{0.679283in}}%
\pgfpathlineto{\pgfqpoint{1.300205in}{0.680710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300205in}{0.680710in}}%
\pgfpathlineto{\pgfqpoint{1.290349in}{0.682523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290349in}{0.682523in}}%
\pgfpathlineto{\pgfqpoint{1.280895in}{0.684578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280895in}{0.684578in}}%
\pgfpathlineto{\pgfqpoint{1.271592in}{0.686723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271592in}{0.686723in}}%
\pgfpathlineto{\pgfqpoint{1.262323in}{0.688888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262323in}{0.688888in}}%
\pgfpathlineto{\pgfqpoint{1.253059in}{0.691056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253059in}{0.691056in}}%
\pgfpathlineto{\pgfqpoint{1.243796in}{0.693224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243796in}{0.693224in}}%
\pgfpathlineto{\pgfqpoint{1.234532in}{0.695393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234532in}{0.695393in}}%
\pgfpathlineto{\pgfqpoint{1.225269in}{0.697561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225269in}{0.697561in}}%
\pgfpathlineto{\pgfqpoint{1.216011in}{0.699733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216011in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{1.206787in}{0.701925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206787in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{1.197713in}{0.704207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197713in}{0.704207in}}%
\pgfpathlineto{\pgfqpoint{1.189043in}{0.706731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189043in}{0.706731in}}%
\pgfpathlineto{\pgfqpoint{1.181015in}{0.709640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624882in}{0.360629in}}%
\pgfpathlineto{\pgfqpoint{1.736505in}{0.100420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624882in}{0.968306in}}%
\pgfpathlineto{\pgfqpoint{1.736505in}{0.708097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319501in}{1.384727in}}%
\pgfpathlineto{\pgfqpoint{2.431124in}{1.124518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736505in}{0.100420in}}%
\pgfpathlineto{\pgfqpoint{2.431124in}{0.516841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624882in}{0.968306in}}%
\pgfpathlineto{\pgfqpoint{1.319501in}{1.384727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736505in}{0.708097in}}%
\pgfpathlineto{\pgfqpoint{2.431124in}{1.124518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624882in}{0.360629in}}%
\pgfpathlineto{\pgfqpoint{0.624882in}{0.968306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736505in}{0.100420in}}%
\pgfpathlineto{\pgfqpoint{1.736505in}{0.708097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.222291in}{-1.007721in}}{\pgfqpoint{3.408468in}{3.408468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431124in}{0.516841in}}%
\pgfpathlineto{\pgfqpoint{2.431124in}{1.124518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.129412,0.709804,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431124in,y=0.820680in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$xy$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.607843,0.909804}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060661in,y=0.902427in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$xz$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847522in,y=1.261128in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$yz$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/dselect_gamma_robust.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.500000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.500000}{11.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{xcolor}\usepackage{amssymb}\usepackage{amsmath}\usepackage{bm}
%%   % ============================================================================
%%   % notation.tex -- SINGLE SOURCE OF TRUTH for tomochiral-paper symbol shortcuts.
%%   %
%%   % Used in three places (so a symbol is defined exactly once):
%%   %   * main.tex                        -- \input{notation.tex}
%%   %   * figures/_preview.tex            -- \input{../notation.tex}
%%   %   * the matplotlib figures          -- fig_modules/_common.py injects the
%%   %                                        contents of THIS file into both
%%   %                                        pgf.preamble and text.latex.preamble.
%%   %
%%   % RULE (see CLAUDE.md): every symbol that appears in the prose, equations, or a
%%   % plot label must go through a macro defined here. To add a symbol, add ONE
%%   % \newcommand below and use it everywhere. Plain unambiguous single letters
%%   % (A, D, c, x, the coordinates x,y,z, and the scalars gamma, rho) are written
%%   % literally by convention and intentionally have no macro. A bare lambda is the
%%   % GENERIC weight of \Jobj = Ldata^2 + lambda R only; a weight tied to one regularizer
%%   % is \lamtik (Tikhonov) or \lamE (micromagnetic energy).
%%   % ============================================================================
%%   
%%   % ---- magnetization, fields, beam --------------------------------------------
%%   \newcommand{\Mvec}{\mathbf{M}}                 % magnetization in physical units
%%   \newcommand{\mvec}{\mathbf{m}}                 % magnetization (unit vector field), m = M/Ms
%%   \newcommand{\mstar}{\mathbf{m}^{\star}}        % reconstructed magnetization
%%   \newcommand{\mgt}{\mathbf{m}^{\mathrm{GT}}}    % synthetic ground-truth magnetization
%%   \newcommand{\mx}{m_x}
%%   \newcommand{\my}{m_y}
%%   \newcommand{\mz}{m_z}
%%   \newcommand{\khat}{\hat{\mathbf{k}}}           % beam direction
%%   \newcommand{\xhat}{\hat{x}}
%%   \newcommand{\yhat}{\hat{y}}
%%   \newcommand{\zhat}{\hat{z}}
%%   \newcommand{\Hdem}{\mathbf{H}^{\mathrm{dem}}}  % demagnetizing field
%%   
%%   % ---- measurements / forward model -------------------------------------------
%%   \newcommand{\Cp}{C^{+}}                        % positive-helicity transmission
%%   \newcommand{\Cm}{C^{-}}                        % negative-helicity transmission
%%   \newcommand{\Cpm}{C^{\pm}}
%%   \newcommand{\sigp}{\sigma^{+}}                 % positive beam helicity
%%   \newcommand{\sigm}{\sigma^{-}}
%%   \newcommand{\sigpm}{\sigma^{\pm}}
%%   \newcommand{\Rop}{\mathcal{R}}                 % X-ray / Radon transform
%%   \newcommand{\pvec}{\mathbf{p}}                 % forward-model projection
%%   \newcommand{\yvec}{\mathbf{y}}                 % measured projection
%%   \newcommand{\dvec}{\mathbf{d}}                 % relative C+/C- registration shift (px)
%%   
%%   % ---- dual-axis tilt-series angles -------------------------------------------
%%   % Every projection has exactly one nonzero tilt angle: (\thxz, 0) or (0, \thyz).
%%   % \sxz / \thxz: rotation about y-hat, beams sweep the xz plane, resolves m_x and m_z
%%   % \syz / \thyz: rotation about x-hat, beams sweep the yz plane, resolves m_y and m_z
%%   % Angle ranges are per-disk and live in main.tex and Fig. 1, never here.
%%   % \xspace so the series names can be written as ordinary words in prose and labels
%%   \usepackage{xspace}
%%   \newcommand{\sxz}{$xz$ series\xspace}
%%   \newcommand{\syz}{$yz$ series\xspace}
%%   \newcommand{\thxz}{\theta_{xz}}
%%   \newcommand{\thyz}{\theta_{yz}}
%%   
%%   % ---- losses / objective -----------------------------------------------------
%%   \newcommand{\Ldata}{\mathcal{L}_{\mathrm{data}}}
%%   \newcommand{\Ldataabs}{\mathcal{L}_{\mathrm{data}}^{\mathrm{abs}}} % reported global NRMSE of the electron-density channel
%%   \newcommand{\Ltv}{\mathcal{L}_{\mathrm{TV}}}
%%   \newcommand{\Rreg}{R}                          % generic regularizer in \Jobj = Ldata^2 + lambda R (Radon stays \Rop)
%%   \newcommand{\Jobj}{\mathcal{L}}                % joint objective (the loss), \Jobj = Ldata^2 + lamE Etot; not J (exchange)
%%   \newcommand{\errm}{\varepsilon_{m}}            % relative reconstruction error vs synthetic ground truth (defined in Methods)
%%   
%%   % ---- regularizer tags: label the reconstruction variants in figures ---------
%%   % One penalty symbol for both Tikhonov variants: the support mask is stated in words, not
%%   % carried in the notation. \regtikw = the mask-confined variant (ED Fig. 4), \regtik = the
%%   % unmasked ED variant; the ED figure that shows both separates them by label, not by symbol.
%%   \newcommand{\regtik}{\lamtik\,\lVert\mvec\rVert^2}      % unmasked Tikhonov baseline (ED only)
%%   \newcommand{\regtikw}{\lamtik\,\lVert\mvec\rVert^2}     % Tikhonov baseline (mask-confined, ED only)
%%   \newcommand{\regphys}{\lamE\,\Etot}                     % physics prior
%%   
%%   % ---- micromagnetic energy ---------------------------------------------------
%%   \newcommand{\Etot}{E_{\mathrm{total}}}
%%   \newcommand{\Eex}{E^{\mathrm{ex}}}
%%   \newcommand{\Edem}{E^{\mathrm{dem}}}
%%   \newcommand{\Edmi}{E^{\mathrm{dmi}}}
%%   
%%   % ---- material parameters / length scales ------------------------------------
%%   \newcommand{\Ms}{M_{\mathrm{s}}}               % saturation magnetization
%%   \newcommand{\lex}{\ell_{\mathrm{ex}}}          % exchange length
%%   \newcommand{\LD}{L_D}                          % helical (DMI) length
%%   \newcommand{\lD}{\ell_D}                       % DMI length 2A/D
%%   
%%   % ---- regularization weights and operating points ----------------------------
%%   \newcommand{\lamtik}{\lambda^{\mathrm{Tik}}}   % Tikhonov weight
%%   \newcommand{\lamE}{\lambda^{E}}                % micromagnetic-energy weight
%%   \newcommand{\lamTV}{\lambda^{\mathrm{TV}}}     % TV weight (ED charge figure)
%%   \newcommand{\lamtikbal}{\lamtik_{\mathrm{bal}}} % Tikhonov weight of ED Fig. 4 (1)
%%   \newcommand{\lamlow}{\lamE_{\mathrm{low}}}      % energy operating points (Fig. 2)
%%   \newcommand{\lambal}{\lamE_{\mathrm{bal}}}
%%   \newcommand{\lamhigh}{\lamE_{\mathrm{high}}}
%%   
%%   % ---- material name ----------------------------------------------------------
%%   \newcommand{\CoZnMnComp}{\mathrm{Co}_{8}\mathrm{Zn}_{9}\mathrm{Mn}_{3}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.457866in}{2.689452in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.457866in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.457866in}{2.689452in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.689452in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501550in}{0.433274in}}%
\pgfpathlineto{\pgfqpoint{2.940148in}{0.433274in}}%
\pgfpathlineto{\pgfqpoint{2.940148in}{2.609201in}}%
\pgfpathlineto{\pgfqpoint{0.501550in}{2.609201in}}%
\pgfpathlineto{\pgfqpoint{0.501550in}{0.433274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105041in}{0.433274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105041in,y=0.349941in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720849in}{0.433274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720849in,y=0.349941in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336656in}{0.433274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336656in,y=0.349941in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720849in,y=0.195620in,,top]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$D$ ($10^{-3}\,$J/m$^2$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501550in}{0.760169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=0.721588in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.95}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501550in}{1.118127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=1.079547in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501550in}{1.476085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=1.437505in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501550in}{1.834043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=1.795463in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501550in}{2.192001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=2.153421in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501550in}{2.549959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=2.511379in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152781in,y=1.521238in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Ldata$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501550in}{0.433274in}}{\pgfqpoint{2.438598in}{2.175927in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612395in}{1.129018in}}%
\pgfpathlineto{\pgfqpoint{0.797137in}{1.122352in}}%
\pgfpathlineto{\pgfqpoint{0.981879in}{1.095506in}}%
\pgfpathlineto{\pgfqpoint{1.166622in}{1.041887in}}%
\pgfpathlineto{\pgfqpoint{1.351364in}{0.978772in}}%
\pgfpathlineto{\pgfqpoint{1.536106in}{0.911515in}}%
\pgfpathlineto{\pgfqpoint{1.720849in}{0.862603in}}%
\pgfpathlineto{\pgfqpoint{1.905591in}{0.832723in}}%
\pgfpathlineto{\pgfqpoint{2.090333in}{0.824242in}}%
\pgfpathlineto{\pgfqpoint{2.275075in}{0.834729in}}%
\pgfpathlineto{\pgfqpoint{2.459818in}{0.874728in}}%
\pgfpathlineto{\pgfqpoint{2.644560in}{0.939762in}}%
\pgfpathlineto{\pgfqpoint{2.829302in}{0.992700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501550in}{0.433274in}}{\pgfqpoint{2.438598in}{2.175927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612395in}{1.129018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797137in}{1.122352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981879in}{1.095506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166622in}{1.041887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351364in}{0.978772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536106in}{0.911515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720849in}{0.862603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905591in}{0.832723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090333in}{0.824242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275075in}{0.834729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459818in}{0.874728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644560in}{0.939762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829302in}{0.992700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501550in}{0.433274in}}{\pgfqpoint{2.438598in}{2.175927in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612395in}{1.232087in}}%
\pgfpathlineto{\pgfqpoint{0.797137in}{1.225912in}}%
\pgfpathlineto{\pgfqpoint{0.981879in}{1.177230in}}%
\pgfpathlineto{\pgfqpoint{1.166622in}{1.070659in}}%
\pgfpathlineto{\pgfqpoint{1.351364in}{0.944085in}}%
\pgfpathlineto{\pgfqpoint{1.536106in}{0.808164in}}%
\pgfpathlineto{\pgfqpoint{1.720849in}{0.706561in}}%
\pgfpathlineto{\pgfqpoint{1.905591in}{0.644634in}}%
\pgfpathlineto{\pgfqpoint{2.090333in}{0.626039in}}%
\pgfpathlineto{\pgfqpoint{2.275075in}{0.645019in}}%
\pgfpathlineto{\pgfqpoint{2.459818in}{0.723966in}}%
\pgfpathlineto{\pgfqpoint{2.644560in}{0.849915in}}%
\pgfpathlineto{\pgfqpoint{2.829302in}{0.950544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501550in}{0.433274in}}{\pgfqpoint{2.438598in}{2.175927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612395in}{1.232087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797137in}{1.225912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981879in}{1.177230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166622in}{1.070659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351364in}{0.944085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536106in}{0.808164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720849in}{0.706561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905591in}{0.644634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090333in}{0.626039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275075in}{0.645019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459818in}{0.723966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644560in}{0.849915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829302in}{0.950544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501550in}{0.433274in}}{\pgfqpoint{2.438598in}{2.175927in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612395in}{1.423521in}}%
\pgfpathlineto{\pgfqpoint{0.797137in}{1.424674in}}%
\pgfpathlineto{\pgfqpoint{0.981879in}{1.359848in}}%
\pgfpathlineto{\pgfqpoint{1.166622in}{1.203176in}}%
\pgfpathlineto{\pgfqpoint{1.351364in}{1.015609in}}%
\pgfpathlineto{\pgfqpoint{1.536106in}{0.812747in}}%
\pgfpathlineto{\pgfqpoint{1.720849in}{0.656955in}}%
\pgfpathlineto{\pgfqpoint{1.905591in}{0.562182in}}%
\pgfpathlineto{\pgfqpoint{2.090333in}{0.532180in}}%
\pgfpathlineto{\pgfqpoint{2.275075in}{0.557080in}}%
\pgfpathlineto{\pgfqpoint{2.459818in}{0.672088in}}%
\pgfpathlineto{\pgfqpoint{2.644560in}{0.852059in}}%
\pgfpathlineto{\pgfqpoint{2.829302in}{0.993172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501550in}{0.433274in}}{\pgfqpoint{2.438598in}{2.175927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612395in}{1.423521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797137in}{1.424674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981879in}{1.359848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166622in}{1.203176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351364in}{1.015609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536106in}{0.812747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720849in}{0.656955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905591in}{0.562182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090333in}{0.532180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275075in}{0.557080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459818in}{0.672088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644560in}{0.852059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829302in}{0.993172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501550in}{0.433274in}}{\pgfqpoint{2.438598in}{2.175927in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612395in}{1.696753in}}%
\pgfpathlineto{\pgfqpoint{0.797137in}{1.711319in}}%
\pgfpathlineto{\pgfqpoint{0.981879in}{1.636159in}}%
\pgfpathlineto{\pgfqpoint{1.166622in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.351364in}{1.190195in}}%
\pgfpathlineto{\pgfqpoint{1.536106in}{0.925050in}}%
\pgfpathlineto{\pgfqpoint{1.720849in}{0.716132in}}%
\pgfpathlineto{\pgfqpoint{1.905591in}{0.589309in}}%
\pgfpathlineto{\pgfqpoint{2.090333in}{0.547132in}}%
\pgfpathlineto{\pgfqpoint{2.275075in}{0.574978in}}%
\pgfpathlineto{\pgfqpoint{2.459818in}{0.721369in}}%
\pgfpathlineto{\pgfqpoint{2.644560in}{0.946093in}}%
\pgfpathlineto{\pgfqpoint{2.829302in}{1.119056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501550in}{0.433274in}}{\pgfqpoint{2.438598in}{2.175927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612395in}{1.696753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797137in}{1.711319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981879in}{1.636159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166622in}{1.433942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351364in}{1.190195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536106in}{0.925050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720849in}{0.716132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905591in}{0.589309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090333in}{0.547132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275075in}{0.574978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459818in}{0.721369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644560in}{0.946093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829302in}{1.119056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501550in}{0.433274in}}{\pgfqpoint{2.438598in}{2.175927in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612395in}{2.043496in}}%
\pgfpathlineto{\pgfqpoint{0.797137in}{2.076557in}}%
\pgfpathlineto{\pgfqpoint{0.981879in}{1.996508in}}%
\pgfpathlineto{\pgfqpoint{1.166622in}{1.754210in}}%
\pgfpathlineto{\pgfqpoint{1.351364in}{1.460651in}}%
\pgfpathlineto{\pgfqpoint{1.536106in}{1.140028in}}%
\pgfpathlineto{\pgfqpoint{1.720849in}{0.881300in}}%
\pgfpathlineto{\pgfqpoint{1.905591in}{0.724690in}}%
\pgfpathlineto{\pgfqpoint{2.090333in}{0.670156in}}%
\pgfpathlineto{\pgfqpoint{2.275075in}{0.697856in}}%
\pgfpathlineto{\pgfqpoint{2.459818in}{0.869647in}}%
\pgfpathlineto{\pgfqpoint{2.644560in}{1.128420in}}%
\pgfpathlineto{\pgfqpoint{2.829302in}{1.323923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501550in}{0.433274in}}{\pgfqpoint{2.438598in}{2.175927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612395in}{2.043496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797137in}{2.076557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981879in}{1.996508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166622in}{1.754210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351364in}{1.460651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536106in}{1.140028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720849in}{0.881300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905591in}{0.724690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090333in}{0.670156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275075in}{0.697856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459818in}{0.869647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644560in}{1.128420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829302in}{1.323923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501550in}{0.433274in}}{\pgfqpoint{2.438598in}{2.175927in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612395in}{2.454789in}}%
\pgfpathlineto{\pgfqpoint{0.797137in}{2.510296in}}%
\pgfpathlineto{\pgfqpoint{0.981879in}{2.430181in}}%
\pgfpathlineto{\pgfqpoint{1.166622in}{2.153526in}}%
\pgfpathlineto{\pgfqpoint{1.351364in}{1.817074in}}%
\pgfpathlineto{\pgfqpoint{1.536106in}{1.448835in}}%
\pgfpathlineto{\pgfqpoint{1.720849in}{1.145166in}}%
\pgfpathlineto{\pgfqpoint{1.905591in}{0.962050in}}%
\pgfpathlineto{\pgfqpoint{2.090333in}{0.895525in}}%
\pgfpathlineto{\pgfqpoint{2.275075in}{0.920174in}}%
\pgfpathlineto{\pgfqpoint{2.459818in}{1.110755in}}%
\pgfpathlineto{\pgfqpoint{2.644560in}{1.392517in}}%
\pgfpathlineto{\pgfqpoint{2.829302in}{1.601433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501550in}{0.433274in}}{\pgfqpoint{2.438598in}{2.175927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612395in}{2.454789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797137in}{2.510296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981879in}{2.430181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166622in}{2.153526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351364in}{1.817074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536106in}{1.448835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720849in}{1.145166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905591in}{0.962050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090333in}{0.895525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275075in}{0.920174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459818in}{1.110755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644560in}{1.392517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829302in}{1.601433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501550in}{0.433274in}}{\pgfqpoint{2.438598in}{2.175927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.720849in}{0.433274in}}%
\pgfpathlineto{\pgfqpoint{1.720849in}{2.609201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501550in}{0.433274in}}%
\pgfpathlineto{\pgfqpoint{0.501550in}{2.609201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940148in}{0.433274in}}%
\pgfpathlineto{\pgfqpoint{2.940148in}{2.609201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501550in}{0.433274in}}%
\pgfpathlineto{\pgfqpoint{2.940148in}{0.433274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501550in}{2.609201in}}%
\pgfpathlineto{\pgfqpoint{2.940148in}{2.609201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988920in}{0.433274in}}%
\pgfpathlineto{\pgfqpoint{3.097716in}{0.433274in}}%
\pgfpathlineto{\pgfqpoint{3.097716in}{2.609201in}}%
\pgfpathlineto{\pgfqpoint{2.988920in}{2.609201in}}%
\pgfpathlineto{\pgfqpoint{2.988920in}{0.433274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990000in}{0.436118in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.106667in,height=2.176667in]{dselect_gamma_robust-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097716in}{0.433274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181049in, y=0.394694in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097716in}{0.868460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181049in, y=0.829880in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097716in}{1.303645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181049in, y=1.265065in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097716in}{1.738831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181049in, y=1.700250in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097716in}{2.174016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181049in, y=2.135436in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097716in}{2.609201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181049in, y=2.570621in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.295633in,y=1.521238in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\gamma\,(\times10^{-4})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988920in}{0.433274in}}%
\pgfpathlineto{\pgfqpoint{3.043318in}{0.433274in}}%
\pgfpathlineto{\pgfqpoint{3.097716in}{0.433274in}}%
\pgfpathlineto{\pgfqpoint{3.097716in}{2.609201in}}%
\pgfpathlineto{\pgfqpoint{3.043318in}{2.609201in}}%
\pgfpathlineto{\pgfqpoint{2.988920in}{2.609201in}}%
\pgfpathlineto{\pgfqpoint{2.988920in}{0.433274in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/dselect_lambda_saturation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.500000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.500000}{11.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{xcolor}\usepackage{amssymb}\usepackage{amsmath}\usepackage{bm}
%%   % ============================================================================
%%   % notation.tex -- SINGLE SOURCE OF TRUTH for tomochiral-paper symbol shortcuts.
%%   %
%%   % Used in three places (so a symbol is defined exactly once):
%%   %   * main.tex                        -- \input{notation.tex}
%%   %   * figures/_preview.tex            -- \input{../notation.tex}
%%   %   * the matplotlib figures          -- fig_modules/_common.py injects the
%%   %                                        contents of THIS file into both
%%   %                                        pgf.preamble and text.latex.preamble.
%%   %
%%   % RULE (see CLAUDE.md): every symbol that appears in the prose, equations, or a
%%   % plot label must go through a macro defined here. To add a symbol, add ONE
%%   % \newcommand below and use it everywhere. Plain unambiguous single letters
%%   % (A, D, c, x, the coordinates x,y,z, and the scalars gamma, rho) are written
%%   % literally by convention and intentionally have no macro. A bare lambda is the
%%   % GENERIC weight of \Jobj = Ldata^2 + lambda R only; a weight tied to one regularizer
%%   % is \lamtik (Tikhonov) or \lamE (micromagnetic energy).
%%   % ============================================================================
%%   
%%   % ---- magnetization, fields, beam --------------------------------------------
%%   \newcommand{\Mvec}{\mathbf{M}}                 % magnetization in physical units
%%   \newcommand{\mvec}{\mathbf{m}}                 % magnetization (unit vector field), m = M/Ms
%%   \newcommand{\mstar}{\mathbf{m}^{\star}}        % reconstructed magnetization
%%   \newcommand{\mgt}{\mathbf{m}^{\mathrm{GT}}}    % synthetic ground-truth magnetization
%%   \newcommand{\mx}{m_x}
%%   \newcommand{\my}{m_y}
%%   \newcommand{\mz}{m_z}
%%   \newcommand{\khat}{\hat{\mathbf{k}}}           % beam direction
%%   \newcommand{\xhat}{\hat{x}}
%%   \newcommand{\yhat}{\hat{y}}
%%   \newcommand{\zhat}{\hat{z}}
%%   \newcommand{\Hdem}{\mathbf{H}^{\mathrm{dem}}}  % demagnetizing field
%%   
%%   % ---- measurements / forward model -------------------------------------------
%%   \newcommand{\Cp}{C^{+}}                        % positive-helicity transmission
%%   \newcommand{\Cm}{C^{-}}                        % negative-helicity transmission
%%   \newcommand{\Cpm}{C^{\pm}}
%%   \newcommand{\sigp}{\sigma^{+}}                 % positive beam helicity
%%   \newcommand{\sigm}{\sigma^{-}}
%%   \newcommand{\sigpm}{\sigma^{\pm}}
%%   \newcommand{\Rop}{\mathcal{R}}                 % X-ray / Radon transform
%%   \newcommand{\pvec}{\mathbf{p}}                 % forward-model projection
%%   \newcommand{\yvec}{\mathbf{y}}                 % measured projection
%%   \newcommand{\dvec}{\mathbf{d}}                 % relative C+/C- registration shift (px)
%%   
%%   % ---- dual-axis tilt-series angles -------------------------------------------
%%   % Every projection has exactly one nonzero tilt angle: (\thxz, 0) or (0, \thyz).
%%   % \sxz / \thxz: rotation about y-hat, beams sweep the xz plane, resolves m_x and m_z
%%   % \syz / \thyz: rotation about x-hat, beams sweep the yz plane, resolves m_y and m_z
%%   % Angle ranges are per-disk and live in main.tex and Fig. 1, never here.
%%   % \xspace so the series names can be written as ordinary words in prose and labels
%%   \usepackage{xspace}
%%   \newcommand{\sxz}{$xz$ series\xspace}
%%   \newcommand{\syz}{$yz$ series\xspace}
%%   \newcommand{\thxz}{\theta_{xz}}
%%   \newcommand{\thyz}{\theta_{yz}}
%%   
%%   % ---- losses / objective -----------------------------------------------------
%%   \newcommand{\Ldata}{\mathcal{L}_{\mathrm{data}}}
%%   \newcommand{\Ldataabs}{\mathcal{L}_{\mathrm{data}}^{\mathrm{abs}}} % reported global NRMSE of the electron-density channel
%%   \newcommand{\Ltv}{\mathcal{L}_{\mathrm{TV}}}
%%   \newcommand{\Rreg}{R}                          % generic regularizer in \Jobj = Ldata^2 + lambda R (Radon stays \Rop)
%%   \newcommand{\Jobj}{\mathcal{L}}                % joint objective (the loss), \Jobj = Ldata^2 + lamE Etot; not J (exchange)
%%   \newcommand{\errm}{\varepsilon_{m}}            % relative reconstruction error vs synthetic ground truth (defined in Methods)
%%   
%%   % ---- regularizer tags: label the reconstruction variants in figures ---------
%%   % One penalty symbol for both Tikhonov variants: the support mask is stated in words, not
%%   % carried in the notation. \regtikw = the mask-confined variant (ED Fig. 4), \regtik = the
%%   % unmasked ED variant; the ED figure that shows both separates them by label, not by symbol.
%%   \newcommand{\regtik}{\lamtik\,\lVert\mvec\rVert^2}      % unmasked Tikhonov baseline (ED only)
%%   \newcommand{\regtikw}{\lamtik\,\lVert\mvec\rVert^2}     % Tikhonov baseline (mask-confined, ED only)
%%   \newcommand{\regphys}{\lamE\,\Etot}                     % physics prior
%%   
%%   % ---- micromagnetic energy ---------------------------------------------------
%%   \newcommand{\Etot}{E_{\mathrm{total}}}
%%   \newcommand{\Eex}{E^{\mathrm{ex}}}
%%   \newcommand{\Edem}{E^{\mathrm{dem}}}
%%   \newcommand{\Edmi}{E^{\mathrm{dmi}}}
%%   
%%   % ---- material parameters / length scales ------------------------------------
%%   \newcommand{\Ms}{M_{\mathrm{s}}}               % saturation magnetization
%%   \newcommand{\lex}{\ell_{\mathrm{ex}}}          % exchange length
%%   \newcommand{\LD}{L_D}                          % helical (DMI) length
%%   \newcommand{\lD}{\ell_D}                       % DMI length 2A/D
%%   
%%   % ---- regularization weights and operating points ----------------------------
%%   \newcommand{\lamtik}{\lambda^{\mathrm{Tik}}}   % Tikhonov weight
%%   \newcommand{\lamE}{\lambda^{E}}                % micromagnetic-energy weight
%%   \newcommand{\lamTV}{\lambda^{\mathrm{TV}}}     % TV weight (ED charge figure)
%%   \newcommand{\lamtikbal}{\lamtik_{\mathrm{bal}}} % Tikhonov weight of ED Fig. 4 (1)
%%   \newcommand{\lamlow}{\lamE_{\mathrm{low}}}      % energy operating points (Fig. 2)
%%   \newcommand{\lambal}{\lamE_{\mathrm{bal}}}
%%   \newcommand{\lamhigh}{\lamE_{\mathrm{high}}}
%%   
%%   % ---- material name ----------------------------------------------------------
%%   \newcommand{\CoZnMnComp}{\mathrm{Co}_{8}\mathrm{Zn}_{9}\mathrm{Mn}_{3}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.457866in}{2.689452in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.457866in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.457866in}{2.689452in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.689452in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501550in}{0.433274in}}%
\pgfpathlineto{\pgfqpoint{2.879653in}{0.433274in}}%
\pgfpathlineto{\pgfqpoint{2.879653in}{2.609201in}}%
\pgfpathlineto{\pgfqpoint{0.501550in}{2.609201in}}%
\pgfpathlineto{\pgfqpoint{0.501550in}{0.433274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090070in}{0.433274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090070in,y=0.349941in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690601in}{0.433274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690601in,y=0.349941in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291133in}{0.433274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291133in,y=0.349941in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690601in,y=0.195620in,,top]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$D$ ($10^{-3}\,$J/m$^2$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501550in}{0.605529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=0.566949in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501550in}{0.942229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=0.903648in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.85}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501550in}{1.278928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=1.240348in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501550in}{1.615627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=1.577047in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.95}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501550in}{1.952327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=1.913747in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501550in}{2.289026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=2.250446in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152781in,y=1.521238in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Ldata$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501550in}{0.433274in}}{\pgfqpoint{2.378104in}{2.175927in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609645in}{0.532180in}}%
\pgfpathlineto{\pgfqpoint{0.789805in}{0.534877in}}%
\pgfpathlineto{\pgfqpoint{0.969964in}{0.537725in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{0.540600in}}%
\pgfpathlineto{\pgfqpoint{1.330283in}{0.543429in}}%
\pgfpathlineto{\pgfqpoint{1.510442in}{0.546321in}}%
\pgfpathlineto{\pgfqpoint{1.690601in}{0.549229in}}%
\pgfpathlineto{\pgfqpoint{1.870761in}{0.552104in}}%
\pgfpathlineto{\pgfqpoint{2.050920in}{0.554919in}}%
\pgfpathlineto{\pgfqpoint{2.231080in}{0.557761in}}%
\pgfpathlineto{\pgfqpoint{2.411239in}{0.560730in}}%
\pgfpathlineto{\pgfqpoint{2.591398in}{0.563611in}}%
\pgfpathlineto{\pgfqpoint{2.771558in}{0.566579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501550in}{0.433274in}}{\pgfqpoint{2.378104in}{2.175927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609645in}{0.532180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789805in}{0.534877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969964in}{0.537725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150123in}{0.540600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330283in}{0.543429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510442in}{0.546321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690601in}{0.549229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870761in}{0.552104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050920in}{0.554919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231080in}{0.557761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411239in}{0.560730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591398in}{0.563611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771558in}{0.566579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501550in}{0.433274in}}{\pgfqpoint{2.378104in}{2.175927in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609645in}{0.749248in}}%
\pgfpathlineto{\pgfqpoint{0.789805in}{0.750127in}}%
\pgfpathlineto{\pgfqpoint{0.969964in}{0.756423in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{0.762164in}}%
\pgfpathlineto{\pgfqpoint{1.330283in}{0.768955in}}%
\pgfpathlineto{\pgfqpoint{1.510442in}{0.775504in}}%
\pgfpathlineto{\pgfqpoint{1.690601in}{0.782005in}}%
\pgfpathlineto{\pgfqpoint{1.870761in}{0.788236in}}%
\pgfpathlineto{\pgfqpoint{2.050920in}{0.795236in}}%
\pgfpathlineto{\pgfqpoint{2.231080in}{0.802020in}}%
\pgfpathlineto{\pgfqpoint{2.411239in}{0.809027in}}%
\pgfpathlineto{\pgfqpoint{2.591398in}{0.816102in}}%
\pgfpathlineto{\pgfqpoint{2.771558in}{0.823104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501550in}{0.433274in}}{\pgfqpoint{2.378104in}{2.175927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609645in}{0.749248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789805in}{0.750127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969964in}{0.756423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150123in}{0.762164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330283in}{0.768955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510442in}{0.775504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690601in}{0.782005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870761in}{0.788236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050920in}{0.795236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231080in}{0.802020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411239in}{0.809027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591398in}{0.816102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771558in}{0.823104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501550in}{0.433274in}}{\pgfqpoint{2.378104in}{2.175927in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609645in}{1.247565in}}%
\pgfpathlineto{\pgfqpoint{0.789805in}{1.100786in}}%
\pgfpathlineto{\pgfqpoint{0.969964in}{1.049757in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{1.035919in}}%
\pgfpathlineto{\pgfqpoint{1.330283in}{1.021078in}}%
\pgfpathlineto{\pgfqpoint{1.510442in}{1.024380in}}%
\pgfpathlineto{\pgfqpoint{1.690601in}{1.028228in}}%
\pgfpathlineto{\pgfqpoint{1.870761in}{1.028890in}}%
\pgfpathlineto{\pgfqpoint{2.050920in}{1.041882in}}%
\pgfpathlineto{\pgfqpoint{2.231080in}{1.062410in}}%
\pgfpathlineto{\pgfqpoint{2.411239in}{1.088635in}}%
\pgfpathlineto{\pgfqpoint{2.591398in}{1.123263in}}%
\pgfpathlineto{\pgfqpoint{2.771558in}{1.168305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501550in}{0.433274in}}{\pgfqpoint{2.378104in}{2.175927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609645in}{1.247565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789805in}{1.100786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969964in}{1.049757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150123in}{1.035919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330283in}{1.021078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510442in}{1.024380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690601in}{1.028228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870761in}{1.028890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050920in}{1.041882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231080in}{1.062410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411239in}{1.088635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591398in}{1.123263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771558in}{1.168305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501550in}{0.433274in}}{\pgfqpoint{2.378104in}{2.175927in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609645in}{2.312019in}}%
\pgfpathlineto{\pgfqpoint{0.789805in}{2.287345in}}%
\pgfpathlineto{\pgfqpoint{0.969964in}{2.125678in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{1.923843in}}%
\pgfpathlineto{\pgfqpoint{1.330283in}{1.714271in}}%
\pgfpathlineto{\pgfqpoint{1.510442in}{1.524632in}}%
\pgfpathlineto{\pgfqpoint{1.690601in}{1.397680in}}%
\pgfpathlineto{\pgfqpoint{1.870761in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{2.050920in}{1.328644in}}%
\pgfpathlineto{\pgfqpoint{2.231080in}{1.347445in}}%
\pgfpathlineto{\pgfqpoint{2.411239in}{1.452894in}}%
\pgfpathlineto{\pgfqpoint{2.591398in}{1.627776in}}%
\pgfpathlineto{\pgfqpoint{2.771558in}{1.791492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501550in}{0.433274in}}{\pgfqpoint{2.378104in}{2.175927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609645in}{2.312019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789805in}{2.287345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969964in}{2.125678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150123in}{1.923843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330283in}{1.714271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510442in}{1.524632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690601in}{1.397680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870761in}{1.335731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050920in}{1.328644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231080in}{1.347445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411239in}{1.452894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591398in}{1.627776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771558in}{1.791492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501550in}{0.433274in}}{\pgfqpoint{2.378104in}{2.175927in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609645in}{2.480473in}}%
\pgfpathlineto{\pgfqpoint{0.789805in}{2.489444in}}%
\pgfpathlineto{\pgfqpoint{0.969964in}{2.411854in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{2.216937in}}%
\pgfpathlineto{\pgfqpoint{1.330283in}{1.985407in}}%
\pgfpathlineto{\pgfqpoint{1.510442in}{1.738871in}}%
\pgfpathlineto{\pgfqpoint{1.690601in}{1.551724in}}%
\pgfpathlineto{\pgfqpoint{1.870761in}{1.438680in}}%
\pgfpathlineto{\pgfqpoint{2.050920in}{1.404384in}}%
\pgfpathlineto{\pgfqpoint{2.231080in}{1.429887in}}%
\pgfpathlineto{\pgfqpoint{2.411239in}{1.564939in}}%
\pgfpathlineto{\pgfqpoint{2.591398in}{1.772981in}}%
\pgfpathlineto{\pgfqpoint{2.771558in}{1.934799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501550in}{0.433274in}}{\pgfqpoint{2.378104in}{2.175927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609645in}{2.480473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789805in}{2.489444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969964in}{2.411854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150123in}{2.216937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330283in}{1.985407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510442in}{1.738871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690601in}{1.551724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870761in}{1.438680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050920in}{1.404384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231080in}{1.429887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411239in}{1.564939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591398in}{1.772981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771558in}{1.934799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501550in}{0.433274in}}{\pgfqpoint{2.378104in}{2.175927in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609645in}{2.495438in}}%
\pgfpathlineto{\pgfqpoint{0.789805in}{2.508260in}}%
\pgfpathlineto{\pgfqpoint{0.969964in}{2.436879in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{2.246092in}}%
\pgfpathlineto{\pgfqpoint{1.330283in}{2.016626in}}%
\pgfpathlineto{\pgfqpoint{1.510442in}{1.767447in}}%
\pgfpathlineto{\pgfqpoint{1.690601in}{1.571877in}}%
\pgfpathlineto{\pgfqpoint{1.870761in}{1.453214in}}%
\pgfpathlineto{\pgfqpoint{2.050920in}{1.414150in}}%
\pgfpathlineto{\pgfqpoint{2.231080in}{1.440256in}}%
\pgfpathlineto{\pgfqpoint{2.411239in}{1.577741in}}%
\pgfpathlineto{\pgfqpoint{2.591398in}{1.788764in}}%
\pgfpathlineto{\pgfqpoint{2.771558in}{1.951450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501550in}{0.433274in}}{\pgfqpoint{2.378104in}{2.175927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609645in}{2.495438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789805in}{2.508260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969964in}{2.436879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150123in}{2.246092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330283in}{2.016626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510442in}{1.767447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690601in}{1.571877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870761in}{1.453214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050920in}{1.414150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231080in}{1.440256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411239in}{1.577741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591398in}{1.788764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771558in}{1.951450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501550in}{0.433274in}}{\pgfqpoint{2.378104in}{2.175927in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609645in}{2.496601in}}%
\pgfpathlineto{\pgfqpoint{0.789805in}{2.510123in}}%
\pgfpathlineto{\pgfqpoint{0.969964in}{2.439360in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{2.249062in}}%
\pgfpathlineto{\pgfqpoint{1.330283in}{2.019855in}}%
\pgfpathlineto{\pgfqpoint{1.510442in}{1.770429in}}%
\pgfpathlineto{\pgfqpoint{1.690601in}{1.573997in}}%
\pgfpathlineto{\pgfqpoint{1.870761in}{1.454755in}}%
\pgfpathlineto{\pgfqpoint{2.050920in}{1.415144in}}%
\pgfpathlineto{\pgfqpoint{2.231080in}{1.441323in}}%
\pgfpathlineto{\pgfqpoint{2.411239in}{1.579005in}}%
\pgfpathlineto{\pgfqpoint{2.591398in}{1.790352in}}%
\pgfpathlineto{\pgfqpoint{2.771558in}{1.953039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501550in}{0.433274in}}{\pgfqpoint{2.378104in}{2.175927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609645in}{2.496601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789805in}{2.510123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969964in}{2.439360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150123in}{2.249062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330283in}{2.019855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510442in}{1.770429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690601in}{1.573997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870761in}{1.454755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050920in}{1.415144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231080in}{1.441323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411239in}{1.579005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591398in}{1.790352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771558in}{1.953039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501550in}{0.433274in}}{\pgfqpoint{2.378104in}{2.175927in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609645in}{2.496590in}}%
\pgfpathlineto{\pgfqpoint{0.789805in}{2.510296in}}%
\pgfpathlineto{\pgfqpoint{0.969964in}{2.439603in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{2.249384in}}%
\pgfpathlineto{\pgfqpoint{1.330283in}{2.020117in}}%
\pgfpathlineto{\pgfqpoint{1.510442in}{1.770720in}}%
\pgfpathlineto{\pgfqpoint{1.690601in}{1.574205in}}%
\pgfpathlineto{\pgfqpoint{1.870761in}{1.454915in}}%
\pgfpathlineto{\pgfqpoint{2.050920in}{1.415240in}}%
\pgfpathlineto{\pgfqpoint{2.231080in}{1.441432in}}%
\pgfpathlineto{\pgfqpoint{2.411239in}{1.579133in}}%
\pgfpathlineto{\pgfqpoint{2.591398in}{1.790510in}}%
\pgfpathlineto{\pgfqpoint{2.771558in}{1.953205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501550in}{0.433274in}}{\pgfqpoint{2.378104in}{2.175927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609645in}{2.496590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789805in}{2.510296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969964in}{2.439603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150123in}{2.249384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330283in}{2.020117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510442in}{1.770720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690601in}{1.574205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870761in}{1.454915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050920in}{1.415240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231080in}{1.441432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411239in}{1.579133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591398in}{1.790510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771558in}{1.953205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501550in}{0.433274in}}{\pgfqpoint{2.378104in}{2.175927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.690601in}{0.433274in}}%
\pgfpathlineto{\pgfqpoint{1.690601in}{2.609201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501550in}{0.433274in}}%
\pgfpathlineto{\pgfqpoint{0.501550in}{2.609201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879653in}{0.433274in}}%
\pgfpathlineto{\pgfqpoint{2.879653in}{2.609201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501550in}{0.433274in}}%
\pgfpathlineto{\pgfqpoint{2.879653in}{0.433274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501550in}{2.609201in}}%
\pgfpathlineto{\pgfqpoint{2.879653in}{2.609201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927215in}{0.433274in}}%
\pgfpathlineto{\pgfqpoint{3.036012in}{0.433274in}}%
\pgfpathlineto{\pgfqpoint{3.036012in}{2.609201in}}%
\pgfpathlineto{\pgfqpoint{2.927215in}{2.609201in}}%
\pgfpathlineto{\pgfqpoint{2.927215in}{0.433274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926667in}{0.436118in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.110000in,height=2.176667in]{dselect_lambda_saturation-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036012in}{0.433274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.119345in, y=0.394694in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{13}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036012in}{0.744121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.119345in, y=0.705541in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036012in}{1.054968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.119345in, y=1.016388in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036012in}{1.365815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.119345in, y=1.327234in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036012in}{1.676661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.119345in, y=1.638081in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{17}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036012in}{1.987508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.119345in, y=1.948928in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{18}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036012in}{2.298355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.119345in, y=2.259774in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{19}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036012in}{2.609201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.119345in, y=2.570621in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292958in,y=1.521238in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}\lamE$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927215in}{0.433274in}}%
\pgfpathlineto{\pgfqpoint{2.981614in}{0.433274in}}%
\pgfpathlineto{\pgfqpoint{3.036012in}{0.433274in}}%
\pgfpathlineto{\pgfqpoint{3.036012in}{2.609201in}}%
\pgfpathlineto{\pgfqpoint{2.981614in}{2.609201in}}%
\pgfpathlineto{\pgfqpoint{2.927215in}{2.609201in}}%
\pgfpathlineto{\pgfqpoint{2.927215in}{0.433274in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/lcurve.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.500000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.500000}{11.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{xcolor}\usepackage{amssymb}\usepackage{amsmath}\usepackage{bm}
%%   % ============================================================================
%%   % notation.tex -- SINGLE SOURCE OF TRUTH for tomochiral-paper symbol shortcuts.
%%   %
%%   % Used in three places (so a symbol is defined exactly once):
%%   %   * main.tex                        -- \input{notation.tex}
%%   %   * figures/_preview.tex            -- \input{../notation.tex}
%%   %   * the matplotlib figures          -- fig_modules/_common.py injects the
%%   %                                        contents of THIS file into both
%%   %                                        pgf.preamble and text.latex.preamble.
%%   %
%%   % RULE (see CLAUDE.md): every symbol that appears in the prose, equations, or a
%%   % plot label must go through a macro defined here. To add a symbol, add ONE
%%   % \newcommand below and use it everywhere. Plain unambiguous single letters
%%   % (A, D, c, x, the coordinates x,y,z, and the scalars gamma, rho) are written
%%   % literally by convention and intentionally have no macro. A bare lambda is the
%%   % GENERIC weight of \Jobj = Ldata^2 + lambda R only; a weight tied to one regularizer
%%   % is \lamtik (Tikhonov) or \lamE (micromagnetic energy).
%%   % ============================================================================
%%   
%%   % ---- magnetization, fields, beam --------------------------------------------
%%   \newcommand{\Mvec}{\mathbf{M}}                 % magnetization in physical units
%%   \newcommand{\mvec}{\mathbf{m}}                 % magnetization (unit vector field), m = M/Ms
%%   \newcommand{\mstar}{\mathbf{m}^{\star}}        % reconstructed magnetization
%%   \newcommand{\mgt}{\mathbf{m}^{\mathrm{GT}}}    % synthetic ground-truth magnetization
%%   \newcommand{\mx}{m_x}
%%   \newcommand{\my}{m_y}
%%   \newcommand{\mz}{m_z}
%%   \newcommand{\khat}{\hat{\mathbf{k}}}           % beam direction
%%   \newcommand{\xhat}{\hat{x}}
%%   \newcommand{\yhat}{\hat{y}}
%%   \newcommand{\zhat}{\hat{z}}
%%   \newcommand{\Hdem}{\mathbf{H}^{\mathrm{dem}}}  % demagnetizing field
%%   
%%   % ---- measurements / forward model -------------------------------------------
%%   \newcommand{\Cp}{C^{+}}                        % positive-helicity transmission
%%   \newcommand{\Cm}{C^{-}}                        % negative-helicity transmission
%%   \newcommand{\Cpm}{C^{\pm}}
%%   \newcommand{\sigp}{\sigma^{+}}                 % positive beam helicity
%%   \newcommand{\sigm}{\sigma^{-}}
%%   \newcommand{\sigpm}{\sigma^{\pm}}
%%   \newcommand{\Rop}{\mathcal{R}}                 % X-ray / Radon transform
%%   \newcommand{\pvec}{\mathbf{p}}                 % forward-model projection
%%   \newcommand{\yvec}{\mathbf{y}}                 % measured projection
%%   \newcommand{\dvec}{\mathbf{d}}                 % relative C+/C- registration shift (px)
%%   
%%   % ---- dual-axis tilt-series angles -------------------------------------------
%%   % Every projection has exactly one nonzero tilt angle: (\thxz, 0) or (0, \thyz).
%%   % \sxz / \thxz: rotation about y-hat, beams sweep the xz plane, resolves m_x and m_z
%%   % \syz / \thyz: rotation about x-hat, beams sweep the yz plane, resolves m_y and m_z
%%   % Angle ranges live in main.tex and Fig. 1, never here.
%%   % \xspace so the series names can be written as ordinary words in prose and labels
%%   \usepackage{xspace}
%%   \newcommand{\sxz}{$xz$ series\xspace}
%%   \newcommand{\syz}{$yz$ series\xspace}
%%   \newcommand{\thxz}{\theta_{xz}}
%%   \newcommand{\thyz}{\theta_{yz}}
%%   
%%   % ---- losses / objective -----------------------------------------------------
%%   \newcommand{\Ldata}{\mathcal{L}_{\mathrm{data}}}
%%   \newcommand{\Ldataabs}{\mathcal{L}_{\mathrm{data}}^{\mathrm{abs}}} % reported global NRMSE of the electron-density channel
%%   \newcommand{\Ltv}{\mathcal{L}_{\mathrm{TV}}}
%%   \newcommand{\Rreg}{R}                          % generic regularizer in \Jobj = Ldata^2 + lambda R (Radon stays \Rop)
%%   \newcommand{\Jobj}{\mathcal{L}}                % joint objective (the loss), \Jobj = Ldata^2 + lamE Etot; not J (exchange)
%%   \newcommand{\errm}{\varepsilon_{m}}            % relative reconstruction error vs synthetic ground truth (defined in Methods)
%%   
%%   % ---- regularizer tags: label the reconstruction variants in figures ---------
%%   % One penalty symbol for both Tikhonov variants: the disk mask is stated in words, not
%%   % carried in the notation. \regtikw = the mask-confined variant (ED Fig. 4), \regtik = the
%%   % unmasked ED variant; the ED figure that shows both separates them by label, not by symbol.
%%   \newcommand{\regtik}{\lamtik\,\lVert\mvec\rVert^2}      % unmasked Tikhonov baseline (ED only)
%%   \newcommand{\regtikw}{\lamtik\,\lVert\mvec\rVert^2}     % Tikhonov baseline (mask-confined, ED only)
%%   \newcommand{\regphys}{\lamE\,\Etot}                     % physics prior
%%   
%%   % ---- micromagnetic energy ---------------------------------------------------
%%   \newcommand{\Etot}{E_{\mathrm{total}}}
%%   \newcommand{\Eex}{E^{\mathrm{ex}}}
%%   \newcommand{\Edem}{E^{\mathrm{dem}}}
%%   \newcommand{\Edmi}{E^{\mathrm{dmi}}}
%%   
%%   % ---- material parameters / length scales ------------------------------------
%%   \newcommand{\Ms}{M_{\mathrm{s}}}               % saturation magnetization
%%   \newcommand{\lex}{\ell_{\mathrm{ex}}}          % exchange length
%%   \newcommand{\LD}{L_D}                          % helical (DMI) length
%%   \newcommand{\lD}{\ell_D}                       % DMI length 2A/D
%%   
%%   % ---- regularization weights and operating points ----------------------------
%%   \newcommand{\lamtik}{\lambda^{\mathrm{Tik}}}   % Tikhonov weight
%%   \newcommand{\lamE}{\lambda^{E}}                % micromagnetic-energy weight
%%   \newcommand{\lamTV}{\lambda^{\mathrm{TV}}}     % TV weight (ED charge figure)
%%   \newcommand{\lamtikbal}{\lamtik_{\mathrm{bal}}} % Tikhonov weight of ED Fig. 4 (1)
%%   \newcommand{\lamlow}{\lamE_{\mathrm{low}}}      % energy operating points (Fig. 2)
%%   \newcommand{\lambal}{\lamE_{\mathrm{bal}}}
%%   \newcommand{\lamhigh}{\lamE_{\mathrm{high}}}
%%   
%%   % ---- material name ----------------------------------------------------------
%%   \newcommand{\CoZnMnComp}{\mathrm{Co}_{8}\mathrm{Zn}_{9}\mathrm{Mn}_{3}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.056870in}{3.845000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.056870in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.056870in}{3.845000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.845000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580000in}{0.655000in}}%
\pgfpathlineto{\pgfqpoint{2.956870in}{0.655000in}}%
\pgfpathlineto{\pgfqpoint{2.956870in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{0.580000in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{0.580000in}{0.655000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049586in}{0.655000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.049586in,y=0.571667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741055in}{0.655000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741055in,y=0.571667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.85}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432525in}{0.655000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432525in,y=0.571667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.768435in,y=0.417346in,,top]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Ldata$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580000in}{0.721640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345816in, y=0.683059in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580000in}{1.229107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345816in, y=1.190526in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580000in}{1.736573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345816in, y=1.697993in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580000in}{2.244040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437638in, y=2.205460in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580000in}{2.751507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437638in, y=2.712927in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580000in}{3.258974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437638in, y=3.220394in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290260in,y=2.002500in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Etot$ (fJ)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{0.655000in}}{\pgfqpoint{2.376870in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743922in}{3.125417in}}%
\pgfpathlineto{\pgfqpoint{0.945620in}{1.483637in}}%
\pgfpathlineto{\pgfqpoint{1.439181in}{0.949506in}}%
\pgfpathlineto{\pgfqpoint{1.947279in}{0.888320in}}%
\pgfpathlineto{\pgfqpoint{2.570893in}{0.880033in}}%
\pgfpathlineto{\pgfqpoint{2.762580in}{0.879650in}}%
\pgfpathlineto{\pgfqpoint{2.789908in}{0.879583in}}%
\pgfpathlineto{\pgfqpoint{2.792667in}{0.879597in}}%
\pgfpathlineto{\pgfqpoint{2.792948in}{0.879665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{0.655000in}}{\pgfqpoint{2.376870in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743922in}{3.125417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945620in}{1.483637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439181in}{0.949506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947279in}{0.888320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570893in}{0.880033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762580in}{0.879650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789908in}{0.879583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792667in}{0.879597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792948in}{0.879665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580000in}{0.655000in}}%
\pgfpathlineto{\pgfqpoint{0.580000in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956870in}{0.655000in}}%
\pgfpathlineto{\pgfqpoint{2.956870in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580000in}{0.655000in}}%
\pgfpathlineto{\pgfqpoint{2.956870in}{0.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580000in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{2.956870in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001176in,y=1.372526in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{13}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002834in,y=0.777209in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.626449in,y=0.768922in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.841144in,y=3.083750in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lamlow$ ($10^{12}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536403in,y=1.018951in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambal$ ($10^{14}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792948in,y=1.004665in,,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lamhigh$ ($10^{17}$ to $10^{20}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{0.655000in}}{\pgfqpoint{2.376870in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743922in}{3.125417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{0.655000in}}{\pgfqpoint{2.376870in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439181in}{0.949506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{0.655000in}}{\pgfqpoint{2.376870in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792948in}{0.879665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876870in}{2.685000in}}%
\pgfpathlineto{\pgfqpoint{4.696870in}{2.685000in}}%
\pgfpathlineto{\pgfqpoint{4.696870in}{3.505000in}}%
\pgfpathlineto{\pgfqpoint{3.876870in}{3.505000in}}%
\pgfpathlineto{\pgfqpoint{3.876870in}{2.685000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.876870in}{2.685000in}}{\pgfqpoint{0.820000in}{0.820000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.876870in}{2.685000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.820000in,height=0.820000in]{lcurve-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876870in}{2.685000in}}%
\pgfpathlineto{\pgfqpoint{3.876870in}{3.505000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696870in}{2.685000in}}%
\pgfpathlineto{\pgfqpoint{4.696870in}{3.505000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876870in}{2.685000in}}%
\pgfpathlineto{\pgfqpoint{4.696870in}{2.685000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876870in}{3.505000in}}%
\pgfpathlineto{\pgfqpoint{4.696870in}{3.505000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.286870in,y=3.546667in,,base]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mx$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.876870in}{2.685000in}}{\pgfqpoint{0.820000in}{0.820000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538523in}{2.721217in}}%
\pgfpathlineto{\pgfqpoint{4.675687in}{2.721217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.876870in}{2.685000in}}{\pgfqpoint{0.820000in}{0.820000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538523in}{2.721217in}}%
\pgfpathlineto{\pgfqpoint{4.675687in}{2.721217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876870in}{2.450000in}}%
\pgfpathlineto{\pgfqpoint{4.696870in}{2.450000in}}%
\pgfpathlineto{\pgfqpoint{4.696870in}{2.655000in}}%
\pgfpathlineto{\pgfqpoint{3.876870in}{2.655000in}}%
\pgfpathlineto{\pgfqpoint{3.876870in}{2.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.876870in}{2.450000in}}{\pgfqpoint{0.820000in}{0.205000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.876870in}{2.450000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.820000in,height=0.206667in]{lcurve-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876870in}{2.450000in}}%
\pgfpathlineto{\pgfqpoint{3.876870in}{2.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696870in}{2.450000in}}%
\pgfpathlineto{\pgfqpoint{4.696870in}{2.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876870in}{2.450000in}}%
\pgfpathlineto{\pgfqpoint{4.696870in}{2.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876870in}{2.655000in}}%
\pgfpathlineto{\pgfqpoint{4.696870in}{2.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746870in}{2.685000in}}%
\pgfpathlineto{\pgfqpoint{5.566870in}{2.685000in}}%
\pgfpathlineto{\pgfqpoint{5.566870in}{3.505000in}}%
\pgfpathlineto{\pgfqpoint{4.746870in}{3.505000in}}%
\pgfpathlineto{\pgfqpoint{4.746870in}{2.685000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.746870in}{2.685000in}}{\pgfqpoint{0.820000in}{0.820000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.746870in}{2.685000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.820000in,height=0.820000in]{lcurve-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746870in}{2.685000in}}%
\pgfpathlineto{\pgfqpoint{4.746870in}{3.505000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566870in}{2.685000in}}%
\pgfpathlineto{\pgfqpoint{5.566870in}{3.505000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746870in}{2.685000in}}%
\pgfpathlineto{\pgfqpoint{5.566870in}{2.685000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746870in}{3.505000in}}%
\pgfpathlineto{\pgfqpoint{5.566870in}{3.505000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.156870in,y=3.546667in,,base]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\my$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746870in}{2.450000in}}%
\pgfpathlineto{\pgfqpoint{5.566870in}{2.450000in}}%
\pgfpathlineto{\pgfqpoint{5.566870in}{2.655000in}}%
\pgfpathlineto{\pgfqpoint{4.746870in}{2.655000in}}%
\pgfpathlineto{\pgfqpoint{4.746870in}{2.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.746870in}{2.450000in}}{\pgfqpoint{0.820000in}{0.205000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.746870in}{2.450000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.820000in,height=0.206667in]{lcurve-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746870in}{2.450000in}}%
\pgfpathlineto{\pgfqpoint{4.746870in}{2.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566870in}{2.450000in}}%
\pgfpathlineto{\pgfqpoint{5.566870in}{2.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746870in}{2.450000in}}%
\pgfpathlineto{\pgfqpoint{5.566870in}{2.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746870in}{2.655000in}}%
\pgfpathlineto{\pgfqpoint{5.566870in}{2.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616870in}{2.685000in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{2.685000in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{3.505000in}}%
\pgfpathlineto{\pgfqpoint{5.616870in}{3.505000in}}%
\pgfpathlineto{\pgfqpoint{5.616870in}{2.685000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.616870in}{2.685000in}}{\pgfqpoint{0.820000in}{0.820000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.616870in}{2.685000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.820000in,height=0.820000in]{lcurve-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616870in}{2.685000in}}%
\pgfpathlineto{\pgfqpoint{5.616870in}{3.505000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.436870in}{2.685000in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{3.505000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616870in}{2.685000in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{2.685000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616870in}{3.505000in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{3.505000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.545385in, y=3.033601in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$xy$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.026870in,y=3.546667in,,base]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mz$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616870in}{2.450000in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{2.450000in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{2.655000in}}%
\pgfpathlineto{\pgfqpoint{5.616870in}{2.655000in}}%
\pgfpathlineto{\pgfqpoint{5.616870in}{2.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.616870in}{2.450000in}}{\pgfqpoint{0.820000in}{0.205000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.616870in}{2.450000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.820000in,height=0.206667in]{lcurve-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616870in}{2.450000in}}%
\pgfpathlineto{\pgfqpoint{5.616870in}{2.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.436870in}{2.450000in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{2.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616870in}{2.450000in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{2.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616870in}{2.655000in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{2.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.545385in, y=2.494066in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$yz$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876870in}{1.490000in}}%
\pgfpathlineto{\pgfqpoint{4.696870in}{1.490000in}}%
\pgfpathlineto{\pgfqpoint{4.696870in}{2.310000in}}%
\pgfpathlineto{\pgfqpoint{3.876870in}{2.310000in}}%
\pgfpathlineto{\pgfqpoint{3.876870in}{1.490000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.876870in}{1.490000in}}{\pgfqpoint{0.820000in}{0.820000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.876870in}{1.490000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.820000in,height=0.820000in]{lcurve-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876870in}{1.490000in}}%
\pgfpathlineto{\pgfqpoint{3.876870in}{2.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696870in}{1.490000in}}%
\pgfpathlineto{\pgfqpoint{4.696870in}{2.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876870in}{1.490000in}}%
\pgfpathlineto{\pgfqpoint{4.696870in}{1.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876870in}{2.310000in}}%
\pgfpathlineto{\pgfqpoint{4.696870in}{2.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876870in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{4.696870in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{4.696870in}{1.460000in}}%
\pgfpathlineto{\pgfqpoint{3.876870in}{1.460000in}}%
\pgfpathlineto{\pgfqpoint{3.876870in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.876870in}{1.255000in}}{\pgfqpoint{0.820000in}{0.205000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.876870in}{1.255000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.820000in,height=0.206667in]{lcurve-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876870in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{3.876870in}{1.460000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696870in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{4.696870in}{1.460000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876870in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{4.696870in}{1.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876870in}{1.460000in}}%
\pgfpathlineto{\pgfqpoint{4.696870in}{1.460000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746870in}{1.490000in}}%
\pgfpathlineto{\pgfqpoint{5.566870in}{1.490000in}}%
\pgfpathlineto{\pgfqpoint{5.566870in}{2.310000in}}%
\pgfpathlineto{\pgfqpoint{4.746870in}{2.310000in}}%
\pgfpathlineto{\pgfqpoint{4.746870in}{1.490000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.746870in}{1.490000in}}{\pgfqpoint{0.820000in}{0.820000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.746870in}{1.490000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.820000in,height=0.820000in]{lcurve-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746870in}{1.490000in}}%
\pgfpathlineto{\pgfqpoint{4.746870in}{2.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566870in}{1.490000in}}%
\pgfpathlineto{\pgfqpoint{5.566870in}{2.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746870in}{1.490000in}}%
\pgfpathlineto{\pgfqpoint{5.566870in}{1.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746870in}{2.310000in}}%
\pgfpathlineto{\pgfqpoint{5.566870in}{2.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746870in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{5.566870in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{5.566870in}{1.460000in}}%
\pgfpathlineto{\pgfqpoint{4.746870in}{1.460000in}}%
\pgfpathlineto{\pgfqpoint{4.746870in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.746870in}{1.255000in}}{\pgfqpoint{0.820000in}{0.205000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.746870in}{1.255000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.820000in,height=0.206667in]{lcurve-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746870in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{4.746870in}{1.460000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566870in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{5.566870in}{1.460000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746870in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{5.566870in}{1.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746870in}{1.460000in}}%
\pgfpathlineto{\pgfqpoint{5.566870in}{1.460000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616870in}{1.490000in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{1.490000in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{2.310000in}}%
\pgfpathlineto{\pgfqpoint{5.616870in}{2.310000in}}%
\pgfpathlineto{\pgfqpoint{5.616870in}{1.490000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.616870in}{1.490000in}}{\pgfqpoint{0.820000in}{0.820000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.616870in}{1.490000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.820000in,height=0.820000in]{lcurve-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616870in}{1.490000in}}%
\pgfpathlineto{\pgfqpoint{5.616870in}{2.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.436870in}{1.490000in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{2.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616870in}{1.490000in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{1.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616870in}{2.310000in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{2.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.545385in, y=1.838601in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$xy$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616870in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{1.460000in}}%
\pgfpathlineto{\pgfqpoint{5.616870in}{1.460000in}}%
\pgfpathlineto{\pgfqpoint{5.616870in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.616870in}{1.255000in}}{\pgfqpoint{0.820000in}{0.205000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.616870in}{1.255000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.820000in,height=0.206667in]{lcurve-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616870in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{5.616870in}{1.460000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.436870in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{1.460000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616870in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{1.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616870in}{1.460000in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{1.460000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.545385in, y=1.299066in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$yz$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876870in}{0.295000in}}%
\pgfpathlineto{\pgfqpoint{4.696870in}{0.295000in}}%
\pgfpathlineto{\pgfqpoint{4.696870in}{1.115000in}}%
\pgfpathlineto{\pgfqpoint{3.876870in}{1.115000in}}%
\pgfpathlineto{\pgfqpoint{3.876870in}{0.295000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.876870in}{0.295000in}}{\pgfqpoint{0.820000in}{0.820000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.876870in}{0.295000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.820000in,height=0.820000in]{lcurve-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876870in}{0.295000in}}%
\pgfpathlineto{\pgfqpoint{3.876870in}{1.115000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696870in}{0.295000in}}%
\pgfpathlineto{\pgfqpoint{4.696870in}{1.115000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876870in}{0.295000in}}%
\pgfpathlineto{\pgfqpoint{4.696870in}{0.295000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876870in}{1.115000in}}%
\pgfpathlineto{\pgfqpoint{4.696870in}{1.115000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876870in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{4.696870in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{4.696870in}{0.265000in}}%
\pgfpathlineto{\pgfqpoint{3.876870in}{0.265000in}}%
\pgfpathlineto{\pgfqpoint{3.876870in}{0.060000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.876870in}{0.060000in}}{\pgfqpoint{0.820000in}{0.205000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.876870in}{0.060000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.820000in,height=0.206667in]{lcurve-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876870in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{3.876870in}{0.265000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696870in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{4.696870in}{0.265000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876870in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{4.696870in}{0.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876870in}{0.265000in}}%
\pgfpathlineto{\pgfqpoint{4.696870in}{0.265000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746870in}{0.295000in}}%
\pgfpathlineto{\pgfqpoint{5.566870in}{0.295000in}}%
\pgfpathlineto{\pgfqpoint{5.566870in}{1.115000in}}%
\pgfpathlineto{\pgfqpoint{4.746870in}{1.115000in}}%
\pgfpathlineto{\pgfqpoint{4.746870in}{0.295000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.746870in}{0.295000in}}{\pgfqpoint{0.820000in}{0.820000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.746870in}{0.295000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.820000in,height=0.820000in]{lcurve-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746870in}{0.295000in}}%
\pgfpathlineto{\pgfqpoint{4.746870in}{1.115000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566870in}{0.295000in}}%
\pgfpathlineto{\pgfqpoint{5.566870in}{1.115000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746870in}{0.295000in}}%
\pgfpathlineto{\pgfqpoint{5.566870in}{0.295000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746870in}{1.115000in}}%
\pgfpathlineto{\pgfqpoint{5.566870in}{1.115000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746870in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{5.566870in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{5.566870in}{0.265000in}}%
\pgfpathlineto{\pgfqpoint{4.746870in}{0.265000in}}%
\pgfpathlineto{\pgfqpoint{4.746870in}{0.060000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.746870in}{0.060000in}}{\pgfqpoint{0.820000in}{0.205000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.746870in}{0.060000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.820000in,height=0.206667in]{lcurve-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746870in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{4.746870in}{0.265000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566870in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{5.566870in}{0.265000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746870in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{5.566870in}{0.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746870in}{0.265000in}}%
\pgfpathlineto{\pgfqpoint{5.566870in}{0.265000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616870in}{0.295000in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{0.295000in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{1.115000in}}%
\pgfpathlineto{\pgfqpoint{5.616870in}{1.115000in}}%
\pgfpathlineto{\pgfqpoint{5.616870in}{0.295000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.616870in}{0.295000in}}{\pgfqpoint{0.820000in}{0.820000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.616870in}{0.295000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.820000in,height=0.820000in]{lcurve-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616870in}{0.295000in}}%
\pgfpathlineto{\pgfqpoint{5.616870in}{1.115000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.436870in}{0.295000in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{1.115000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616870in}{0.295000in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{0.295000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616870in}{1.115000in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{1.115000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.545385in, y=0.643601in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$xy$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616870in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{0.265000in}}%
\pgfpathlineto{\pgfqpoint{5.616870in}{0.265000in}}%
\pgfpathlineto{\pgfqpoint{5.616870in}{0.060000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.616870in}{0.060000in}}{\pgfqpoint{0.820000in}{0.205000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.616870in}{0.060000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.820000in,height=0.206667in]{lcurve-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616870in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{5.616870in}{0.265000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.436870in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{0.265000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616870in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{0.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616870in}{0.265000in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{0.265000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.545385in, y=0.104066in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$yz$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.596870in}{1.179625in}}%
\pgfpathlineto{\pgfqpoint{6.676870in}{1.179625in}}%
\pgfpathlineto{\pgfqpoint{6.676870in}{2.385375in}}%
\pgfpathlineto{\pgfqpoint{6.596870in}{2.385375in}}%
\pgfpathlineto{\pgfqpoint{6.596870in}{1.179625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.596667in}{1.181667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=1.206667in]{lcurve-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.676870in}{1.179625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.760203in, y=1.145867in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.676870in}{1.782500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.760203in, y=1.748742in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.676870in}{2.385375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.760203in, y=2.351617in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.944039in,y=1.782500in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m_i$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.596870in}{1.179625in}}%
\pgfpathlineto{\pgfqpoint{6.636870in}{1.179625in}}%
\pgfpathlineto{\pgfqpoint{6.676870in}{1.179625in}}%
\pgfpathlineto{\pgfqpoint{6.676870in}{2.385375in}}%
\pgfpathlineto{\pgfqpoint{6.636870in}{2.385375in}}%
\pgfpathlineto{\pgfqpoint{6.596870in}{2.385375in}}%
\pgfpathlineto{\pgfqpoint{6.596870in}{1.179625in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.060000in,y=3.410000in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{a}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.776870in,y=3.095000in,right,]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lamlow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.776870in,y=1.900000in,right,]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambal$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.776870in,y=0.705000in,right,]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lamhigh$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156870in,y=3.645000in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{b}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/projthin_exp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.500000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.500000}{11.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{xcolor}\usepackage{amssymb}\usepackage{amsmath}\usepackage{bm}
%%   % ============================================================================
%%   % notation.tex -- SINGLE SOURCE OF TRUTH for tomochiral-paper symbol shortcuts.
%%   %
%%   % Used in three places (so a symbol is defined exactly once):
%%   %   * main.tex                        -- \input{notation.tex}
%%   %   * figures/_preview.tex            -- \input{../notation.tex}
%%   %   * the matplotlib figures          -- fig_modules/_common.py injects the
%%   %                                        contents of THIS file into both
%%   %                                        pgf.preamble and text.latex.preamble.
%%   %
%%   % RULE (see CLAUDE.md): every symbol that appears in the prose, equations, or a
%%   % plot label must go through a macro defined here. To add a symbol, add ONE
%%   % \newcommand below and use it everywhere. Plain unambiguous single letters
%%   % (A, D, c, x, the coordinates x,y,z, and the scalars gamma, rho) are written
%%   % literally by convention and intentionally have no macro. A bare lambda is the
%%   % GENERIC weight of \Jobj = Ldata^2 + lambda R only; a weight tied to one regularizer
%%   % is \lamtik (Tikhonov) or \lamE (micromagnetic energy).
%%   % ============================================================================
%%   
%%   % ---- magnetization, fields, beam --------------------------------------------
%%   \newcommand{\Mvec}{\mathbf{M}}                 % magnetization in physical units
%%   \newcommand{\mvec}{\mathbf{m}}                 % magnetization (unit vector field), m = M/Ms
%%   \newcommand{\mstar}{\mathbf{m}^{\star}}        % reconstructed magnetization
%%   \newcommand{\mgt}{\mathbf{m}^{\mathrm{GT}}}    % synthetic ground-truth magnetization
%%   \newcommand{\mx}{m_x}
%%   \newcommand{\my}{m_y}
%%   \newcommand{\mz}{m_z}
%%   \newcommand{\khat}{\hat{\mathbf{k}}}           % beam direction
%%   \newcommand{\xhat}{\hat{x}}
%%   \newcommand{\yhat}{\hat{y}}
%%   \newcommand{\zhat}{\hat{z}}
%%   \newcommand{\Hdem}{\mathbf{H}^{\mathrm{dem}}}  % demagnetizing field
%%   
%%   % ---- measurements / forward model -------------------------------------------
%%   \newcommand{\Cp}{C^{+}}                        % positive-helicity transmission
%%   \newcommand{\Cm}{C^{-}}                        % negative-helicity transmission
%%   \newcommand{\Cpm}{C^{\pm}}
%%   \newcommand{\sigp}{\sigma^{+}}                 % positive beam helicity
%%   \newcommand{\sigm}{\sigma^{-}}
%%   \newcommand{\sigpm}{\sigma^{\pm}}
%%   \newcommand{\Rop}{\mathcal{R}}                 % X-ray / Radon transform
%%   \newcommand{\pvec}{\mathbf{p}}                 % forward-model projection
%%   \newcommand{\yvec}{\mathbf{y}}                 % measured projection
%%   \newcommand{\dvec}{\mathbf{d}}                 % relative C+/C- registration shift (px)
%%   
%%   % ---- dual-axis tilt-series angles -------------------------------------------
%%   % Every projection has exactly one nonzero tilt angle: (\thxz, 0) or (0, \thyz).
%%   % \sxz / \thxz: rotation about y-hat, beams sweep the xz plane, resolves m_x and m_z
%%   % \syz / \thyz: rotation about x-hat, beams sweep the yz plane, resolves m_y and m_z
%%   % Angle ranges live in main.tex and Fig. 1, never here.
%%   % \xspace so the series names can be written as ordinary words in prose and labels
%%   \usepackage{xspace}
%%   \newcommand{\sxz}{$xz$ series\xspace}
%%   \newcommand{\syz}{$yz$ series\xspace}
%%   \newcommand{\thxz}{\theta_{xz}}
%%   \newcommand{\thyz}{\theta_{yz}}
%%   
%%   % ---- losses / objective -----------------------------------------------------
%%   \newcommand{\Ldata}{\mathcal{L}_{\mathrm{data}}}
%%   \newcommand{\Ldataabs}{\mathcal{L}_{\mathrm{data}}^{\mathrm{abs}}} % reported global NRMSE of the electron-density channel
%%   \newcommand{\Ltv}{\mathcal{L}_{\mathrm{TV}}}
%%   \newcommand{\Rreg}{R}                          % generic regularizer in \Jobj = Ldata^2 + lambda R (Radon stays \Rop)
%%   \newcommand{\Jobj}{\mathcal{L}}                % joint objective (the loss), \Jobj = Ldata^2 + lamE Etot; not J (exchange)
%%   \newcommand{\errm}{\varepsilon_{m}}            % relative reconstruction error vs synthetic ground truth (defined in Methods)
%%   
%%   % ---- regularizer tags: label the reconstruction variants in figures ---------
%%   % One penalty symbol for both Tikhonov variants: the disk mask is stated in words, not
%%   % carried in the notation. \regtikw = the mask-confined variant (ED Fig. 4), \regtik = the
%%   % unmasked ED variant; the ED figure that shows both separates them by label, not by symbol.
%%   \newcommand{\regtik}{\lamtik\,\lVert\mvec\rVert^2}      % unmasked Tikhonov baseline (ED only)
%%   \newcommand{\regtikw}{\lamtik\,\lVert\mvec\rVert^2}     % Tikhonov baseline (mask-confined, ED only)
%%   \newcommand{\regphys}{\lamE\,\Etot}                     % physics prior
%%   
%%   % ---- micromagnetic energy ---------------------------------------------------
%%   \newcommand{\Etot}{E_{\mathrm{total}}}
%%   \newcommand{\Eex}{E^{\mathrm{ex}}}
%%   \newcommand{\Edem}{E^{\mathrm{dem}}}
%%   \newcommand{\Edmi}{E^{\mathrm{dmi}}}
%%   
%%   % ---- material parameters / length scales ------------------------------------
%%   \newcommand{\Ms}{M_{\mathrm{s}}}               % saturation magnetization
%%   \newcommand{\lex}{\ell_{\mathrm{ex}}}          % exchange length
%%   \newcommand{\LD}{L_D}                          % helical (DMI) length
%%   \newcommand{\lD}{\ell_D}                       % DMI length 2A/D
%%   
%%   % ---- regularization weights and operating points ----------------------------
%%   \newcommand{\lamtik}{\lambda^{\mathrm{Tik}}}   % Tikhonov weight
%%   \newcommand{\lamE}{\lambda^{E}}                % micromagnetic-energy weight
%%   \newcommand{\lamTV}{\lambda^{\mathrm{TV}}}     % TV weight (ED charge figure)
%%   \newcommand{\lamtikbal}{\lamtik_{\mathrm{bal}}} % Tikhonov weight of ED Fig. 4 (1)
%%   \newcommand{\lamlow}{\lamE_{\mathrm{low}}}      % energy operating points (Fig. 2)
%%   \newcommand{\lambal}{\lamE_{\mathrm{bal}}}
%%   \newcommand{\lamhigh}{\lamE_{\mathrm{high}}}
%%   
%%   % ---- material name ----------------------------------------------------------
%%   \newcommand{\CoZnMnComp}{\mathrm{Co}_{8}\mathrm{Zn}_{9}\mathrm{Mn}_{3}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.403902in}{3.003902in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{3.003902in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.003902in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300314in}{2.082927in}}{\pgfqpoint{0.620347in}{0.620976in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.300314in}{2.082927in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.623333in,height=0.623333in]{projthin_exp-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867311in,y=2.177936in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\xhat$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795351in,y=2.373543in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\yhat$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.606766in,y=2.675337in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\zhat$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980976in}{2.082927in}}%
\pgfpathlineto{\pgfqpoint{1.601951in}{2.082927in}}%
\pgfpathlineto{\pgfqpoint{1.601951in}{2.703902in}}%
\pgfpathlineto{\pgfqpoint{0.980976in}{2.703902in}}%
\pgfpathlineto{\pgfqpoint{0.980976in}{2.082927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980976in}{2.082927in}}{\pgfqpoint{0.620976in}{0.620976in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.980976in}{2.082927in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.623333in,height=0.623333in]{projthin_exp-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980976in}{2.082927in}}%
\pgfpathlineto{\pgfqpoint{0.980976in}{2.703902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601951in}{2.082927in}}%
\pgfpathlineto{\pgfqpoint{1.601951in}{2.703902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980976in}{2.082927in}}%
\pgfpathlineto{\pgfqpoint{1.601951in}{2.082927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980976in}{2.703902in}}%
\pgfpathlineto{\pgfqpoint{1.601951in}{2.703902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.291463in,y=2.731680in,,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mx$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980976in}{2.082927in}}{\pgfqpoint{0.620976in}{0.620976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482037in}{2.110353in}}%
\pgfpathlineto{\pgfqpoint{1.585909in}{2.110353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980976in}{2.082927in}}{\pgfqpoint{0.620976in}{0.620976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482037in}{2.110353in}}%
\pgfpathlineto{\pgfqpoint{1.585909in}{2.110353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631951in}{2.082927in}}%
\pgfpathlineto{\pgfqpoint{2.252927in}{2.082927in}}%
\pgfpathlineto{\pgfqpoint{2.252927in}{2.703902in}}%
\pgfpathlineto{\pgfqpoint{1.631951in}{2.703902in}}%
\pgfpathlineto{\pgfqpoint{1.631951in}{2.082927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.631951in}{2.082927in}}{\pgfqpoint{0.620976in}{0.620976in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.631951in}{2.082927in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.623333in,height=0.623333in]{projthin_exp-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631951in}{2.082927in}}%
\pgfpathlineto{\pgfqpoint{1.631951in}{2.703902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252927in}{2.082927in}}%
\pgfpathlineto{\pgfqpoint{2.252927in}{2.703902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631951in}{2.082927in}}%
\pgfpathlineto{\pgfqpoint{2.252927in}{2.082927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631951in}{2.703902in}}%
\pgfpathlineto{\pgfqpoint{2.252927in}{2.703902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942439in,y=2.733995in,,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\my$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282927in}{2.082927in}}%
\pgfpathlineto{\pgfqpoint{2.903902in}{2.082927in}}%
\pgfpathlineto{\pgfqpoint{2.903902in}{2.703902in}}%
\pgfpathlineto{\pgfqpoint{2.282927in}{2.703902in}}%
\pgfpathlineto{\pgfqpoint{2.282927in}{2.082927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.282927in}{2.082927in}}{\pgfqpoint{0.620976in}{0.620976in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.282927in}{2.082927in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.623333in,height=0.623333in]{projthin_exp-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282927in}{2.082927in}}%
\pgfpathlineto{\pgfqpoint{2.282927in}{2.703902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903902in}{2.082927in}}%
\pgfpathlineto{\pgfqpoint{2.903902in}{2.703902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282927in}{2.082927in}}%
\pgfpathlineto{\pgfqpoint{2.903902in}{2.082927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282927in}{2.703902in}}%
\pgfpathlineto{\pgfqpoint{2.903902in}{2.703902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.593414in,y=2.731680in,,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mz$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300314in}{1.401951in}}{\pgfqpoint{0.620347in}{0.620976in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.300314in}{1.401951in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.623333in,height=0.623333in]{projthin_exp-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980976in}{1.401951in}}%
\pgfpathlineto{\pgfqpoint{1.601951in}{1.401951in}}%
\pgfpathlineto{\pgfqpoint{1.601951in}{2.022927in}}%
\pgfpathlineto{\pgfqpoint{0.980976in}{2.022927in}}%
\pgfpathlineto{\pgfqpoint{0.980976in}{1.401951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980976in}{1.401951in}}{\pgfqpoint{0.620976in}{0.620976in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.980976in}{1.401951in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.623333in,height=0.623333in]{projthin_exp-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980976in}{1.401951in}}%
\pgfpathlineto{\pgfqpoint{0.980976in}{2.022927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601951in}{1.401951in}}%
\pgfpathlineto{\pgfqpoint{1.601951in}{2.022927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980976in}{1.401951in}}%
\pgfpathlineto{\pgfqpoint{1.601951in}{1.401951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980976in}{2.022927in}}%
\pgfpathlineto{\pgfqpoint{1.601951in}{2.022927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631951in}{1.401951in}}%
\pgfpathlineto{\pgfqpoint{2.252927in}{1.401951in}}%
\pgfpathlineto{\pgfqpoint{2.252927in}{2.022927in}}%
\pgfpathlineto{\pgfqpoint{1.631951in}{2.022927in}}%
\pgfpathlineto{\pgfqpoint{1.631951in}{1.401951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.631951in}{1.401951in}}{\pgfqpoint{0.620976in}{0.620976in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.631951in}{1.401951in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.623333in,height=0.623333in]{projthin_exp-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631951in}{1.401951in}}%
\pgfpathlineto{\pgfqpoint{1.631951in}{2.022927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252927in}{1.401951in}}%
\pgfpathlineto{\pgfqpoint{2.252927in}{2.022927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631951in}{1.401951in}}%
\pgfpathlineto{\pgfqpoint{2.252927in}{1.401951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631951in}{2.022927in}}%
\pgfpathlineto{\pgfqpoint{2.252927in}{2.022927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282927in}{1.401951in}}%
\pgfpathlineto{\pgfqpoint{2.903902in}{1.401951in}}%
\pgfpathlineto{\pgfqpoint{2.903902in}{2.022927in}}%
\pgfpathlineto{\pgfqpoint{2.282927in}{2.022927in}}%
\pgfpathlineto{\pgfqpoint{2.282927in}{1.401951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.282927in}{1.401951in}}{\pgfqpoint{0.620976in}{0.620976in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.282927in}{1.401951in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.623333in,height=0.623333in]{projthin_exp-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282927in}{1.401951in}}%
\pgfpathlineto{\pgfqpoint{2.282927in}{2.022927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903902in}{1.401951in}}%
\pgfpathlineto{\pgfqpoint{2.903902in}{2.022927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282927in}{1.401951in}}%
\pgfpathlineto{\pgfqpoint{2.903902in}{1.401951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282927in}{2.022927in}}%
\pgfpathlineto{\pgfqpoint{2.903902in}{2.022927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300314in}{0.720976in}}{\pgfqpoint{0.620347in}{0.620976in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.300314in}{0.720976in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.623333in,height=0.623333in]{projthin_exp-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980976in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{1.601951in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{1.601951in}{1.341951in}}%
\pgfpathlineto{\pgfqpoint{0.980976in}{1.341951in}}%
\pgfpathlineto{\pgfqpoint{0.980976in}{0.720976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980976in}{0.720976in}}{\pgfqpoint{0.620976in}{0.620976in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.980976in}{0.720976in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.623333in,height=0.623333in]{projthin_exp-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980976in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{0.980976in}{1.341951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601951in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{1.601951in}{1.341951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980976in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{1.601951in}{0.720976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980976in}{1.341951in}}%
\pgfpathlineto{\pgfqpoint{1.601951in}{1.341951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631951in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{2.252927in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{2.252927in}{1.341951in}}%
\pgfpathlineto{\pgfqpoint{1.631951in}{1.341951in}}%
\pgfpathlineto{\pgfqpoint{1.631951in}{0.720976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.631951in}{0.720976in}}{\pgfqpoint{0.620976in}{0.620976in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.631951in}{0.720976in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.623333in,height=0.623333in]{projthin_exp-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631951in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{1.631951in}{1.341951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252927in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{2.252927in}{1.341951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631951in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{2.252927in}{0.720976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631951in}{1.341951in}}%
\pgfpathlineto{\pgfqpoint{2.252927in}{1.341951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282927in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{2.903902in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{2.903902in}{1.341951in}}%
\pgfpathlineto{\pgfqpoint{2.282927in}{1.341951in}}%
\pgfpathlineto{\pgfqpoint{2.282927in}{0.720976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.282927in}{0.720976in}}{\pgfqpoint{0.620976in}{0.620976in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.282927in}{0.720976in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.623333in,height=0.623333in]{projthin_exp-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282927in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{2.282927in}{1.341951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903902in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{2.903902in}{1.341951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282927in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{2.903902in}{0.720976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282927in}{1.341951in}}%
\pgfpathlineto{\pgfqpoint{2.903902in}{1.341951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300314in}{0.040000in}}{\pgfqpoint{0.620347in}{0.620976in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.300314in}{0.040000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.623333in,height=0.623333in]{projthin_exp-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980976in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{1.601951in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{1.601951in}{0.660976in}}%
\pgfpathlineto{\pgfqpoint{0.980976in}{0.660976in}}%
\pgfpathlineto{\pgfqpoint{0.980976in}{0.040000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980976in}{0.040000in}}{\pgfqpoint{0.620976in}{0.620976in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.980976in}{0.040000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.623333in,height=0.623333in]{projthin_exp-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980976in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{0.980976in}{0.660976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601951in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{1.601951in}{0.660976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980976in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{1.601951in}{0.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980976in}{0.660976in}}%
\pgfpathlineto{\pgfqpoint{1.601951in}{0.660976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631951in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{2.252927in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{2.252927in}{0.660976in}}%
\pgfpathlineto{\pgfqpoint{1.631951in}{0.660976in}}%
\pgfpathlineto{\pgfqpoint{1.631951in}{0.040000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.631951in}{0.040000in}}{\pgfqpoint{0.620976in}{0.620976in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.631951in}{0.040000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.623333in,height=0.623333in]{projthin_exp-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631951in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{1.631951in}{0.660976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252927in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{2.252927in}{0.660976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631951in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{2.252927in}{0.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631951in}{0.660976in}}%
\pgfpathlineto{\pgfqpoint{2.252927in}{0.660976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282927in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{2.903902in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{2.903902in}{0.660976in}}%
\pgfpathlineto{\pgfqpoint{2.282927in}{0.660976in}}%
\pgfpathlineto{\pgfqpoint{2.282927in}{0.040000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.282927in}{0.040000in}}{\pgfqpoint{0.620976in}{0.620976in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.282927in}{0.040000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.623333in,height=0.623333in]{projthin_exp-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282927in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{2.282927in}{0.660976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903902in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{2.903902in}{0.660976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282927in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{2.903902in}{0.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282927in}{0.660976in}}%
\pgfpathlineto{\pgfqpoint{2.903902in}{0.660976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983902in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{3.053902in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{3.053902in}{2.022927in}}%
\pgfpathlineto{\pgfqpoint{2.983902in}{2.022927in}}%
\pgfpathlineto{\pgfqpoint{2.983902in}{0.720976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983333in}{0.720569in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.070000in,height=1.303333in]{projthin_exp-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053902in}{0.720976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.137235in, y=0.687218in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053902in}{1.371951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.137235in, y=1.338193in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053902in}{2.022927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.137235in, y=1.989169in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.321071in,y=1.371951in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m_i$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983902in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{3.018902in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{3.053902in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{3.053902in}{2.022927in}}%
\pgfpathlineto{\pgfqpoint{3.018902in}{2.022927in}}%
\pgfpathlineto{\pgfqpoint{2.983902in}{2.022927in}}%
\pgfpathlineto{\pgfqpoint{2.983902in}{0.720976in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174344in, y=2.334290in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}all}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274267in, y=2.125994in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}projections}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174344in, y=1.485730in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}every 8th}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274267in, y=1.467019in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}projection}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174344in, y=0.821928in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\sxz}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274267in, y=0.928212in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}only}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174344in, y=0.142536in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\syz}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274267in, y=0.247237in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}only}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.020000in,y=2.883902in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{a}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960976in,y=2.883902in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{b}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/residuals.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.500000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.500000}{11.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{xcolor}\usepackage{amssymb}\usepackage{amsmath}\usepackage{bm}
%%   % ============================================================================
%%   % notation.tex -- SINGLE SOURCE OF TRUTH for tomochiral-paper symbol shortcuts.
%%   %
%%   % Used in three places (so a symbol is defined exactly once):
%%   %   * main.tex                        -- \input{notation.tex}
%%   %   * figures/_preview.tex            -- \input{../notation.tex}
%%   %   * the matplotlib figures          -- fig_modules/_common.py injects the
%%   %                                        contents of THIS file into both
%%   %                                        pgf.preamble and text.latex.preamble.
%%   %
%%   % RULE (see CLAUDE.md): every symbol that appears in the prose, equations, or a
%%   % plot label must go through a macro defined here. To add a symbol, add ONE
%%   % \newcommand below and use it everywhere. Plain unambiguous single letters
%%   % (A, D, c, x, the coordinates x,y,z, and the scalars gamma, rho) are written
%%   % literally by convention and intentionally have no macro. A bare lambda is the
%%   % GENERIC weight of \Jobj = Ldata^2 + lambda R only; a weight tied to one regularizer
%%   % is \lamtik (Tikhonov) or \lamE (micromagnetic energy).
%%   % ============================================================================
%%   
%%   % ---- magnetization, fields, beam --------------------------------------------
%%   \newcommand{\Mvec}{\mathbf{M}}                 % magnetization in physical units
%%   \newcommand{\mvec}{\mathbf{m}}                 % magnetization (unit vector field), m = M/Ms
%%   \newcommand{\mstar}{\mathbf{m}^{\star}}        % reconstructed magnetization
%%   \newcommand{\mgt}{\mathbf{m}^{\mathrm{GT}}}    % synthetic ground-truth magnetization
%%   \newcommand{\mx}{m_x}
%%   \newcommand{\my}{m_y}
%%   \newcommand{\mz}{m_z}
%%   \newcommand{\khat}{\hat{\mathbf{k}}}           % beam direction
%%   \newcommand{\xhat}{\hat{x}}
%%   \newcommand{\yhat}{\hat{y}}
%%   \newcommand{\zhat}{\hat{z}}
%%   \newcommand{\Hdem}{\mathbf{H}^{\mathrm{dem}}}  % demagnetizing field
%%   
%%   % ---- measurements / forward model -------------------------------------------
%%   \newcommand{\Cp}{C^{+}}                        % positive-helicity transmission
%%   \newcommand{\Cm}{C^{-}}                        % negative-helicity transmission
%%   \newcommand{\Cpm}{C^{\pm}}
%%   \newcommand{\sigp}{\sigma^{+}}                 % positive beam helicity
%%   \newcommand{\sigm}{\sigma^{-}}
%%   \newcommand{\sigpm}{\sigma^{\pm}}
%%   \newcommand{\Rop}{\mathcal{R}}                 % X-ray / Radon transform
%%   \newcommand{\pvec}{\mathbf{p}}                 % forward-model projection
%%   \newcommand{\yvec}{\mathbf{y}}                 % measured projection
%%   \newcommand{\dvec}{\mathbf{d}}                 % relative C+/C- registration shift (px)
%%   
%%   % ---- dual-axis tilt-series angles -------------------------------------------
%%   % Every projection has exactly one nonzero tilt angle: (\thxz, 0) or (0, \thyz).
%%   % \sxz / \thxz: rotation about y-hat, beams sweep the xz plane, resolves m_x and m_z
%%   % \syz / \thyz: rotation about x-hat, beams sweep the yz plane, resolves m_y and m_z
%%   % Angle ranges live in main.tex and Fig. 1, never here.
%%   % \xspace so the series names can be written as ordinary words in prose and labels
%%   \usepackage{xspace}
%%   \newcommand{\sxz}{$xz$ series\xspace}
%%   \newcommand{\syz}{$yz$ series\xspace}
%%   \newcommand{\thxz}{\theta_{xz}}
%%   \newcommand{\thyz}{\theta_{yz}}
%%   
%%   % ---- losses / objective -----------------------------------------------------
%%   \newcommand{\Ldata}{\mathcal{L}_{\mathrm{data}}}
%%   \newcommand{\Ldataabs}{\mathcal{L}_{\mathrm{data}}^{\mathrm{abs}}} % reported global NRMSE of the electron-density channel
%%   \newcommand{\Ltv}{\mathcal{L}_{\mathrm{TV}}}
%%   \newcommand{\Rreg}{R}                          % generic regularizer in \Jobj = Ldata^2 + lambda R (Radon stays \Rop)
%%   \newcommand{\Jobj}{\mathcal{L}}                % joint objective (the loss), \Jobj = Ldata^2 + lamE Etot; not J (exchange)
%%   \newcommand{\errm}{\varepsilon_{m}}            % relative reconstruction error vs synthetic ground truth (defined in Methods)
%%   
%%   % ---- regularizer tags: label the reconstruction variants in figures ---------
%%   % One penalty symbol for both Tikhonov variants: the disk mask is stated in words, not
%%   % carried in the notation. \regtikw = the mask-confined variant (ED Fig. 4), \regtik = the
%%   % unmasked ED variant; the ED figure that shows both separates them by label, not by symbol.
%%   \newcommand{\regtik}{\lamtik\,\lVert\mvec\rVert^2}      % unmasked Tikhonov baseline (ED only)
%%   \newcommand{\regtikw}{\lamtik\,\lVert\mvec\rVert^2}     % Tikhonov baseline (mask-confined, ED only)
%%   \newcommand{\regphys}{\lamE\,\Etot}                     % physics prior
%%   
%%   % ---- micromagnetic energy ---------------------------------------------------
%%   \newcommand{\Etot}{E_{\mathrm{total}}}
%%   \newcommand{\Eex}{E^{\mathrm{ex}}}
%%   \newcommand{\Edem}{E^{\mathrm{dem}}}
%%   \newcommand{\Edmi}{E^{\mathrm{dmi}}}
%%   
%%   % ---- material parameters / length scales ------------------------------------
%%   \newcommand{\Ms}{M_{\mathrm{s}}}               % saturation magnetization
%%   \newcommand{\lex}{\ell_{\mathrm{ex}}}          % exchange length
%%   \newcommand{\LD}{L_D}                          % helical (DMI) length
%%   \newcommand{\lD}{\ell_D}                       % DMI length 2A/D
%%   
%%   % ---- regularization weights and operating points ----------------------------
%%   \newcommand{\lamtik}{\lambda^{\mathrm{Tik}}}   % Tikhonov weight
%%   \newcommand{\lamE}{\lambda^{E}}                % micromagnetic-energy weight
%%   \newcommand{\lamTV}{\lambda^{\mathrm{TV}}}     % TV weight (ED charge figure)
%%   \newcommand{\lamtikbal}{\lamtik_{\mathrm{bal}}} % Tikhonov weight of ED Fig. 4 (1)
%%   \newcommand{\lamlow}{\lamE_{\mathrm{low}}}      % energy operating points (Fig. 2)
%%   \newcommand{\lambal}{\lamE_{\mathrm{bal}}}
%%   \newcommand{\lamhigh}{\lamE_{\mathrm{high}}}
%%   
%%   % ---- material name ----------------------------------------------------------
%%   \newcommand{\CoZnMnComp}{\mathrm{Co}_{8}\mathrm{Zn}_{9}\mathrm{Mn}_{3}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.645496in}{6.117460in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.645496in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.645496in}{6.117460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.117460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167990in}{5.056523in}}%
\pgfpathlineto{\pgfqpoint{1.049887in}{5.056523in}}%
\pgfpathlineto{\pgfqpoint{1.049887in}{5.938420in}}%
\pgfpathlineto{\pgfqpoint{0.167990in}{5.938420in}}%
\pgfpathlineto{\pgfqpoint{0.167990in}{5.056523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.167990in}{5.056523in}}{\pgfqpoint{0.881897in}{0.881897in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.167990in}{5.056523in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.883333in,height=0.883333in]{residuals-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112435in,y=5.497471in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}measured}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167990in}{5.056523in}}%
\pgfpathlineto{\pgfqpoint{0.167990in}{5.938420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049887in}{5.056523in}}%
\pgfpathlineto{\pgfqpoint{1.049887in}{5.938420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167990in}{5.056523in}}%
\pgfpathlineto{\pgfqpoint{1.049887in}{5.056523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167990in}{5.938420in}}%
\pgfpathlineto{\pgfqpoint{1.049887in}{5.938420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.187779in}{5.775347in}}%
\pgfpathlineto{\pgfqpoint{0.491986in}{5.775347in}}%
\pgfpathlineto{\pgfqpoint{0.491986in}{5.918631in}}%
\pgfpathlineto{\pgfqpoint{0.187779in}{5.918631in}}%
\pgfpathlineto{\pgfqpoint{0.187779in}{5.775347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212085in,y=5.894325in,left,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-39^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.167990in}{5.056523in}}{\pgfqpoint{0.881897in}{0.881897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879587in}{5.095474in}}%
\pgfpathlineto{\pgfqpoint{1.027105in}{5.095474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.167990in}{5.056523in}}{\pgfqpoint{0.881897in}{0.881897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879587in}{5.095474in}}%
\pgfpathlineto{\pgfqpoint{1.027105in}{5.095474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133227in}{5.056523in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{5.056523in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{5.938420in}}%
\pgfpathlineto{\pgfqpoint{1.133227in}{5.938420in}}%
\pgfpathlineto{\pgfqpoint{1.133227in}{5.056523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133227in}{5.056523in}}{\pgfqpoint{0.881897in}{0.881897in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.133227in}{5.056523in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.883333in,height=0.883333in]{residuals-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133227in}{5.056523in}}%
\pgfpathlineto{\pgfqpoint{1.133227in}{5.938420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015124in}{5.056523in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{5.938420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133227in}{5.056523in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{5.056523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133227in}{5.938420in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{5.938420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153016in}{5.775347in}}%
\pgfpathlineto{\pgfqpoint{1.457223in}{5.775347in}}%
\pgfpathlineto{\pgfqpoint{1.457223in}{5.918631in}}%
\pgfpathlineto{\pgfqpoint{1.153016in}{5.918631in}}%
\pgfpathlineto{\pgfqpoint{1.153016in}{5.775347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177322in,y=5.894325in,left,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-21^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098464in}{5.056523in}}%
\pgfpathlineto{\pgfqpoint{2.980360in}{5.056523in}}%
\pgfpathlineto{\pgfqpoint{2.980360in}{5.938420in}}%
\pgfpathlineto{\pgfqpoint{2.098464in}{5.938420in}}%
\pgfpathlineto{\pgfqpoint{2.098464in}{5.056523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.098464in}{5.056523in}}{\pgfqpoint{0.881897in}{0.881897in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.098464in}{5.056523in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.883333in,height=0.883333in]{residuals-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098464in}{5.056523in}}%
\pgfpathlineto{\pgfqpoint{2.098464in}{5.938420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980360in}{5.056523in}}%
\pgfpathlineto{\pgfqpoint{2.980360in}{5.938420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098464in}{5.056523in}}%
\pgfpathlineto{\pgfqpoint{2.980360in}{5.056523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098464in}{5.938420in}}%
\pgfpathlineto{\pgfqpoint{2.980360in}{5.938420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118253in}{5.775347in}}%
\pgfpathlineto{\pgfqpoint{2.365553in}{5.775347in}}%
\pgfpathlineto{\pgfqpoint{2.365553in}{5.918631in}}%
\pgfpathlineto{\pgfqpoint{2.118253in}{5.918631in}}%
\pgfpathlineto{\pgfqpoint{2.118253in}{5.775347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142558in,y=5.894325in,left,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$+1^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.539412in,y=5.993975in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\sxz}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063700in}{5.056523in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{5.056523in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{5.938420in}}%
\pgfpathlineto{\pgfqpoint{3.063700in}{5.938420in}}%
\pgfpathlineto{\pgfqpoint{3.063700in}{5.056523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063700in}{5.056523in}}{\pgfqpoint{0.881897in}{0.881897in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.063700in}{5.056523in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.883333in,height=0.883333in]{residuals-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063700in}{5.056523in}}%
\pgfpathlineto{\pgfqpoint{3.063700in}{5.938420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945597in}{5.056523in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{5.938420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063700in}{5.056523in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{5.056523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063700in}{5.938420in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{5.938420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083490in}{5.775347in}}%
\pgfpathlineto{\pgfqpoint{3.330790in}{5.775347in}}%
\pgfpathlineto{\pgfqpoint{3.330790in}{5.918631in}}%
\pgfpathlineto{\pgfqpoint{3.083490in}{5.918631in}}%
\pgfpathlineto{\pgfqpoint{3.083490in}{5.775347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.107795in,y=5.894325in,left,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$+5^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028937in}{5.056523in}}%
\pgfpathlineto{\pgfqpoint{4.910834in}{5.056523in}}%
\pgfpathlineto{\pgfqpoint{4.910834in}{5.938420in}}%
\pgfpathlineto{\pgfqpoint{4.028937in}{5.938420in}}%
\pgfpathlineto{\pgfqpoint{4.028937in}{5.056523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.028937in}{5.056523in}}{\pgfqpoint{0.881897in}{0.881897in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.028937in}{5.056523in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.883333in,height=0.883333in]{residuals-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028937in}{5.056523in}}%
\pgfpathlineto{\pgfqpoint{4.028937in}{5.938420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910834in}{5.056523in}}%
\pgfpathlineto{\pgfqpoint{4.910834in}{5.938420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028937in}{5.056523in}}%
\pgfpathlineto{\pgfqpoint{4.910834in}{5.056523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028937in}{5.938420in}}%
\pgfpathlineto{\pgfqpoint{4.910834in}{5.938420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048726in}{5.775347in}}%
\pgfpathlineto{\pgfqpoint{4.351390in}{5.775347in}}%
\pgfpathlineto{\pgfqpoint{4.351390in}{5.918631in}}%
\pgfpathlineto{\pgfqpoint{4.048726in}{5.918631in}}%
\pgfpathlineto{\pgfqpoint{4.048726in}{5.775347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073032in,y=5.894325in,left,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$+13^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167990in}{4.138885in}}%
\pgfpathlineto{\pgfqpoint{1.049887in}{4.138885in}}%
\pgfpathlineto{\pgfqpoint{1.049887in}{5.020781in}}%
\pgfpathlineto{\pgfqpoint{0.167990in}{5.020781in}}%
\pgfpathlineto{\pgfqpoint{0.167990in}{4.138885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.167990in}{4.138885in}}{\pgfqpoint{0.881897in}{0.881897in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.167990in}{4.138885in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.883333in,height=0.883333in]{residuals-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112435in,y=4.579833in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}model}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167990in}{4.138885in}}%
\pgfpathlineto{\pgfqpoint{0.167990in}{5.020781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049887in}{4.138885in}}%
\pgfpathlineto{\pgfqpoint{1.049887in}{5.020781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167990in}{4.138885in}}%
\pgfpathlineto{\pgfqpoint{1.049887in}{4.138885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167990in}{5.020781in}}%
\pgfpathlineto{\pgfqpoint{1.049887in}{5.020781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133227in}{4.138885in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{4.138885in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{5.020781in}}%
\pgfpathlineto{\pgfqpoint{1.133227in}{5.020781in}}%
\pgfpathlineto{\pgfqpoint{1.133227in}{4.138885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133227in}{4.138885in}}{\pgfqpoint{0.881897in}{0.881897in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.133227in}{4.138885in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.883333in,height=0.883333in]{residuals-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133227in}{4.138885in}}%
\pgfpathlineto{\pgfqpoint{1.133227in}{5.020781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015124in}{4.138885in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{5.020781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133227in}{4.138885in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{4.138885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133227in}{5.020781in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{5.020781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098464in}{4.138885in}}%
\pgfpathlineto{\pgfqpoint{2.980360in}{4.138885in}}%
\pgfpathlineto{\pgfqpoint{2.980360in}{5.020781in}}%
\pgfpathlineto{\pgfqpoint{2.098464in}{5.020781in}}%
\pgfpathlineto{\pgfqpoint{2.098464in}{4.138885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.098464in}{4.138885in}}{\pgfqpoint{0.881897in}{0.881897in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.098464in}{4.138885in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.883333in,height=0.883333in]{residuals-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098464in}{4.138885in}}%
\pgfpathlineto{\pgfqpoint{2.098464in}{5.020781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980360in}{4.138885in}}%
\pgfpathlineto{\pgfqpoint{2.980360in}{5.020781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098464in}{4.138885in}}%
\pgfpathlineto{\pgfqpoint{2.980360in}{4.138885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098464in}{5.020781in}}%
\pgfpathlineto{\pgfqpoint{2.980360in}{5.020781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063700in}{4.138885in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{4.138885in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{5.020781in}}%
\pgfpathlineto{\pgfqpoint{3.063700in}{5.020781in}}%
\pgfpathlineto{\pgfqpoint{3.063700in}{4.138885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063700in}{4.138885in}}{\pgfqpoint{0.881897in}{0.881897in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.063700in}{4.138885in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.883333in,height=0.883333in]{residuals-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063700in}{4.138885in}}%
\pgfpathlineto{\pgfqpoint{3.063700in}{5.020781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945597in}{4.138885in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{5.020781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063700in}{4.138885in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{4.138885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063700in}{5.020781in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{5.020781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028937in}{4.138885in}}%
\pgfpathlineto{\pgfqpoint{4.910834in}{4.138885in}}%
\pgfpathlineto{\pgfqpoint{4.910834in}{5.020781in}}%
\pgfpathlineto{\pgfqpoint{4.028937in}{5.020781in}}%
\pgfpathlineto{\pgfqpoint{4.028937in}{4.138885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.028937in}{4.138885in}}{\pgfqpoint{0.881897in}{0.881897in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.028937in}{4.138885in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.883333in,height=0.883333in]{residuals-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028937in}{4.138885in}}%
\pgfpathlineto{\pgfqpoint{4.028937in}{5.020781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910834in}{4.138885in}}%
\pgfpathlineto{\pgfqpoint{4.910834in}{5.020781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028937in}{4.138885in}}%
\pgfpathlineto{\pgfqpoint{4.910834in}{4.138885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028937in}{5.020781in}}%
\pgfpathlineto{\pgfqpoint{4.910834in}{5.020781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167990in}{3.221246in}}%
\pgfpathlineto{\pgfqpoint{1.049887in}{3.221246in}}%
\pgfpathlineto{\pgfqpoint{1.049887in}{4.103143in}}%
\pgfpathlineto{\pgfqpoint{0.167990in}{4.103143in}}%
\pgfpathlineto{\pgfqpoint{0.167990in}{3.221246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.167990in}{3.221246in}}{\pgfqpoint{0.881897in}{0.881897in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.167990in}{3.221246in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.883333in,height=0.883333in]{residuals-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112435in,y=3.662195in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}residual}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167990in}{3.221246in}}%
\pgfpathlineto{\pgfqpoint{0.167990in}{4.103143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049887in}{3.221246in}}%
\pgfpathlineto{\pgfqpoint{1.049887in}{4.103143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167990in}{3.221246in}}%
\pgfpathlineto{\pgfqpoint{1.049887in}{3.221246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167990in}{4.103143in}}%
\pgfpathlineto{\pgfqpoint{1.049887in}{4.103143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.187779in}{3.241036in}}%
\pgfpathlineto{\pgfqpoint{0.435465in}{3.241036in}}%
\pgfpathlineto{\pgfqpoint{0.435465in}{3.376066in}}%
\pgfpathlineto{\pgfqpoint{0.187779in}{3.376066in}}%
\pgfpathlineto{\pgfqpoint{0.187779in}{3.241036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212085in,y=3.265341in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.83$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133227in}{3.221246in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{3.221246in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{4.103143in}}%
\pgfpathlineto{\pgfqpoint{1.133227in}{4.103143in}}%
\pgfpathlineto{\pgfqpoint{1.133227in}{3.221246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133227in}{3.221246in}}{\pgfqpoint{0.881897in}{0.881897in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.133227in}{3.221246in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.883333in,height=0.883333in]{residuals-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133227in}{3.221246in}}%
\pgfpathlineto{\pgfqpoint{1.133227in}{4.103143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015124in}{3.221246in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{4.103143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133227in}{3.221246in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{3.221246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133227in}{4.103143in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{4.103143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153016in}{3.241036in}}%
\pgfpathlineto{\pgfqpoint{1.400702in}{3.241036in}}%
\pgfpathlineto{\pgfqpoint{1.400702in}{3.376066in}}%
\pgfpathlineto{\pgfqpoint{1.153016in}{3.376066in}}%
\pgfpathlineto{\pgfqpoint{1.153016in}{3.241036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177322in,y=3.265341in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.68$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098464in}{3.221246in}}%
\pgfpathlineto{\pgfqpoint{2.980360in}{3.221246in}}%
\pgfpathlineto{\pgfqpoint{2.980360in}{4.103143in}}%
\pgfpathlineto{\pgfqpoint{2.098464in}{4.103143in}}%
\pgfpathlineto{\pgfqpoint{2.098464in}{3.221246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.098464in}{3.221246in}}{\pgfqpoint{0.881897in}{0.881897in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.098464in}{3.221246in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.883333in,height=0.883333in]{residuals-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098464in}{3.221246in}}%
\pgfpathlineto{\pgfqpoint{2.098464in}{4.103143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980360in}{3.221246in}}%
\pgfpathlineto{\pgfqpoint{2.980360in}{4.103143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098464in}{3.221246in}}%
\pgfpathlineto{\pgfqpoint{2.980360in}{3.221246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098464in}{4.103143in}}%
\pgfpathlineto{\pgfqpoint{2.980360in}{4.103143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118253in}{3.241036in}}%
\pgfpathlineto{\pgfqpoint{2.365939in}{3.241036in}}%
\pgfpathlineto{\pgfqpoint{2.365939in}{3.376066in}}%
\pgfpathlineto{\pgfqpoint{2.118253in}{3.376066in}}%
\pgfpathlineto{\pgfqpoint{2.118253in}{3.241036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142558in,y=3.265341in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.68$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063700in}{3.221246in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{3.221246in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{4.103143in}}%
\pgfpathlineto{\pgfqpoint{3.063700in}{4.103143in}}%
\pgfpathlineto{\pgfqpoint{3.063700in}{3.221246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063700in}{3.221246in}}{\pgfqpoint{0.881897in}{0.881897in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.063700in}{3.221246in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.883333in,height=0.883333in]{residuals-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063700in}{3.221246in}}%
\pgfpathlineto{\pgfqpoint{3.063700in}{4.103143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945597in}{3.221246in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{4.103143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063700in}{3.221246in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{3.221246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063700in}{4.103143in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{4.103143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083490in}{3.241036in}}%
\pgfpathlineto{\pgfqpoint{3.331176in}{3.241036in}}%
\pgfpathlineto{\pgfqpoint{3.331176in}{3.376066in}}%
\pgfpathlineto{\pgfqpoint{3.083490in}{3.376066in}}%
\pgfpathlineto{\pgfqpoint{3.083490in}{3.241036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.107795in,y=3.265341in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.72$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028937in}{3.221246in}}%
\pgfpathlineto{\pgfqpoint{4.910834in}{3.221246in}}%
\pgfpathlineto{\pgfqpoint{4.910834in}{4.103143in}}%
\pgfpathlineto{\pgfqpoint{4.028937in}{4.103143in}}%
\pgfpathlineto{\pgfqpoint{4.028937in}{3.221246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.028937in}{3.221246in}}{\pgfqpoint{0.881897in}{0.881897in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.028937in}{3.221246in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.883333in,height=0.883333in]{residuals-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028937in}{3.221246in}}%
\pgfpathlineto{\pgfqpoint{4.028937in}{4.103143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910834in}{3.221246in}}%
\pgfpathlineto{\pgfqpoint{4.910834in}{4.103143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028937in}{3.221246in}}%
\pgfpathlineto{\pgfqpoint{4.910834in}{3.221246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028937in}{4.103143in}}%
\pgfpathlineto{\pgfqpoint{4.910834in}{4.103143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048726in}{3.241036in}}%
\pgfpathlineto{\pgfqpoint{4.296412in}{3.241036in}}%
\pgfpathlineto{\pgfqpoint{4.296412in}{3.376066in}}%
\pgfpathlineto{\pgfqpoint{4.048726in}{3.376066in}}%
\pgfpathlineto{\pgfqpoint{4.048726in}{3.241036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073032in,y=3.265341in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.85$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167990in}{1.853148in}}%
\pgfpathlineto{\pgfqpoint{1.049887in}{1.853148in}}%
\pgfpathlineto{\pgfqpoint{1.049887in}{2.735044in}}%
\pgfpathlineto{\pgfqpoint{0.167990in}{2.735044in}}%
\pgfpathlineto{\pgfqpoint{0.167990in}{1.853148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.167990in}{1.853148in}}{\pgfqpoint{0.881897in}{0.881897in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.167990in}{1.853148in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.883333in,height=0.883333in]{residuals-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112435in,y=2.294096in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}measured}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167990in}{1.853148in}}%
\pgfpathlineto{\pgfqpoint{0.167990in}{2.735044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049887in}{1.853148in}}%
\pgfpathlineto{\pgfqpoint{1.049887in}{2.735044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167990in}{1.853148in}}%
\pgfpathlineto{\pgfqpoint{1.049887in}{1.853148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167990in}{2.735044in}}%
\pgfpathlineto{\pgfqpoint{1.049887in}{2.735044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.187779in}{2.571971in}}%
\pgfpathlineto{\pgfqpoint{0.491986in}{2.571971in}}%
\pgfpathlineto{\pgfqpoint{0.491986in}{2.715255in}}%
\pgfpathlineto{\pgfqpoint{0.187779in}{2.715255in}}%
\pgfpathlineto{\pgfqpoint{0.187779in}{2.571971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212085in,y=2.690949in,left,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-21^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133227in}{1.853148in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{1.853148in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{2.735044in}}%
\pgfpathlineto{\pgfqpoint{1.133227in}{2.735044in}}%
\pgfpathlineto{\pgfqpoint{1.133227in}{1.853148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133227in}{1.853148in}}{\pgfqpoint{0.881897in}{0.881897in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.133227in}{1.853148in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.883333in,height=0.883333in]{residuals-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133227in}{1.853148in}}%
\pgfpathlineto{\pgfqpoint{1.133227in}{2.735044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015124in}{1.853148in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{2.735044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133227in}{1.853148in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{1.853148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133227in}{2.735044in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{2.735044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153016in}{2.571971in}}%
\pgfpathlineto{\pgfqpoint{1.457223in}{2.571971in}}%
\pgfpathlineto{\pgfqpoint{1.457223in}{2.715255in}}%
\pgfpathlineto{\pgfqpoint{1.153016in}{2.715255in}}%
\pgfpathlineto{\pgfqpoint{1.153016in}{2.571971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177322in,y=2.690949in,left,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-11^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098464in}{1.853148in}}%
\pgfpathlineto{\pgfqpoint{2.980360in}{1.853148in}}%
\pgfpathlineto{\pgfqpoint{2.980360in}{2.735044in}}%
\pgfpathlineto{\pgfqpoint{2.098464in}{2.735044in}}%
\pgfpathlineto{\pgfqpoint{2.098464in}{1.853148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.098464in}{1.853148in}}{\pgfqpoint{0.881897in}{0.881897in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.098464in}{1.853148in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.883333in,height=0.883333in]{residuals-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098464in}{1.853148in}}%
\pgfpathlineto{\pgfqpoint{2.098464in}{2.735044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980360in}{1.853148in}}%
\pgfpathlineto{\pgfqpoint{2.980360in}{2.735044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098464in}{1.853148in}}%
\pgfpathlineto{\pgfqpoint{2.980360in}{1.853148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098464in}{2.735044in}}%
\pgfpathlineto{\pgfqpoint{2.980360in}{2.735044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118253in}{2.571971in}}%
\pgfpathlineto{\pgfqpoint{2.365553in}{2.571971in}}%
\pgfpathlineto{\pgfqpoint{2.365553in}{2.715255in}}%
\pgfpathlineto{\pgfqpoint{2.118253in}{2.715255in}}%
\pgfpathlineto{\pgfqpoint{2.118253in}{2.571971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142558in,y=2.690949in,left,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$+1^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.539412in,y=2.790600in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\syz}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063700in}{1.853148in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{1.853148in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{2.735044in}}%
\pgfpathlineto{\pgfqpoint{3.063700in}{2.735044in}}%
\pgfpathlineto{\pgfqpoint{3.063700in}{1.853148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063700in}{1.853148in}}{\pgfqpoint{0.881897in}{0.881897in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.063700in}{1.853148in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.883333in,height=0.883333in]{residuals-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063700in}{1.853148in}}%
\pgfpathlineto{\pgfqpoint{3.063700in}{2.735044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945597in}{1.853148in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{2.735044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063700in}{1.853148in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{1.853148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063700in}{2.735044in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{2.735044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083490in}{2.571971in}}%
\pgfpathlineto{\pgfqpoint{3.386153in}{2.571971in}}%
\pgfpathlineto{\pgfqpoint{3.386153in}{2.715255in}}%
\pgfpathlineto{\pgfqpoint{3.083490in}{2.715255in}}%
\pgfpathlineto{\pgfqpoint{3.083490in}{2.571971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.107795in,y=2.690949in,left,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$+19^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028937in}{1.853148in}}%
\pgfpathlineto{\pgfqpoint{4.910834in}{1.853148in}}%
\pgfpathlineto{\pgfqpoint{4.910834in}{2.735044in}}%
\pgfpathlineto{\pgfqpoint{4.028937in}{2.735044in}}%
\pgfpathlineto{\pgfqpoint{4.028937in}{1.853148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.028937in}{1.853148in}}{\pgfqpoint{0.881897in}{0.881897in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.028937in}{1.853148in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.883333in,height=0.883333in]{residuals-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028937in}{1.853148in}}%
\pgfpathlineto{\pgfqpoint{4.028937in}{2.735044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910834in}{1.853148in}}%
\pgfpathlineto{\pgfqpoint{4.910834in}{2.735044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028937in}{1.853148in}}%
\pgfpathlineto{\pgfqpoint{4.910834in}{1.853148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028937in}{2.735044in}}%
\pgfpathlineto{\pgfqpoint{4.910834in}{2.735044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048726in}{2.571971in}}%
\pgfpathlineto{\pgfqpoint{4.351390in}{2.571971in}}%
\pgfpathlineto{\pgfqpoint{4.351390in}{2.715255in}}%
\pgfpathlineto{\pgfqpoint{4.048726in}{2.715255in}}%
\pgfpathlineto{\pgfqpoint{4.048726in}{2.571971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073032in,y=2.690949in,left,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$+41^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167990in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{1.049887in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{1.049887in}{1.817406in}}%
\pgfpathlineto{\pgfqpoint{0.167990in}{1.817406in}}%
\pgfpathlineto{\pgfqpoint{0.167990in}{0.935509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.167990in}{0.935509in}}{\pgfqpoint{0.881897in}{0.881897in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.167990in}{0.935509in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.883333in,height=0.883333in]{residuals-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112435in,y=1.376458in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}model}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167990in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{0.167990in}{1.817406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049887in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{1.049887in}{1.817406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167990in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{1.049887in}{0.935509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167990in}{1.817406in}}%
\pgfpathlineto{\pgfqpoint{1.049887in}{1.817406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133227in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{1.817406in}}%
\pgfpathlineto{\pgfqpoint{1.133227in}{1.817406in}}%
\pgfpathlineto{\pgfqpoint{1.133227in}{0.935509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133227in}{0.935509in}}{\pgfqpoint{0.881897in}{0.881897in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.133227in}{0.935509in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.883333in,height=0.883333in]{residuals-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133227in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{1.133227in}{1.817406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015124in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{1.817406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133227in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{0.935509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133227in}{1.817406in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{1.817406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098464in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{2.980360in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{2.980360in}{1.817406in}}%
\pgfpathlineto{\pgfqpoint{2.098464in}{1.817406in}}%
\pgfpathlineto{\pgfqpoint{2.098464in}{0.935509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.098464in}{0.935509in}}{\pgfqpoint{0.881897in}{0.881897in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.098464in}{0.935509in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.883333in,height=0.883333in]{residuals-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098464in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{2.098464in}{1.817406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980360in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{2.980360in}{1.817406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098464in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{2.980360in}{0.935509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098464in}{1.817406in}}%
\pgfpathlineto{\pgfqpoint{2.980360in}{1.817406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063700in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{1.817406in}}%
\pgfpathlineto{\pgfqpoint{3.063700in}{1.817406in}}%
\pgfpathlineto{\pgfqpoint{3.063700in}{0.935509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063700in}{0.935509in}}{\pgfqpoint{0.881897in}{0.881897in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.063700in}{0.935509in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.883333in,height=0.883333in]{residuals-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063700in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{3.063700in}{1.817406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945597in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{1.817406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063700in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{0.935509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063700in}{1.817406in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{1.817406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028937in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{4.910834in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{4.910834in}{1.817406in}}%
\pgfpathlineto{\pgfqpoint{4.028937in}{1.817406in}}%
\pgfpathlineto{\pgfqpoint{4.028937in}{0.935509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.028937in}{0.935509in}}{\pgfqpoint{0.881897in}{0.881897in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.028937in}{0.935509in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.883333in,height=0.883333in]{residuals-img24.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028937in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{4.028937in}{1.817406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910834in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{4.910834in}{1.817406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028937in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{4.910834in}{0.935509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028937in}{1.817406in}}%
\pgfpathlineto{\pgfqpoint{4.910834in}{1.817406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167990in}{0.017871in}}%
\pgfpathlineto{\pgfqpoint{1.049887in}{0.017871in}}%
\pgfpathlineto{\pgfqpoint{1.049887in}{0.899768in}}%
\pgfpathlineto{\pgfqpoint{0.167990in}{0.899768in}}%
\pgfpathlineto{\pgfqpoint{0.167990in}{0.017871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.167990in}{0.017871in}}{\pgfqpoint{0.881897in}{0.881897in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.167990in}{0.017871in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.883333in,height=0.883333in]{residuals-img25.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112435in,y=0.458819in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}residual}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167990in}{0.017871in}}%
\pgfpathlineto{\pgfqpoint{0.167990in}{0.899768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049887in}{0.017871in}}%
\pgfpathlineto{\pgfqpoint{1.049887in}{0.899768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167990in}{0.017871in}}%
\pgfpathlineto{\pgfqpoint{1.049887in}{0.017871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167990in}{0.899768in}}%
\pgfpathlineto{\pgfqpoint{1.049887in}{0.899768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.187779in}{0.037660in}}%
\pgfpathlineto{\pgfqpoint{0.435465in}{0.037660in}}%
\pgfpathlineto{\pgfqpoint{0.435465in}{0.172691in}}%
\pgfpathlineto{\pgfqpoint{0.187779in}{0.172691in}}%
\pgfpathlineto{\pgfqpoint{0.187779in}{0.037660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212085in,y=0.061966in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.80$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133227in}{0.017871in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{0.017871in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{0.899768in}}%
\pgfpathlineto{\pgfqpoint{1.133227in}{0.899768in}}%
\pgfpathlineto{\pgfqpoint{1.133227in}{0.017871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133227in}{0.017871in}}{\pgfqpoint{0.881897in}{0.881897in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.133227in}{0.017871in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.883333in,height=0.883333in]{residuals-img26.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133227in}{0.017871in}}%
\pgfpathlineto{\pgfqpoint{1.133227in}{0.899768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015124in}{0.017871in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{0.899768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133227in}{0.017871in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{0.017871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133227in}{0.899768in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{0.899768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153016in}{0.037660in}}%
\pgfpathlineto{\pgfqpoint{1.400702in}{0.037660in}}%
\pgfpathlineto{\pgfqpoint{1.400702in}{0.172691in}}%
\pgfpathlineto{\pgfqpoint{1.153016in}{0.172691in}}%
\pgfpathlineto{\pgfqpoint{1.153016in}{0.037660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177322in,y=0.061966in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.90$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098464in}{0.017871in}}%
\pgfpathlineto{\pgfqpoint{2.980360in}{0.017871in}}%
\pgfpathlineto{\pgfqpoint{2.980360in}{0.899768in}}%
\pgfpathlineto{\pgfqpoint{2.098464in}{0.899768in}}%
\pgfpathlineto{\pgfqpoint{2.098464in}{0.017871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.098464in}{0.017871in}}{\pgfqpoint{0.881897in}{0.881897in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.098464in}{0.017871in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.883333in,height=0.883333in]{residuals-img27.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098464in}{0.017871in}}%
\pgfpathlineto{\pgfqpoint{2.098464in}{0.899768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980360in}{0.017871in}}%
\pgfpathlineto{\pgfqpoint{2.980360in}{0.899768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098464in}{0.017871in}}%
\pgfpathlineto{\pgfqpoint{2.980360in}{0.017871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098464in}{0.899768in}}%
\pgfpathlineto{\pgfqpoint{2.980360in}{0.899768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118253in}{0.037660in}}%
\pgfpathlineto{\pgfqpoint{2.365939in}{0.037660in}}%
\pgfpathlineto{\pgfqpoint{2.365939in}{0.172691in}}%
\pgfpathlineto{\pgfqpoint{2.118253in}{0.172691in}}%
\pgfpathlineto{\pgfqpoint{2.118253in}{0.037660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142558in,y=0.061966in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.92$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063700in}{0.017871in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{0.017871in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{0.899768in}}%
\pgfpathlineto{\pgfqpoint{3.063700in}{0.899768in}}%
\pgfpathlineto{\pgfqpoint{3.063700in}{0.017871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063700in}{0.017871in}}{\pgfqpoint{0.881897in}{0.881897in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.063700in}{0.017871in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.883333in,height=0.883333in]{residuals-img28.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063700in}{0.017871in}}%
\pgfpathlineto{\pgfqpoint{3.063700in}{0.899768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945597in}{0.017871in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{0.899768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063700in}{0.017871in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{0.017871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063700in}{0.899768in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{0.899768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083490in}{0.037660in}}%
\pgfpathlineto{\pgfqpoint{3.331176in}{0.037660in}}%
\pgfpathlineto{\pgfqpoint{3.331176in}{0.172691in}}%
\pgfpathlineto{\pgfqpoint{3.083490in}{0.172691in}}%
\pgfpathlineto{\pgfqpoint{3.083490in}{0.037660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.107795in,y=0.061966in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.87$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028937in}{0.017871in}}%
\pgfpathlineto{\pgfqpoint{4.910834in}{0.017871in}}%
\pgfpathlineto{\pgfqpoint{4.910834in}{0.899768in}}%
\pgfpathlineto{\pgfqpoint{4.028937in}{0.899768in}}%
\pgfpathlineto{\pgfqpoint{4.028937in}{0.017871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.028937in}{0.017871in}}{\pgfqpoint{0.881897in}{0.881897in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.028937in}{0.017871in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.883333in,height=0.883333in]{residuals-img29.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028937in}{0.017871in}}%
\pgfpathlineto{\pgfqpoint{4.028937in}{0.899768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910834in}{0.017871in}}%
\pgfpathlineto{\pgfqpoint{4.910834in}{0.899768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028937in}{0.017871in}}%
\pgfpathlineto{\pgfqpoint{4.910834in}{0.017871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028937in}{0.899768in}}%
\pgfpathlineto{\pgfqpoint{4.910834in}{0.899768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048726in}{0.037660in}}%
\pgfpathlineto{\pgfqpoint{4.296412in}{0.037660in}}%
\pgfpathlineto{\pgfqpoint{4.296412in}{0.172691in}}%
\pgfpathlineto{\pgfqpoint{4.048726in}{0.172691in}}%
\pgfpathlineto{\pgfqpoint{4.048726in}{0.037660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073032in,y=0.061966in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.92$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147976in}{1.790887in}}%
\pgfpathlineto{\pgfqpoint{5.266702in}{1.790887in}}%
\pgfpathlineto{\pgfqpoint{5.266702in}{4.165403in}}%
\pgfpathlineto{\pgfqpoint{5.147976in}{4.165403in}}%
\pgfpathlineto{\pgfqpoint{5.147976in}{1.790887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146667in}{1.790793in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=2.376667in]{residuals-img30.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266702in}{1.790887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.350035in, y=1.757130in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266702in}{2.978145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.350035in, y=2.944388in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266702in}{4.165403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.350035in, y=4.131646in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$+$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.492397in,y=2.978145in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}XMCD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147976in}{1.790887in}}%
\pgfpathlineto{\pgfqpoint{5.207339in}{1.790887in}}%
\pgfpathlineto{\pgfqpoint{5.266702in}{1.790887in}}%
\pgfpathlineto{\pgfqpoint{5.266702in}{4.165403in}}%
\pgfpathlineto{\pgfqpoint{5.207339in}{4.165403in}}%
\pgfpathlineto{\pgfqpoint{5.147976in}{4.165403in}}%
\pgfpathlineto{\pgfqpoint{5.147976in}{1.790887in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/setup_workflow.tikz <==
\def\fsPL{\fontsize{18.24}{20}\selectfont}
\def\fsPT{\fontsize{15.75}{17}\selectfont}
\def\fsBH{\fontsize{14.10}{16}\selectfont}
\def\fsBT{\fontsize{13.27}{15}\selectfont}
\def\fsBS{\fontsize{11.60}{13}\selectfont}%
\begin{tikzpicture}[
    box/.style   ={rounded corners=3pt, draw=inkgray!55, line width=0.6pt, align=center,
                   inner sep=5pt, font=\fsBT, text=inkgray},
    bbox/.style  ={box, fill=fillblue,  draw=accentblue!60},
    dbox/.style  ={box, fill=filldata,  draw=accentdata!70},
    ebox/.style  ={box, fill=fillene,   draw=accentene!70},
    gbox/.style  ={box, fill=fillgray,  draw=inkgray!40},
    wbox/.style  ={box, fill=white,     draw=inkgray!55},
    imgbox/.style={draw=inkgray!55, line width=0.6pt, inner sep=1pt, fill=white},
    title/.style ={font=\fsPT\bfseries, text=inkgray},
    plabel/.style={font=\fsPL\bfseries, text=inkgray},
    stripcap/.style={font=\fsBT, text=inkgray, align=center},
    flow/.style  ={-{Latex[length=2.2mm,width=2mm]}, draw=inkgray!85, line width=0.9pt},
    beam/.style  ={-{Latex[length=2mm,width=1.8mm]}, line width=0.9pt},
]
\definecolor{accentblue}{HTML}{005293}
\definecolor{accentamber}{HTML}{C96800}
\definecolor{accentdata}{HTML}{1A6F6C}
\definecolor{accentene}{HTML}{7A3E7E}
\definecolor{inkgray}{HTML}{222222}
\definecolor{beamlav}{HTML}{7A68C8}%
\definecolor{panelbgA}{HTML}{F8F3EA}%
\definecolor{panelbgB}{HTML}{EAF2EC}%
\definecolor{panelbgC}{HTML}{F1F1F5}%
\definecolor{fillblue}{HTML}{E4EFF6}
\definecolor{filldata}{HTML}{DDEEEC}
\definecolor{fillene}{HTML}{F0E4F2}
\definecolor{fillgray}{HTML}{ECECEC}

\definecolor{cbone1}{HTML}{38374D}
\definecolor{cbone2}{HTML}{707B8F}
\definecolor{cbone3}{HTML}{A8C7C7}
\definecolor{crdbu0}{HTML}{053061}
\definecolor{crdbu1}{HTML}{6BACD0}
\definecolor{crdbu2}{HTML}{F7F6F6}
\definecolor{crdbu3}{HTML}{E48065}
\definecolor{crdbu4}{HTML}{67001F}
\pgfdeclarehorizontalshading{cbgray}{1cm}{%
  color(0cm)=(black); color(2cm)=(white)}
\pgfdeclarehorizontalshading{cbbone}{1cm}{%
  color(0cm)=(black); color(0.5cm)=(cbone1); color(1cm)=(cbone2);
  color(1.5cm)=(cbone3); color(2cm)=(white)}
\pgfdeclareverticalshading{cbrdbu}{1cm}{%
  color(0cm)=(crdbu0); color(0.5cm)=(crdbu1); color(1cm)=(crdbu2);
  color(1.5cm)=(crdbu3); color(2cm)=(crdbu4)}
\tikzset{
  cbar/.style={draw=inkgray!55, line width=0.4pt},
  cbtick/.style={font=\fsBT, text=inkgray, inner sep=2pt},
}

\filldraw[fill=panelbgA, draw=none, rounded corners=10pt] (-0.3, 1.50) rectangle (12.4, 9.60);
\filldraw[fill=panelbgB, draw=none, rounded corners=10pt] (-0.3,-8.40) rectangle (12.4, 1.30);
\filldraw[fill=panelbgC, draw=none, rounded corners=10pt] (12.7,-8.40) rectangle (28.6, 9.60);
\node[title] at (6.05, 9.05) {Dual-axis tomography};
\node[title] at (6.05, 0.80) {X-ray imaging};
\node[title] at (20.65, 9.05) {Physics-informed reconstruction};
\node[plabel] at (0.15, 9.05) {a};
\node[plabel] at (0.15, 0.80) {b};
\node[plabel] at (13.15, 9.05) {c};

\node[inner sep=0] at (3.03, 5.45) {\includegraphics[height=6.8cm]{figures/fig1a_xz.png}};
\node[inner sep=0] at (9.35, 5.45) {\includegraphics[height=6.8cm]{figures/fig1a_yz.png}};
\node[font=\fsBT, text=inkgray, anchor=west] at (2.98, 8.49) {$\zhat$};
\node[font=\fsBT, text=inkgray, anchor=west] at (5.06, 5.16) {$\yhat$};
\node[font=\fsBT, text=inkgray, anchor=west] at (5.85, 3.0) {$\xhat$};
\node[font=\fsBT, text=beamlav, anchor=east, align=center] at (1.97, 8.16) {X-ray\\beam};
\node[font=\fsBT, text=accentblue] at (0.87, 4.69) {$\thxz$};
\node[font=\fsBT, text=accentblue, anchor=west] at (4.08, 5.98) {$-41^\circ$};
\node[font=\fsBT, text=accentblue, anchor=east] at (2.00, 7.02) {$+15^\circ$};
\node[font=\fsBT, text=accentblue, anchor=north] at (3.03, 2.28) {\sxz};
\node[font=\fsBT, text=inkgray, anchor=west] at (9.3, 8.49) {$\zhat$};
\node[font=\fsBT, text=inkgray, anchor=west] at (11.38, 5.16) {$\yhat$};
\node[font=\fsBT, text=inkgray, anchor=west] at (12.17, 3.0) {$\xhat$};
\node[font=\fsBT, text=accentamber] at (11.95, 3.88) {$\thyz$};
\node[font=\fsBT, text=accentamber, anchor=east] at (7.76, 6.65) {$-30^\circ$};
\node[font=\fsBT, text=accentamber, anchor=west] at (10.46, 7.07) {$+47^\circ$};
\node[font=\fsBT, text=accentamber, anchor=north] at (9.35, 2.28) {\syz};

\foreach \yrow/\hel/\sgn in {-2.30/{\sigp}/1, -6.20/{\sigm}/-1}{
  \draw[beam, black!55] plot[domain=0:900, samples=145, smooth, variable=\t]
    ({0.20 + 0.001056*\t - 0.17*sin(\t)}, {\yrow + \sgn*0.17*cos(\t)});
  \node[font=\fsBT, text=inkgray, anchor=north] at (0.64,\yrow-0.36) {$\hel$};
  \filldraw[fill=black!20, draw=black!50, line width=0.6pt]
    (1.57,\yrow) ellipse [x radius=0.34, y radius=0.56];
  \draw[beam, black!55] (1.98,\yrow) -- (2.24,\yrow);
}
\node[font=\fsBT, text=inkgray, align=center] at (1.05,-4.25)
     {circular\\polarization};
\node[font=\fsBT, text=inkgray] at (1.57,-7.10) {disk};

\node[imgbox] (helcp) at (3.75,-2.30)
     {\includegraphics[width=2.5cm]{figures/helicity_cp.png}};
\node[imgbox] (helcm) at (3.75,-6.20)
     {\includegraphics[width=2.5cm]{figures/helicity_cm.png}};
\node[imgbox] (helx)  at (9.40,-2.30)
     {\includegraphics[width=2.5cm]{figures/helicity_xmcd.png}};
\node[imgbox] (helch) at (9.40,-6.20)
     {\includegraphics[width=2.5cm]{figures/helicity_charge.png}};
\node[stripcap, above=3pt of helcp] {$\Cp_i$};
\node[stripcap, above=3pt of helcm] {$\Cm_i$};
\node[stripcap, above=3pt of helx]  {XMCD $\yvec_i$};
\node[stripcap, above=3pt of helch] {Electronic $c_i$};
\draw[black, line width=4.3pt] (4.507,-3.45) -- (4.925,-3.45);
\draw[white, line width=2.65pt] (4.507,-3.45) -- (4.925,-3.45);

\path[shading=cbbone] (2.50,-3.90) rectangle (5.00,-3.74);
\draw[cbar]           (2.50,-3.90) rectangle (5.00,-3.74);
\path[shading=cbbone] (2.50,-7.80) rectangle (5.00,-7.64);
\draw[cbar]           (2.50,-7.80) rectangle (5.00,-7.64);
\path[shading=cbgray] (8.15,-3.90) rectangle (10.65,-3.74);
\draw[cbar]           (8.15,-3.90) rectangle (10.65,-3.74);
\node[cbtick, left=1pt of {(8.15,-3.82)}]   {$-$};
\node[cbtick, right=1pt of {(10.65,-3.82)}] {$+$};
\path[shading=cbbone] (8.15,-7.80) rectangle (10.65,-7.64);
\draw[cbar]           (8.15,-7.80) rectangle (10.65,-7.64);

\fill[inkgray!85] (6.60,-4.25) circle (0.055);
\draw[flow, -] (helcp.east) .. controls (5.85,-2.30) .. (6.60,-4.25);
\draw[flow, -] (helcm.east) .. controls (5.85,-6.20) .. (6.60,-4.25);
\draw[flow] (6.60,-4.25) .. controls (7.35,-2.30) .. (helx.west);
\draw[flow] (6.60,-4.25) .. controls (7.35,-6.20) .. (helch.west);
\node[font=\fsBT, text=inkgray] at (6.60,-1.85) {$\tfrac{1}{2}(\Cm\!-\!\Cp)$};
\node[font=\fsBT, text=inkgray] at (6.45,-6.60) {$-\tfrac{1}{2}(\Cp\!+\!\Cm)$};

\node[wbox, text width=5.9cm, minimum height=2.2cm, font=\fsBT] (fwd) at (16.60, 7.00)
     {\textbf{\fsBH Forward model}\\[4pt]
      $\pvec_i(\mvec)\propto\int(\mvec\cdot\khat_i)\,\mathrm{d}\ell$};
\node[bbox, text width=5.9cm, minimum height=2.2cm, font=\fsBT] (mvar) at (23.80, 7.00)
     {\textbf{\fsBH Optimization variable}\\[4pt]
      magnetization $\mvec$, $|\mvec|{=}1$};

\node[gbox, draw=inkgray!30, minimum width=14.2cm, minimum height=7.0cm]
     (obj) at (20.2, 0.80) {};
\node[dbox, text width=5.9cm, minimum height=5.0cm] (data) at (16.60, 1.20) {};
\foreach \k/\ox/\oy in {0/0.20/0.16, 1/0.10/0.08, 2/0.0/0.0}{
  \node[imgbox] at (15.50+\ox, 2.30+\oy)
       {\includegraphics[width=1.3cm]{figures/proj_meas_\k.png}};
  \node[imgbox] at (17.85+\ox, 2.30+\oy)
       {\includegraphics[width=1.3cm]{figures/proj_sim_\k.png}};
}
\node[font=\fsPT, text=inkgray] at (16.78, 2.30) {$-$};
\node[anchor=base, font=\fsBH\bfseries, text=inkgray] at (16.60, 0.45) {Data misfit};
\node[anchor=north, text width=5.9cm, align=center, font=\fsBS, text=inkgray]
     at (16.60, 0.20) {quantifies how well $\mvec$\\reproduces the measurements};
\node[ebox, text width=5.9cm, minimum height=5.0cm] (ene) at (23.80, 1.20) {};
\node[anchor=north, text width=5.9cm, align=center, font=\fsBT, text=inkgray]
     at ([yshift=-20pt]ene.north)
     {\begin{tabular}{@{}c@{\hspace{14pt}}c@{\hspace{14pt}}c@{}}
        \begin{tikzpicture}[scale=0.85, line width=1.0pt, inkgray, baseline]
          \draw[->] (0,0) -- (0,0.8);
          \draw[->] (0.4,0) -- (0.4,0.8);
        \end{tikzpicture} &
        \begin{tikzpicture}[scale=0.85, line width=1.0pt, inkgray, baseline]
          \draw[->] (0,0.4) arc (180:90:0.4);
          \draw[->] (0.4,0.8) arc (90:0:0.4);
          \draw[->] (0.8,0.4) arc (0:-90:0.4);
          \draw[->] (0.4,0) arc (-90:-180:0.4);
        \end{tikzpicture} &
        \begin{tikzpicture}[scale=0.85, line width=1.0pt, inkgray, baseline]
          \draw[->] (0,0) -- (0,0.8);
          \draw[->] (0.25,0) -- (0.815,0.565);
        \end{tikzpicture} \\
        \fsBS Exchange & \fsBS Demag & \fsBS DMI
      \end{tabular}};
\node[anchor=base, font=\fsBH\bfseries, text=inkgray] at (23.80, 0.45) {Micromagnetic energy};
\node[anchor=north, text width=5.9cm, align=center, font=\fsBS, text=inkgray]
     at (23.80, 0.20) {quantifies physical consistency};
\node[anchor=south, font=\fsBH, text=inkgray] at ([yshift=8pt]obj.south)
     {\textbf{Joint objective}~~
      $\Jobj=\textcolor{accentdata}{\Ldata^2}+\boldsymbol{\lamE}\,\textcolor{accentene}{\Etot}$};

\node[gbox, text width=5.9cm, minimum height=1.7cm, font=\fsBT] (opt) at (23.80, -5.80)
     {\textbf{\fsBH Optimizer}\\[4pt]
      \fsBT $\partial \Jobj/\partial\mvec$, update $\mvec$};

\node[imgbox] (outmx) at (14.60, -5.80)
     {\includegraphics[width=2.0cm]{figures/schematic_mx.png}};
\node[imgbox] (outmy) at (16.80, -5.80)
     {\includegraphics[width=2.0cm]{figures/schematic_my.png}};
\node[imgbox] (outmz) at (19.00, -5.80)
     {\includegraphics[width=2.0cm]{figures/schematic_mz.png}};
\node[stripcap, above=3pt of outmy] {Reconstructed $\mstar$};
\draw[white, line width=4.3pt] (15.206,-6.72) -- (15.54,-6.72);
\draw[inkgray, line width=2.65pt] (15.206,-6.72) -- (15.54,-6.72);
\node[font=\fsBT, text=inkgray] at (14.60,-7.25) {$\mx^\ast$};
\node[font=\fsBT, text=inkgray] at (16.80,-7.25) {$\my^\ast$};
\node[font=\fsBT, text=inkgray] at (19.00,-7.25) {$\mz^\ast$};
\path[shading=cbrdbu] (13.25,-6.80) rectangle (13.45,-4.80);
\draw[cbar]           (13.25,-6.80) rectangle (13.45,-4.80);
\node[cbtick, anchor=south] at (13.35,-4.74) {$+1$};
\node[cbtick, anchor=east] at (13.20,-5.80) {$m_i$};
\node[cbtick, anchor=north] at (13.35,-6.86) {$-1$};

\draw[flow] (mvar.west) -- (fwd.east);
\draw[flow] (fwd.south -| 17.85,0) -- (17.85, 3.14);
\draw[flow] (mvar.south) -- (ene.north);
\draw[flow] (opt.north |- obj.south) -- (opt.north);
\draw[flow] (opt.west) -- (outmz.east);
\draw[flow, rounded corners=8pt]
     (opt.east) -- (27.65,-5.80) -- (27.65,7.00) -- (mvar.east);
\node[rotate=90, font=\fsBT\bfseries, text=inkgray] at (28.10, 0.40) {Iterative refinement};

\draw[flow, rounded corners=6pt] (10.65,-2.30) -- (12.95,-2.30) -- (12.95,2.30) -- (14.72, 2.30);

\end{tikzpicture}


==> figures/solnorm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.500000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.500000}{11.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{xcolor}\usepackage{amssymb}\usepackage{amsmath}\usepackage{bm}
%%   % ============================================================================
%%   % notation.tex -- SINGLE SOURCE OF TRUTH for tomochiral-paper symbol shortcuts.
%%   %
%%   % Used in three places (so a symbol is defined exactly once):
%%   %   * main.tex                        -- \input{notation.tex}
%%   %   * figures/_preview.tex            -- \input{../notation.tex}
%%   %   * the matplotlib figures          -- fig_modules/_common.py injects the
%%   %                                        contents of THIS file into both
%%   %                                        pgf.preamble and text.latex.preamble.
%%   %
%%   % RULE (see CLAUDE.md): every symbol that appears in the prose, equations, or a
%%   % plot label must go through a macro defined here. To add a symbol, add ONE
%%   % \newcommand below and use it everywhere. Plain unambiguous single letters
%%   % (A, D, c, x, the coordinates x,y,z, and the scalars gamma, rho) are written
%%   % literally by convention and intentionally have no macro. A bare lambda is the
%%   % GENERIC weight of \Jobj = Ldata^2 + lambda R only; a weight tied to one regularizer
%%   % is \lamtik (Tikhonov) or \lamE (micromagnetic energy).
%%   % ============================================================================
%%   
%%   % ---- magnetization, fields, beam --------------------------------------------
%%   \newcommand{\Mvec}{\mathbf{M}}                 % magnetization in physical units
%%   \newcommand{\mvec}{\mathbf{m}}                 % magnetization (unit vector field), m = M/Ms
%%   \newcommand{\mstar}{\mathbf{m}^{\star}}        % reconstructed magnetization
%%   \newcommand{\mgt}{\mathbf{m}^{\mathrm{GT}}}    % synthetic ground-truth magnetization
%%   \newcommand{\mx}{m_x}
%%   \newcommand{\my}{m_y}
%%   \newcommand{\mz}{m_z}
%%   \newcommand{\khat}{\hat{\mathbf{k}}}           % beam direction
%%   \newcommand{\xhat}{\hat{x}}
%%   \newcommand{\yhat}{\hat{y}}
%%   \newcommand{\zhat}{\hat{z}}
%%   \newcommand{\Hdem}{\mathbf{H}^{\mathrm{dem}}}  % demagnetizing field
%%   
%%   % ---- measurements / forward model -------------------------------------------
%%   \newcommand{\Cp}{C^{+}}                        % positive-helicity transmission
%%   \newcommand{\Cm}{C^{-}}                        % negative-helicity transmission
%%   \newcommand{\Cpm}{C^{\pm}}
%%   \newcommand{\sigp}{\sigma^{+}}                 % positive beam helicity
%%   \newcommand{\sigm}{\sigma^{-}}
%%   \newcommand{\sigpm}{\sigma^{\pm}}
%%   \newcommand{\Rop}{\mathcal{R}}                 % X-ray / Radon transform
%%   \newcommand{\pvec}{\mathbf{p}}                 % forward-model projection
%%   \newcommand{\yvec}{\mathbf{y}}                 % measured projection
%%   \newcommand{\dvec}{\mathbf{d}}                 % relative C+/C- registration shift (px)
%%   
%%   % ---- dual-axis tilt-series angles -------------------------------------------
%%   % Every projection has exactly one nonzero tilt angle: (\thxz, 0) or (0, \thyz).
%%   % \sxz / \thxz: rotation about y-hat, beams sweep the xz plane, resolves m_x and m_z
%%   % \syz / \thyz: rotation about x-hat, beams sweep the yz plane, resolves m_y and m_z
%%   % Angle ranges live in main.tex and Fig. 1, never here.
%%   % \xspace so the series names can be written as ordinary words in prose and labels
%%   \usepackage{xspace}
%%   \newcommand{\sxz}{$xz$ series\xspace}
%%   \newcommand{\syz}{$yz$ series\xspace}
%%   \newcommand{\thxz}{\theta_{xz}}
%%   \newcommand{\thyz}{\theta_{yz}}
%%   
%%   % ---- losses / objective -----------------------------------------------------
%%   \newcommand{\Ldata}{\mathcal{L}_{\mathrm{data}}}
%%   \newcommand{\Ldataabs}{\mathcal{L}_{\mathrm{data}}^{\mathrm{abs}}} % reported global NRMSE of the electron-density channel
%%   \newcommand{\Ltv}{\mathcal{L}_{\mathrm{TV}}}
%%   \newcommand{\Rreg}{R}                          % generic regularizer in \Jobj = Ldata^2 + lambda R (Radon stays \Rop)
%%   \newcommand{\Jobj}{\mathcal{L}}                % joint objective (the loss), \Jobj = Ldata^2 + lamE Etot; not J (exchange)
%%   \newcommand{\errm}{\varepsilon_{m}}            % relative reconstruction error vs synthetic ground truth (defined in Methods)
%%   
%%   % ---- regularizer tags: label the reconstruction variants in figures ---------
%%   % One penalty symbol for both Tikhonov variants: the disk mask is stated in words, not
%%   % carried in the notation. \regtikw = the mask-confined variant (ED Fig. 4), \regtik = the
%%   % unmasked ED variant; the ED figure that shows both separates them by label, not by symbol.
%%   \newcommand{\regtik}{\lamtik\,\lVert\mvec\rVert^2}      % unmasked Tikhonov baseline (ED only)
%%   \newcommand{\regtikw}{\lamtik\,\lVert\mvec\rVert^2}     % Tikhonov baseline (mask-confined, ED only)
%%   \newcommand{\regphys}{\lamE\,\Etot}                     % physics prior
%%   
%%   % ---- micromagnetic energy ---------------------------------------------------
%%   \newcommand{\Etot}{E_{\mathrm{total}}}
%%   \newcommand{\Eex}{E^{\mathrm{ex}}}
%%   \newcommand{\Edem}{E^{\mathrm{dem}}}
%%   \newcommand{\Edmi}{E^{\mathrm{dmi}}}
%%   
%%   % ---- material parameters / length scales ------------------------------------
%%   \newcommand{\Ms}{M_{\mathrm{s}}}               % saturation magnetization
%%   \newcommand{\lex}{\ell_{\mathrm{ex}}}          % exchange length
%%   \newcommand{\LD}{L_D}                          % helical (DMI) length
%%   \newcommand{\lD}{\ell_D}                       % DMI length 2A/D
%%   
%%   % ---- regularization weights and operating points ----------------------------
%%   \newcommand{\lamtik}{\lambda^{\mathrm{Tik}}}   % Tikhonov weight
%%   \newcommand{\lamE}{\lambda^{E}}                % micromagnetic-energy weight
%%   \newcommand{\lamTV}{\lambda^{\mathrm{TV}}}     % TV weight (ED charge figure)
%%   \newcommand{\lamtikbal}{\lamtik_{\mathrm{bal}}} % Tikhonov weight of ED Fig. 4 (1)
%%   \newcommand{\lamlow}{\lamE_{\mathrm{low}}}      % energy operating points (Fig. 2)
%%   \newcommand{\lambal}{\lamE_{\mathrm{bal}}}
%%   \newcommand{\lamhigh}{\lamE_{\mathrm{high}}}
%%   
%%   % ---- material name ----------------------------------------------------------
%%   \newcommand{\CoZnMnComp}{\mathrm{Co}_{8}\mathrm{Zn}_{9}\mathrm{Mn}_{3}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.915733in}{4.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.915733in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.915733in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{4.600000in}}%
\pgfpathlineto{\pgfqpoint{0.620000in}{4.600000in}}%
\pgfpathlineto{\pgfqpoint{0.620000in}{2.900000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891525in}{2.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.891525in,y=2.816667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437005in}{2.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.437005in,y=2.816667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982484in}{2.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982484in,y=2.816667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527964in}{2.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527964in,y=2.816667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073444in}{2.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.073444in,y=2.816667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895000in,y=2.662346in,,top]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Ldata$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620000in}{2.976431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477638in, y=2.937851in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620000in}{3.424996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477638in, y=3.386416in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620000in}{3.873561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477638in, y=3.834981in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620000in}{4.322127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477638in, y=4.283546in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422082in,y=3.750000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lVert\mvec\rVert$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620000in}{2.900000in}}{\pgfqpoint{2.550000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735909in}{4.351281in}}%
\pgfpathlineto{\pgfqpoint{0.858960in}{3.666390in}}%
\pgfpathlineto{\pgfqpoint{1.089393in}{3.202593in}}%
\pgfpathlineto{\pgfqpoint{1.317778in}{3.086999in}}%
\pgfpathlineto{\pgfqpoint{1.906101in}{3.023903in}}%
\pgfpathlineto{\pgfqpoint{2.744120in}{2.986697in}}%
\pgfpathlineto{\pgfqpoint{3.030644in}{2.977676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620000in}{2.900000in}}{\pgfqpoint{2.550000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735909in}{4.351281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858960in}{3.666390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089393in}{3.202593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317778in}{3.086999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906101in}{3.023903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744120in}{2.986697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030644in}{2.977676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620000in}{2.900000in}}{\pgfqpoint{2.550000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235710in}{4.522727in}}%
\pgfpathlineto{\pgfqpoint{1.366425in}{3.563496in}}%
\pgfpathlineto{\pgfqpoint{1.506664in}{3.194854in}}%
\pgfpathlineto{\pgfqpoint{1.707608in}{3.090603in}}%
\pgfpathlineto{\pgfqpoint{2.280638in}{3.019564in}}%
\pgfpathlineto{\pgfqpoint{2.902802in}{2.984094in}}%
\pgfpathlineto{\pgfqpoint{3.054091in}{2.977273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620000in}{2.900000in}}{\pgfqpoint{2.550000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.018056in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.018056in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.018056in}{0.018056in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.018056in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235710in}{4.522727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366425in}{3.563496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506664in}{3.194854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707608in}{3.090603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280638in}{3.019564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902802in}{2.984094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054091in}{2.977273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{0.620000in}{4.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{4.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{2.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620000in}{4.600000in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{4.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314000in,y=4.634000in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{a}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620000in}{2.900000in}}{\pgfqpoint{2.550000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317778in}{3.086999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620000in}{2.900000in}}{\pgfqpoint{2.550000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707608in}{3.090603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103407in}{4.251081in}}%
\pgfpathlineto{\pgfqpoint{3.101944in}{4.251081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.121389in}{4.251081in}}{\pgfqpoint{3.121389in}{4.270525in}}%
\pgfpathlineto{\pgfqpoint{3.121389in}{4.531944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.121389in}{4.551389in}}{\pgfqpoint{3.101944in}{4.551389in}}%
\pgfpathlineto{\pgfqpoint{2.103407in}{4.551389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.083963in}{4.551389in}}{\pgfqpoint{2.083963in}{4.531944in}}%
\pgfpathlineto{\pgfqpoint{2.083963in}{4.270525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.083963in}{4.251081in}}{\pgfqpoint{2.103407in}{4.251081in}}%
\pgfpathlineto{\pgfqpoint{2.103407in}{4.251081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122852in}{4.478472in}}%
\pgfpathlineto{\pgfqpoint{2.220074in}{4.478472in}}%
\pgfpathlineto{\pgfqpoint{2.317296in}{4.478472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220074in}{4.478472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395074in,y=4.444444in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}unmasked}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122852in}{4.342901in}}%
\pgfpathlineto{\pgfqpoint{2.220074in}{4.342901in}}%
\pgfpathlineto{\pgfqpoint{2.317296in}{4.342901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.018056in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.018056in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.018056in}{0.018056in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.018056in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220074in}{4.342901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395074in,y=4.308874in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mask-confined}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{4.600000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{4.600000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.900000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582576in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{4.582576in}{4.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582576in}{2.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.582576in,y=2.816667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{5.325000in}{4.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325000in}{2.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.325000in,y=2.816667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.067424in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{6.067424in}{4.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067424in}{2.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.067424in,y=2.816667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.325000in,y=2.661250in,,top]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lamtik$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{3.244781in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{3.244781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{3.244781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760494in, y=3.205653in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{3.715016in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{3.715016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{3.715016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760494in, y=3.675888in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{4.185251in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{4.185251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{4.185251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760494in, y=4.146123in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{2.916100in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{2.916100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{2.916100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{2.998905in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{2.998905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{2.998905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{3.057655in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{3.057655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{3.057655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{3.103226in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{3.103226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{3.103226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{3.140460in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{3.140460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{3.140460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{3.171940in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{3.171940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{3.171940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{3.199210in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{3.199210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{3.199210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{3.223264in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{3.223264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{3.223264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{3.386336in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{3.386336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{3.386336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{3.469140in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{3.469140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{3.469140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{3.527891in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{3.527891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{3.527891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{3.573461in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{3.573461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{3.573461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{3.610695in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{3.610695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{3.610695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{3.642176in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{3.642176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{3.642176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{3.669445in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{3.669445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{3.669445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{3.693499in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{3.693499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{3.693499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{3.856571in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{3.856571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{3.856571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{3.939375in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{3.939375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{3.939375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{3.998126in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{3.998126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{3.998126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{4.043696in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{4.043696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{4.043696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{4.080930in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{4.080930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{4.080930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{4.112411in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{4.112411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{4.112411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{4.139681in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{4.139681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{4.139681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{4.163734in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{4.163734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{4.163734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{4.326806in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{4.326806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{4.326806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{4.409610in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{4.409610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{4.409610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{4.468361in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{4.468361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{4.468361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{4.513932in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{4.513932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{4.513932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{4.551165in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{4.551165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{4.551165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{4.582646in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{4.582646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{4.582646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704938in,y=3.750000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\gamma^\star$ (interior median $|\mvec|$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211364in}{4.316881in}}%
\pgfpathlineto{\pgfqpoint{4.582576in}{4.186766in}}%
\pgfpathlineto{\pgfqpoint{4.953788in}{4.007061in}}%
\pgfpathlineto{\pgfqpoint{5.325000in}{3.900069in}}%
\pgfpathlineto{\pgfqpoint{5.696212in}{3.743291in}}%
\pgfpathlineto{\pgfqpoint{6.067424in}{3.418573in}}%
\pgfpathlineto{\pgfqpoint{6.438636in}{2.977273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211364in}{4.316881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582576in}{4.186766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953788in}{4.007061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325000in}{3.900069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696212in}{3.743291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067424in}{3.418573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.438636in}{2.977273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211364in}{4.522727in}}%
\pgfpathlineto{\pgfqpoint{4.582576in}{4.327402in}}%
\pgfpathlineto{\pgfqpoint{4.953788in}{4.129499in}}%
\pgfpathlineto{\pgfqpoint{5.325000in}{4.004533in}}%
\pgfpathlineto{\pgfqpoint{5.696212in}{3.797079in}}%
\pgfpathlineto{\pgfqpoint{6.067424in}{3.432195in}}%
\pgfpathlineto{\pgfqpoint{6.438636in}{2.978964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.018056in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.018056in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.018056in}{0.018056in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.018056in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211364in}{4.522727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582576in}{4.327402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953788in}{4.129499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325000in}{4.004533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696212in}{3.797079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067424in}{3.432195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.438636in}{2.978964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{3.998126in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{3.998126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{4.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.550000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{4.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{2.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{4.600000in}}%
\pgfpathlineto{\pgfqpoint{6.550000in}{4.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.269444in,y=3.733402in,right,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2.5\times10^{-4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.408333in,y=4.087866in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$4.1\times10^{-4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.173500in,y=4.031927in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}fixed $\gamma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.806000in,y=4.634000in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{b}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325000in}{3.900069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.900000in}}{\pgfqpoint{2.450000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325000in}{4.004533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{1.557866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{1.557866in}{2.140000in}}%
\pgfpathlineto{\pgfqpoint{0.707866in}{2.140000in}}%
\pgfpathlineto{\pgfqpoint{0.707866in}{1.290000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707866in}{1.290000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.707866in}{1.290000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.850000in,height=0.850000in]{solnorm-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707866in}{1.290000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.005366in}{1.293542in}}%
\pgfpathlineto{\pgfqpoint{1.030158in}{1.318333in}}%
\pgfpathlineto{\pgfqpoint{1.037241in}{1.318333in}}%
\pgfpathlineto{\pgfqpoint{1.044325in}{1.325417in}}%
\pgfpathlineto{\pgfqpoint{1.058491in}{1.325417in}}%
\pgfpathlineto{\pgfqpoint{1.065575in}{1.332500in}}%
\pgfpathlineto{\pgfqpoint{1.108075in}{1.332500in}}%
\pgfpathlineto{\pgfqpoint{1.115158in}{1.325417in}}%
\pgfpathlineto{\pgfqpoint{1.214325in}{1.325417in}}%
\pgfpathlineto{\pgfqpoint{1.221408in}{1.332500in}}%
\pgfpathlineto{\pgfqpoint{1.249741in}{1.332500in}}%
\pgfpathlineto{\pgfqpoint{1.256825in}{1.339583in}}%
\pgfpathlineto{\pgfqpoint{1.270991in}{1.339583in}}%
\pgfpathlineto{\pgfqpoint{1.278075in}{1.346667in}}%
\pgfpathlineto{\pgfqpoint{1.292241in}{1.346667in}}%
\pgfpathlineto{\pgfqpoint{1.299325in}{1.353750in}}%
\pgfpathlineto{\pgfqpoint{1.306408in}{1.353750in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{1.360833in}}%
\pgfpathlineto{\pgfqpoint{1.320575in}{1.360833in}}%
\pgfpathlineto{\pgfqpoint{1.327658in}{1.367917in}}%
\pgfpathlineto{\pgfqpoint{1.334741in}{1.367917in}}%
\pgfpathlineto{\pgfqpoint{1.355991in}{1.389167in}}%
\pgfpathlineto{\pgfqpoint{1.363075in}{1.389167in}}%
\pgfpathlineto{\pgfqpoint{1.377241in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{1.384325in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{1.444533in}{1.463542in}}%
\pgfpathlineto{\pgfqpoint{1.444533in}{1.470625in}}%
\pgfpathlineto{\pgfqpoint{1.465783in}{1.491875in}}%
\pgfpathlineto{\pgfqpoint{1.465783in}{1.498958in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{1.506042in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{1.513125in}}%
\pgfpathlineto{\pgfqpoint{1.479950in}{1.520208in}}%
\pgfpathlineto{\pgfqpoint{1.479950in}{1.527292in}}%
\pgfpathlineto{\pgfqpoint{1.487033in}{1.534375in}}%
\pgfpathlineto{\pgfqpoint{1.487033in}{1.541458in}}%
\pgfpathlineto{\pgfqpoint{1.494116in}{1.548542in}}%
\pgfpathlineto{\pgfqpoint{1.494116in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{1.501200in}{1.562708in}}%
\pgfpathlineto{\pgfqpoint{1.501200in}{1.569792in}}%
\pgfpathlineto{\pgfqpoint{1.508283in}{1.576875in}}%
\pgfpathlineto{\pgfqpoint{1.508283in}{1.598125in}}%
\pgfpathlineto{\pgfqpoint{1.515366in}{1.605208in}}%
\pgfpathlineto{\pgfqpoint{1.515366in}{1.626458in}}%
\pgfpathlineto{\pgfqpoint{1.522450in}{1.633542in}}%
\pgfpathlineto{\pgfqpoint{1.522450in}{1.676042in}}%
\pgfpathlineto{\pgfqpoint{1.529533in}{1.683125in}}%
\pgfpathlineto{\pgfqpoint{1.529533in}{1.725625in}}%
\pgfpathlineto{\pgfqpoint{1.522450in}{1.732708in}}%
\pgfpathlineto{\pgfqpoint{1.522450in}{1.775208in}}%
\pgfpathlineto{\pgfqpoint{1.515366in}{1.782292in}}%
\pgfpathlineto{\pgfqpoint{1.515366in}{1.810625in}}%
\pgfpathlineto{\pgfqpoint{1.508283in}{1.817708in}}%
\pgfpathlineto{\pgfqpoint{1.508283in}{1.838958in}}%
\pgfpathlineto{\pgfqpoint{1.501200in}{1.846042in}}%
\pgfpathlineto{\pgfqpoint{1.501200in}{1.860208in}}%
\pgfpathlineto{\pgfqpoint{1.494116in}{1.867292in}}%
\pgfpathlineto{\pgfqpoint{1.494116in}{1.881458in}}%
\pgfpathlineto{\pgfqpoint{1.487033in}{1.888542in}}%
\pgfpathlineto{\pgfqpoint{1.487033in}{1.895625in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{1.909792in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{1.916875in}}%
\pgfpathlineto{\pgfqpoint{1.451616in}{1.938125in}}%
\pgfpathlineto{\pgfqpoint{1.451616in}{1.945208in}}%
\pgfpathlineto{\pgfqpoint{1.391408in}{2.005417in}}%
\pgfpathlineto{\pgfqpoint{1.384325in}{2.005417in}}%
\pgfpathlineto{\pgfqpoint{1.363075in}{2.026667in}}%
\pgfpathlineto{\pgfqpoint{1.355991in}{2.026667in}}%
\pgfpathlineto{\pgfqpoint{1.348908in}{2.033750in}}%
\pgfpathlineto{\pgfqpoint{1.341825in}{2.033750in}}%
\pgfpathlineto{\pgfqpoint{1.327658in}{2.047917in}}%
\pgfpathlineto{\pgfqpoint{1.320575in}{2.047917in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{2.055000in}}%
\pgfpathlineto{\pgfqpoint{1.306408in}{2.055000in}}%
\pgfpathlineto{\pgfqpoint{1.292241in}{2.069167in}}%
\pgfpathlineto{\pgfqpoint{1.285158in}{2.069167in}}%
\pgfpathlineto{\pgfqpoint{1.278075in}{2.076250in}}%
\pgfpathlineto{\pgfqpoint{1.270991in}{2.076250in}}%
\pgfpathlineto{\pgfqpoint{1.263908in}{2.083333in}}%
\pgfpathlineto{\pgfqpoint{1.256825in}{2.083333in}}%
\pgfpathlineto{\pgfqpoint{1.249741in}{2.090417in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.090417in}}%
\pgfpathlineto{\pgfqpoint{1.221408in}{2.097500in}}%
\pgfpathlineto{\pgfqpoint{1.200158in}{2.097500in}}%
\pgfpathlineto{\pgfqpoint{1.193075in}{2.104583in}}%
\pgfpathlineto{\pgfqpoint{1.143491in}{2.104583in}}%
\pgfpathlineto{\pgfqpoint{1.136408in}{2.111667in}}%
\pgfpathlineto{\pgfqpoint{1.100991in}{2.111667in}}%
\pgfpathlineto{\pgfqpoint{1.093908in}{2.104583in}}%
\pgfpathlineto{\pgfqpoint{1.051408in}{2.104583in}}%
\pgfpathlineto{\pgfqpoint{1.044325in}{2.097500in}}%
\pgfpathlineto{\pgfqpoint{1.030158in}{2.097500in}}%
\pgfpathlineto{\pgfqpoint{1.023075in}{2.090417in}}%
\pgfpathlineto{\pgfqpoint{1.008908in}{2.090417in}}%
\pgfpathlineto{\pgfqpoint{1.001825in}{2.083333in}}%
\pgfpathlineto{\pgfqpoint{0.987658in}{2.083333in}}%
\pgfpathlineto{\pgfqpoint{0.980575in}{2.076250in}}%
\pgfpathlineto{\pgfqpoint{0.973491in}{2.076250in}}%
\pgfpathlineto{\pgfqpoint{0.966408in}{2.069167in}}%
\pgfpathlineto{\pgfqpoint{0.959325in}{2.069167in}}%
\pgfpathlineto{\pgfqpoint{0.952241in}{2.062083in}}%
\pgfpathlineto{\pgfqpoint{0.945158in}{2.062083in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{2.055000in}}%
\pgfpathlineto{\pgfqpoint{0.930991in}{2.055000in}}%
\pgfpathlineto{\pgfqpoint{0.909741in}{2.033750in}}%
\pgfpathlineto{\pgfqpoint{0.902658in}{2.033750in}}%
\pgfpathlineto{\pgfqpoint{0.881408in}{2.012500in}}%
\pgfpathlineto{\pgfqpoint{0.874325in}{2.012500in}}%
\pgfpathlineto{\pgfqpoint{0.821200in}{1.959375in}}%
\pgfpathlineto{\pgfqpoint{0.821200in}{1.952292in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.931042in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.923958in}}%
\pgfpathlineto{\pgfqpoint{0.792866in}{1.916875in}}%
\pgfpathlineto{\pgfqpoint{0.792866in}{1.909792in}}%
\pgfpathlineto{\pgfqpoint{0.785783in}{1.902708in}}%
\pgfpathlineto{\pgfqpoint{0.785783in}{1.895625in}}%
\pgfpathlineto{\pgfqpoint{0.771616in}{1.881458in}}%
\pgfpathlineto{\pgfqpoint{0.771616in}{1.867292in}}%
\pgfpathlineto{\pgfqpoint{0.764533in}{1.860208in}}%
\pgfpathlineto{\pgfqpoint{0.764533in}{1.853125in}}%
\pgfpathlineto{\pgfqpoint{0.757450in}{1.846042in}}%
\pgfpathlineto{\pgfqpoint{0.757450in}{1.831875in}}%
\pgfpathlineto{\pgfqpoint{0.750366in}{1.824792in}}%
\pgfpathlineto{\pgfqpoint{0.750366in}{1.803542in}}%
\pgfpathlineto{\pgfqpoint{0.743283in}{1.796458in}}%
\pgfpathlineto{\pgfqpoint{0.743283in}{1.768125in}}%
\pgfpathlineto{\pgfqpoint{0.736200in}{1.761042in}}%
\pgfpathlineto{\pgfqpoint{0.736200in}{1.668958in}}%
\pgfpathlineto{\pgfqpoint{0.743283in}{1.661875in}}%
\pgfpathlineto{\pgfqpoint{0.743283in}{1.633542in}}%
\pgfpathlineto{\pgfqpoint{0.750366in}{1.626458in}}%
\pgfpathlineto{\pgfqpoint{0.750366in}{1.605208in}}%
\pgfpathlineto{\pgfqpoint{0.757450in}{1.598125in}}%
\pgfpathlineto{\pgfqpoint{0.757450in}{1.583958in}}%
\pgfpathlineto{\pgfqpoint{0.764533in}{1.576875in}}%
\pgfpathlineto{\pgfqpoint{0.764533in}{1.569792in}}%
\pgfpathlineto{\pgfqpoint{0.771616in}{1.562708in}}%
\pgfpathlineto{\pgfqpoint{0.771616in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{0.778700in}{1.548542in}}%
\pgfpathlineto{\pgfqpoint{0.778700in}{1.541458in}}%
\pgfpathlineto{\pgfqpoint{0.785783in}{1.534375in}}%
\pgfpathlineto{\pgfqpoint{0.785783in}{1.520208in}}%
\pgfpathlineto{\pgfqpoint{0.792866in}{1.513125in}}%
\pgfpathlineto{\pgfqpoint{0.792866in}{1.506042in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.498958in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.491875in}}%
\pgfpathlineto{\pgfqpoint{0.807033in}{1.484792in}}%
\pgfpathlineto{\pgfqpoint{0.807033in}{1.470625in}}%
\pgfpathlineto{\pgfqpoint{0.814116in}{1.463542in}}%
\pgfpathlineto{\pgfqpoint{0.814116in}{1.421042in}}%
\pgfpathlineto{\pgfqpoint{0.807033in}{1.413958in}}%
\pgfpathlineto{\pgfqpoint{0.807033in}{1.406875in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.399792in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.392708in}}%
\pgfpathlineto{\pgfqpoint{0.792866in}{1.385625in}}%
\pgfpathlineto{\pgfqpoint{0.792866in}{1.378542in}}%
\pgfpathlineto{\pgfqpoint{0.757450in}{1.343125in}}%
\pgfpathlineto{\pgfqpoint{0.757450in}{1.336042in}}%
\pgfpathlineto{\pgfqpoint{0.729116in}{1.307708in}}%
\pgfpathlineto{\pgfqpoint{0.729116in}{1.300625in}}%
\pgfpathlineto{\pgfqpoint{0.722033in}{1.293542in}}%
\pgfpathlineto{\pgfqpoint{0.722033in}{1.293542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{0.707866in}{2.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{1.557866in}{2.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{1.557866in}{1.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707866in}{2.140000in}}%
\pgfpathlineto{\pgfqpoint{1.557866in}{2.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707866in}{1.290000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393726in}{1.327542in}}%
\pgfpathlineto{\pgfqpoint{1.535908in}{1.327542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707866in}{1.290000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393726in}{1.327542in}}%
\pgfpathlineto{\pgfqpoint{1.535908in}{1.327542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{4.427866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{4.427866in}{2.140000in}}%
\pgfpathlineto{\pgfqpoint{3.577866in}{2.140000in}}%
\pgfpathlineto{\pgfqpoint{3.577866in}{1.290000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.577866in}{1.290000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.577866in}{1.290000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.850000in,height=0.850000in]{solnorm-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.577866in}{1.290000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.577866in}{1.608750in}}%
\pgfpathlineto{\pgfqpoint{4.427866in}{1.608750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.577866in}{1.290000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.577866in}{1.821250in}}%
\pgfpathlineto{\pgfqpoint{4.427866in}{1.821250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{3.577866in}{2.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{4.427866in}{2.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{4.427866in}{1.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577866in}{2.140000in}}%
\pgfpathlineto{\pgfqpoint{4.427866in}{2.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{2.447866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{2.447866in}{2.140000in}}%
\pgfpathlineto{\pgfqpoint{1.597866in}{2.140000in}}%
\pgfpathlineto{\pgfqpoint{1.597866in}{1.290000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.597866in}{1.290000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.597866in}{1.290000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.850000in,height=0.850000in]{solnorm-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.597866in}{1.290000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.895366in}{1.293542in}}%
\pgfpathlineto{\pgfqpoint{1.920158in}{1.318333in}}%
\pgfpathlineto{\pgfqpoint{1.927241in}{1.318333in}}%
\pgfpathlineto{\pgfqpoint{1.934325in}{1.325417in}}%
\pgfpathlineto{\pgfqpoint{1.948491in}{1.325417in}}%
\pgfpathlineto{\pgfqpoint{1.955575in}{1.332500in}}%
\pgfpathlineto{\pgfqpoint{1.998075in}{1.332500in}}%
\pgfpathlineto{\pgfqpoint{2.005158in}{1.325417in}}%
\pgfpathlineto{\pgfqpoint{2.104325in}{1.325417in}}%
\pgfpathlineto{\pgfqpoint{2.111408in}{1.332500in}}%
\pgfpathlineto{\pgfqpoint{2.139741in}{1.332500in}}%
\pgfpathlineto{\pgfqpoint{2.146825in}{1.339583in}}%
\pgfpathlineto{\pgfqpoint{2.160991in}{1.339583in}}%
\pgfpathlineto{\pgfqpoint{2.168075in}{1.346667in}}%
\pgfpathlineto{\pgfqpoint{2.182241in}{1.346667in}}%
\pgfpathlineto{\pgfqpoint{2.189325in}{1.353750in}}%
\pgfpathlineto{\pgfqpoint{2.196408in}{1.353750in}}%
\pgfpathlineto{\pgfqpoint{2.203491in}{1.360833in}}%
\pgfpathlineto{\pgfqpoint{2.210575in}{1.360833in}}%
\pgfpathlineto{\pgfqpoint{2.217658in}{1.367917in}}%
\pgfpathlineto{\pgfqpoint{2.224741in}{1.367917in}}%
\pgfpathlineto{\pgfqpoint{2.245991in}{1.389167in}}%
\pgfpathlineto{\pgfqpoint{2.253075in}{1.389167in}}%
\pgfpathlineto{\pgfqpoint{2.267241in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{2.274325in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{2.334533in}{1.463542in}}%
\pgfpathlineto{\pgfqpoint{2.334533in}{1.470625in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{1.491875in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{1.498958in}}%
\pgfpathlineto{\pgfqpoint{2.362866in}{1.506042in}}%
\pgfpathlineto{\pgfqpoint{2.362866in}{1.513125in}}%
\pgfpathlineto{\pgfqpoint{2.369950in}{1.520208in}}%
\pgfpathlineto{\pgfqpoint{2.369950in}{1.527292in}}%
\pgfpathlineto{\pgfqpoint{2.377033in}{1.534375in}}%
\pgfpathlineto{\pgfqpoint{2.377033in}{1.541458in}}%
\pgfpathlineto{\pgfqpoint{2.384116in}{1.548542in}}%
\pgfpathlineto{\pgfqpoint{2.384116in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{2.391200in}{1.562708in}}%
\pgfpathlineto{\pgfqpoint{2.391200in}{1.569792in}}%
\pgfpathlineto{\pgfqpoint{2.398283in}{1.576875in}}%
\pgfpathlineto{\pgfqpoint{2.398283in}{1.598125in}}%
\pgfpathlineto{\pgfqpoint{2.405366in}{1.605208in}}%
\pgfpathlineto{\pgfqpoint{2.405366in}{1.626458in}}%
\pgfpathlineto{\pgfqpoint{2.412450in}{1.633542in}}%
\pgfpathlineto{\pgfqpoint{2.412450in}{1.676042in}}%
\pgfpathlineto{\pgfqpoint{2.419533in}{1.683125in}}%
\pgfpathlineto{\pgfqpoint{2.419533in}{1.725625in}}%
\pgfpathlineto{\pgfqpoint{2.412450in}{1.732708in}}%
\pgfpathlineto{\pgfqpoint{2.412450in}{1.775208in}}%
\pgfpathlineto{\pgfqpoint{2.405366in}{1.782292in}}%
\pgfpathlineto{\pgfqpoint{2.405366in}{1.810625in}}%
\pgfpathlineto{\pgfqpoint{2.398283in}{1.817708in}}%
\pgfpathlineto{\pgfqpoint{2.398283in}{1.838958in}}%
\pgfpathlineto{\pgfqpoint{2.391200in}{1.846042in}}%
\pgfpathlineto{\pgfqpoint{2.391200in}{1.860208in}}%
\pgfpathlineto{\pgfqpoint{2.384116in}{1.867292in}}%
\pgfpathlineto{\pgfqpoint{2.384116in}{1.881458in}}%
\pgfpathlineto{\pgfqpoint{2.377033in}{1.888542in}}%
\pgfpathlineto{\pgfqpoint{2.377033in}{1.895625in}}%
\pgfpathlineto{\pgfqpoint{2.362866in}{1.909792in}}%
\pgfpathlineto{\pgfqpoint{2.362866in}{1.916875in}}%
\pgfpathlineto{\pgfqpoint{2.341616in}{1.938125in}}%
\pgfpathlineto{\pgfqpoint{2.341616in}{1.945208in}}%
\pgfpathlineto{\pgfqpoint{2.281408in}{2.005417in}}%
\pgfpathlineto{\pgfqpoint{2.274325in}{2.005417in}}%
\pgfpathlineto{\pgfqpoint{2.253075in}{2.026667in}}%
\pgfpathlineto{\pgfqpoint{2.245991in}{2.026667in}}%
\pgfpathlineto{\pgfqpoint{2.238908in}{2.033750in}}%
\pgfpathlineto{\pgfqpoint{2.231825in}{2.033750in}}%
\pgfpathlineto{\pgfqpoint{2.217658in}{2.047917in}}%
\pgfpathlineto{\pgfqpoint{2.210575in}{2.047917in}}%
\pgfpathlineto{\pgfqpoint{2.203491in}{2.055000in}}%
\pgfpathlineto{\pgfqpoint{2.196408in}{2.055000in}}%
\pgfpathlineto{\pgfqpoint{2.182241in}{2.069167in}}%
\pgfpathlineto{\pgfqpoint{2.175158in}{2.069167in}}%
\pgfpathlineto{\pgfqpoint{2.168075in}{2.076250in}}%
\pgfpathlineto{\pgfqpoint{2.160991in}{2.076250in}}%
\pgfpathlineto{\pgfqpoint{2.153908in}{2.083333in}}%
\pgfpathlineto{\pgfqpoint{2.146825in}{2.083333in}}%
\pgfpathlineto{\pgfqpoint{2.139741in}{2.090417in}}%
\pgfpathlineto{\pgfqpoint{2.118491in}{2.090417in}}%
\pgfpathlineto{\pgfqpoint{2.111408in}{2.097500in}}%
\pgfpathlineto{\pgfqpoint{2.090158in}{2.097500in}}%
\pgfpathlineto{\pgfqpoint{2.083075in}{2.104583in}}%
\pgfpathlineto{\pgfqpoint{2.033491in}{2.104583in}}%
\pgfpathlineto{\pgfqpoint{2.026408in}{2.111667in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{2.111667in}}%
\pgfpathlineto{\pgfqpoint{1.983908in}{2.104583in}}%
\pgfpathlineto{\pgfqpoint{1.941408in}{2.104583in}}%
\pgfpathlineto{\pgfqpoint{1.934325in}{2.097500in}}%
\pgfpathlineto{\pgfqpoint{1.920158in}{2.097500in}}%
\pgfpathlineto{\pgfqpoint{1.913075in}{2.090417in}}%
\pgfpathlineto{\pgfqpoint{1.898908in}{2.090417in}}%
\pgfpathlineto{\pgfqpoint{1.891825in}{2.083333in}}%
\pgfpathlineto{\pgfqpoint{1.877658in}{2.083333in}}%
\pgfpathlineto{\pgfqpoint{1.870575in}{2.076250in}}%
\pgfpathlineto{\pgfqpoint{1.863491in}{2.076250in}}%
\pgfpathlineto{\pgfqpoint{1.856408in}{2.069167in}}%
\pgfpathlineto{\pgfqpoint{1.849325in}{2.069167in}}%
\pgfpathlineto{\pgfqpoint{1.842241in}{2.062083in}}%
\pgfpathlineto{\pgfqpoint{1.835158in}{2.062083in}}%
\pgfpathlineto{\pgfqpoint{1.828075in}{2.055000in}}%
\pgfpathlineto{\pgfqpoint{1.820991in}{2.055000in}}%
\pgfpathlineto{\pgfqpoint{1.799741in}{2.033750in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{2.033750in}}%
\pgfpathlineto{\pgfqpoint{1.771408in}{2.012500in}}%
\pgfpathlineto{\pgfqpoint{1.764325in}{2.012500in}}%
\pgfpathlineto{\pgfqpoint{1.711200in}{1.959375in}}%
\pgfpathlineto{\pgfqpoint{1.711200in}{1.952292in}}%
\pgfpathlineto{\pgfqpoint{1.689950in}{1.931042in}}%
\pgfpathlineto{\pgfqpoint{1.689950in}{1.923958in}}%
\pgfpathlineto{\pgfqpoint{1.682866in}{1.916875in}}%
\pgfpathlineto{\pgfqpoint{1.682866in}{1.909792in}}%
\pgfpathlineto{\pgfqpoint{1.675783in}{1.902708in}}%
\pgfpathlineto{\pgfqpoint{1.675783in}{1.895625in}}%
\pgfpathlineto{\pgfqpoint{1.661616in}{1.881458in}}%
\pgfpathlineto{\pgfqpoint{1.661616in}{1.867292in}}%
\pgfpathlineto{\pgfqpoint{1.654533in}{1.860208in}}%
\pgfpathlineto{\pgfqpoint{1.654533in}{1.853125in}}%
\pgfpathlineto{\pgfqpoint{1.647450in}{1.846042in}}%
\pgfpathlineto{\pgfqpoint{1.647450in}{1.831875in}}%
\pgfpathlineto{\pgfqpoint{1.640366in}{1.824792in}}%
\pgfpathlineto{\pgfqpoint{1.640366in}{1.803542in}}%
\pgfpathlineto{\pgfqpoint{1.633283in}{1.796458in}}%
\pgfpathlineto{\pgfqpoint{1.633283in}{1.768125in}}%
\pgfpathlineto{\pgfqpoint{1.626200in}{1.761042in}}%
\pgfpathlineto{\pgfqpoint{1.626200in}{1.668958in}}%
\pgfpathlineto{\pgfqpoint{1.633283in}{1.661875in}}%
\pgfpathlineto{\pgfqpoint{1.633283in}{1.633542in}}%
\pgfpathlineto{\pgfqpoint{1.640366in}{1.626458in}}%
\pgfpathlineto{\pgfqpoint{1.640366in}{1.605208in}}%
\pgfpathlineto{\pgfqpoint{1.647450in}{1.598125in}}%
\pgfpathlineto{\pgfqpoint{1.647450in}{1.583958in}}%
\pgfpathlineto{\pgfqpoint{1.654533in}{1.576875in}}%
\pgfpathlineto{\pgfqpoint{1.654533in}{1.569792in}}%
\pgfpathlineto{\pgfqpoint{1.661616in}{1.562708in}}%
\pgfpathlineto{\pgfqpoint{1.661616in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{1.668700in}{1.548542in}}%
\pgfpathlineto{\pgfqpoint{1.668700in}{1.541458in}}%
\pgfpathlineto{\pgfqpoint{1.675783in}{1.534375in}}%
\pgfpathlineto{\pgfqpoint{1.675783in}{1.520208in}}%
\pgfpathlineto{\pgfqpoint{1.682866in}{1.513125in}}%
\pgfpathlineto{\pgfqpoint{1.682866in}{1.506042in}}%
\pgfpathlineto{\pgfqpoint{1.689950in}{1.498958in}}%
\pgfpathlineto{\pgfqpoint{1.689950in}{1.491875in}}%
\pgfpathlineto{\pgfqpoint{1.697033in}{1.484792in}}%
\pgfpathlineto{\pgfqpoint{1.697033in}{1.470625in}}%
\pgfpathlineto{\pgfqpoint{1.704116in}{1.463542in}}%
\pgfpathlineto{\pgfqpoint{1.704116in}{1.421042in}}%
\pgfpathlineto{\pgfqpoint{1.697033in}{1.413958in}}%
\pgfpathlineto{\pgfqpoint{1.697033in}{1.406875in}}%
\pgfpathlineto{\pgfqpoint{1.689950in}{1.399792in}}%
\pgfpathlineto{\pgfqpoint{1.689950in}{1.392708in}}%
\pgfpathlineto{\pgfqpoint{1.682866in}{1.385625in}}%
\pgfpathlineto{\pgfqpoint{1.682866in}{1.378542in}}%
\pgfpathlineto{\pgfqpoint{1.647450in}{1.343125in}}%
\pgfpathlineto{\pgfqpoint{1.647450in}{1.336042in}}%
\pgfpathlineto{\pgfqpoint{1.619116in}{1.307708in}}%
\pgfpathlineto{\pgfqpoint{1.619116in}{1.300625in}}%
\pgfpathlineto{\pgfqpoint{1.612033in}{1.293542in}}%
\pgfpathlineto{\pgfqpoint{1.612033in}{1.293542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{1.597866in}{2.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{2.447866in}{2.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{2.447866in}{1.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597866in}{2.140000in}}%
\pgfpathlineto{\pgfqpoint{2.447866in}{2.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{5.317866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{5.317866in}{2.140000in}}%
\pgfpathlineto{\pgfqpoint{4.467866in}{2.140000in}}%
\pgfpathlineto{\pgfqpoint{4.467866in}{1.290000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.467866in}{1.290000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.467866in}{1.290000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.850000in,height=0.850000in]{solnorm-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.467866in}{1.290000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.467866in}{1.608750in}}%
\pgfpathlineto{\pgfqpoint{5.317866in}{1.608750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.467866in}{1.290000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.467866in}{1.821250in}}%
\pgfpathlineto{\pgfqpoint{5.317866in}{1.821250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{4.467866in}{2.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{5.317866in}{2.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{5.317866in}{1.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467866in}{2.140000in}}%
\pgfpathlineto{\pgfqpoint{5.317866in}{2.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{3.337866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{3.337866in}{2.140000in}}%
\pgfpathlineto{\pgfqpoint{2.487866in}{2.140000in}}%
\pgfpathlineto{\pgfqpoint{2.487866in}{1.290000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.487866in}{1.290000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.487866in}{1.290000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.850000in,height=0.853333in]{solnorm-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.487866in}{1.290000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.785366in}{1.293542in}}%
\pgfpathlineto{\pgfqpoint{2.810158in}{1.318333in}}%
\pgfpathlineto{\pgfqpoint{2.817241in}{1.318333in}}%
\pgfpathlineto{\pgfqpoint{2.824325in}{1.325417in}}%
\pgfpathlineto{\pgfqpoint{2.838491in}{1.325417in}}%
\pgfpathlineto{\pgfqpoint{2.845575in}{1.332500in}}%
\pgfpathlineto{\pgfqpoint{2.888075in}{1.332500in}}%
\pgfpathlineto{\pgfqpoint{2.895158in}{1.325417in}}%
\pgfpathlineto{\pgfqpoint{2.994325in}{1.325417in}}%
\pgfpathlineto{\pgfqpoint{3.001408in}{1.332500in}}%
\pgfpathlineto{\pgfqpoint{3.029741in}{1.332500in}}%
\pgfpathlineto{\pgfqpoint{3.036825in}{1.339583in}}%
\pgfpathlineto{\pgfqpoint{3.050991in}{1.339583in}}%
\pgfpathlineto{\pgfqpoint{3.058075in}{1.346667in}}%
\pgfpathlineto{\pgfqpoint{3.072241in}{1.346667in}}%
\pgfpathlineto{\pgfqpoint{3.079325in}{1.353750in}}%
\pgfpathlineto{\pgfqpoint{3.086408in}{1.353750in}}%
\pgfpathlineto{\pgfqpoint{3.093491in}{1.360833in}}%
\pgfpathlineto{\pgfqpoint{3.100575in}{1.360833in}}%
\pgfpathlineto{\pgfqpoint{3.107658in}{1.367917in}}%
\pgfpathlineto{\pgfqpoint{3.114741in}{1.367917in}}%
\pgfpathlineto{\pgfqpoint{3.135991in}{1.389167in}}%
\pgfpathlineto{\pgfqpoint{3.143075in}{1.389167in}}%
\pgfpathlineto{\pgfqpoint{3.157241in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{3.164325in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{3.224533in}{1.463542in}}%
\pgfpathlineto{\pgfqpoint{3.224533in}{1.470625in}}%
\pgfpathlineto{\pgfqpoint{3.245783in}{1.491875in}}%
\pgfpathlineto{\pgfqpoint{3.245783in}{1.498958in}}%
\pgfpathlineto{\pgfqpoint{3.252866in}{1.506042in}}%
\pgfpathlineto{\pgfqpoint{3.252866in}{1.513125in}}%
\pgfpathlineto{\pgfqpoint{3.259950in}{1.520208in}}%
\pgfpathlineto{\pgfqpoint{3.259950in}{1.527292in}}%
\pgfpathlineto{\pgfqpoint{3.267033in}{1.534375in}}%
\pgfpathlineto{\pgfqpoint{3.267033in}{1.541458in}}%
\pgfpathlineto{\pgfqpoint{3.274116in}{1.548542in}}%
\pgfpathlineto{\pgfqpoint{3.274116in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{3.281200in}{1.562708in}}%
\pgfpathlineto{\pgfqpoint{3.281200in}{1.569792in}}%
\pgfpathlineto{\pgfqpoint{3.288283in}{1.576875in}}%
\pgfpathlineto{\pgfqpoint{3.288283in}{1.598125in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{1.605208in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{1.626458in}}%
\pgfpathlineto{\pgfqpoint{3.302450in}{1.633542in}}%
\pgfpathlineto{\pgfqpoint{3.302450in}{1.676042in}}%
\pgfpathlineto{\pgfqpoint{3.309533in}{1.683125in}}%
\pgfpathlineto{\pgfqpoint{3.309533in}{1.725625in}}%
\pgfpathlineto{\pgfqpoint{3.302450in}{1.732708in}}%
\pgfpathlineto{\pgfqpoint{3.302450in}{1.775208in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{1.782292in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{1.810625in}}%
\pgfpathlineto{\pgfqpoint{3.288283in}{1.817708in}}%
\pgfpathlineto{\pgfqpoint{3.288283in}{1.838958in}}%
\pgfpathlineto{\pgfqpoint{3.281200in}{1.846042in}}%
\pgfpathlineto{\pgfqpoint{3.281200in}{1.860208in}}%
\pgfpathlineto{\pgfqpoint{3.274116in}{1.867292in}}%
\pgfpathlineto{\pgfqpoint{3.274116in}{1.881458in}}%
\pgfpathlineto{\pgfqpoint{3.267033in}{1.888542in}}%
\pgfpathlineto{\pgfqpoint{3.267033in}{1.895625in}}%
\pgfpathlineto{\pgfqpoint{3.252866in}{1.909792in}}%
\pgfpathlineto{\pgfqpoint{3.252866in}{1.916875in}}%
\pgfpathlineto{\pgfqpoint{3.231616in}{1.938125in}}%
\pgfpathlineto{\pgfqpoint{3.231616in}{1.945208in}}%
\pgfpathlineto{\pgfqpoint{3.171408in}{2.005417in}}%
\pgfpathlineto{\pgfqpoint{3.164325in}{2.005417in}}%
\pgfpathlineto{\pgfqpoint{3.143075in}{2.026667in}}%
\pgfpathlineto{\pgfqpoint{3.135991in}{2.026667in}}%
\pgfpathlineto{\pgfqpoint{3.128908in}{2.033750in}}%
\pgfpathlineto{\pgfqpoint{3.121825in}{2.033750in}}%
\pgfpathlineto{\pgfqpoint{3.107658in}{2.047917in}}%
\pgfpathlineto{\pgfqpoint{3.100575in}{2.047917in}}%
\pgfpathlineto{\pgfqpoint{3.093491in}{2.055000in}}%
\pgfpathlineto{\pgfqpoint{3.086408in}{2.055000in}}%
\pgfpathlineto{\pgfqpoint{3.072241in}{2.069167in}}%
\pgfpathlineto{\pgfqpoint{3.065158in}{2.069167in}}%
\pgfpathlineto{\pgfqpoint{3.058075in}{2.076250in}}%
\pgfpathlineto{\pgfqpoint{3.050991in}{2.076250in}}%
\pgfpathlineto{\pgfqpoint{3.043908in}{2.083333in}}%
\pgfpathlineto{\pgfqpoint{3.036825in}{2.083333in}}%
\pgfpathlineto{\pgfqpoint{3.029741in}{2.090417in}}%
\pgfpathlineto{\pgfqpoint{3.008491in}{2.090417in}}%
\pgfpathlineto{\pgfqpoint{3.001408in}{2.097500in}}%
\pgfpathlineto{\pgfqpoint{2.980158in}{2.097500in}}%
\pgfpathlineto{\pgfqpoint{2.973075in}{2.104583in}}%
\pgfpathlineto{\pgfqpoint{2.923491in}{2.104583in}}%
\pgfpathlineto{\pgfqpoint{2.916408in}{2.111667in}}%
\pgfpathlineto{\pgfqpoint{2.880991in}{2.111667in}}%
\pgfpathlineto{\pgfqpoint{2.873908in}{2.104583in}}%
\pgfpathlineto{\pgfqpoint{2.831408in}{2.104583in}}%
\pgfpathlineto{\pgfqpoint{2.824325in}{2.097500in}}%
\pgfpathlineto{\pgfqpoint{2.810158in}{2.097500in}}%
\pgfpathlineto{\pgfqpoint{2.803075in}{2.090417in}}%
\pgfpathlineto{\pgfqpoint{2.788908in}{2.090417in}}%
\pgfpathlineto{\pgfqpoint{2.781825in}{2.083333in}}%
\pgfpathlineto{\pgfqpoint{2.767658in}{2.083333in}}%
\pgfpathlineto{\pgfqpoint{2.760575in}{2.076250in}}%
\pgfpathlineto{\pgfqpoint{2.753491in}{2.076250in}}%
\pgfpathlineto{\pgfqpoint{2.746408in}{2.069167in}}%
\pgfpathlineto{\pgfqpoint{2.739325in}{2.069167in}}%
\pgfpathlineto{\pgfqpoint{2.732241in}{2.062083in}}%
\pgfpathlineto{\pgfqpoint{2.725158in}{2.062083in}}%
\pgfpathlineto{\pgfqpoint{2.718075in}{2.055000in}}%
\pgfpathlineto{\pgfqpoint{2.710991in}{2.055000in}}%
\pgfpathlineto{\pgfqpoint{2.689741in}{2.033750in}}%
\pgfpathlineto{\pgfqpoint{2.682658in}{2.033750in}}%
\pgfpathlineto{\pgfqpoint{2.661408in}{2.012500in}}%
\pgfpathlineto{\pgfqpoint{2.654325in}{2.012500in}}%
\pgfpathlineto{\pgfqpoint{2.601200in}{1.959375in}}%
\pgfpathlineto{\pgfqpoint{2.601200in}{1.952292in}}%
\pgfpathlineto{\pgfqpoint{2.579950in}{1.931042in}}%
\pgfpathlineto{\pgfqpoint{2.579950in}{1.923958in}}%
\pgfpathlineto{\pgfqpoint{2.572866in}{1.916875in}}%
\pgfpathlineto{\pgfqpoint{2.572866in}{1.909792in}}%
\pgfpathlineto{\pgfqpoint{2.565783in}{1.902708in}}%
\pgfpathlineto{\pgfqpoint{2.565783in}{1.895625in}}%
\pgfpathlineto{\pgfqpoint{2.551616in}{1.881458in}}%
\pgfpathlineto{\pgfqpoint{2.551616in}{1.867292in}}%
\pgfpathlineto{\pgfqpoint{2.544533in}{1.860208in}}%
\pgfpathlineto{\pgfqpoint{2.544533in}{1.853125in}}%
\pgfpathlineto{\pgfqpoint{2.537450in}{1.846042in}}%
\pgfpathlineto{\pgfqpoint{2.537450in}{1.831875in}}%
\pgfpathlineto{\pgfqpoint{2.530366in}{1.824792in}}%
\pgfpathlineto{\pgfqpoint{2.530366in}{1.803542in}}%
\pgfpathlineto{\pgfqpoint{2.523283in}{1.796458in}}%
\pgfpathlineto{\pgfqpoint{2.523283in}{1.768125in}}%
\pgfpathlineto{\pgfqpoint{2.516200in}{1.761042in}}%
\pgfpathlineto{\pgfqpoint{2.516200in}{1.668958in}}%
\pgfpathlineto{\pgfqpoint{2.523283in}{1.661875in}}%
\pgfpathlineto{\pgfqpoint{2.523283in}{1.633542in}}%
\pgfpathlineto{\pgfqpoint{2.530366in}{1.626458in}}%
\pgfpathlineto{\pgfqpoint{2.530366in}{1.605208in}}%
\pgfpathlineto{\pgfqpoint{2.537450in}{1.598125in}}%
\pgfpathlineto{\pgfqpoint{2.537450in}{1.583958in}}%
\pgfpathlineto{\pgfqpoint{2.544533in}{1.576875in}}%
\pgfpathlineto{\pgfqpoint{2.544533in}{1.569792in}}%
\pgfpathlineto{\pgfqpoint{2.551616in}{1.562708in}}%
\pgfpathlineto{\pgfqpoint{2.551616in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{2.558700in}{1.548542in}}%
\pgfpathlineto{\pgfqpoint{2.558700in}{1.541458in}}%
\pgfpathlineto{\pgfqpoint{2.565783in}{1.534375in}}%
\pgfpathlineto{\pgfqpoint{2.565783in}{1.520208in}}%
\pgfpathlineto{\pgfqpoint{2.572866in}{1.513125in}}%
\pgfpathlineto{\pgfqpoint{2.572866in}{1.506042in}}%
\pgfpathlineto{\pgfqpoint{2.579950in}{1.498958in}}%
\pgfpathlineto{\pgfqpoint{2.579950in}{1.491875in}}%
\pgfpathlineto{\pgfqpoint{2.587033in}{1.484792in}}%
\pgfpathlineto{\pgfqpoint{2.587033in}{1.470625in}}%
\pgfpathlineto{\pgfqpoint{2.594116in}{1.463542in}}%
\pgfpathlineto{\pgfqpoint{2.594116in}{1.421042in}}%
\pgfpathlineto{\pgfqpoint{2.587033in}{1.413958in}}%
\pgfpathlineto{\pgfqpoint{2.587033in}{1.406875in}}%
\pgfpathlineto{\pgfqpoint{2.579950in}{1.399792in}}%
\pgfpathlineto{\pgfqpoint{2.579950in}{1.392708in}}%
\pgfpathlineto{\pgfqpoint{2.572866in}{1.385625in}}%
\pgfpathlineto{\pgfqpoint{2.572866in}{1.378542in}}%
\pgfpathlineto{\pgfqpoint{2.537450in}{1.343125in}}%
\pgfpathlineto{\pgfqpoint{2.537450in}{1.336042in}}%
\pgfpathlineto{\pgfqpoint{2.509116in}{1.307708in}}%
\pgfpathlineto{\pgfqpoint{2.509116in}{1.300625in}}%
\pgfpathlineto{\pgfqpoint{2.502033in}{1.293542in}}%
\pgfpathlineto{\pgfqpoint{2.502033in}{1.293542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{2.487866in}{2.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{3.337866in}{2.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{3.337866in}{1.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487866in}{2.140000in}}%
\pgfpathlineto{\pgfqpoint{3.337866in}{2.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{6.207866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{6.207866in}{2.140000in}}%
\pgfpathlineto{\pgfqpoint{5.357866in}{2.140000in}}%
\pgfpathlineto{\pgfqpoint{5.357866in}{1.290000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.357866in}{1.290000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.357866in}{1.290000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.850000in,height=0.850000in]{solnorm-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.357866in}{1.290000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.357866in}{1.608750in}}%
\pgfpathlineto{\pgfqpoint{6.207866in}{1.608750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.357866in}{1.290000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.357866in}{1.821250in}}%
\pgfpathlineto{\pgfqpoint{6.207866in}{1.821250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{5.357866in}{2.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.207866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{6.207866in}{2.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{6.207866in}{1.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357866in}{2.140000in}}%
\pgfpathlineto{\pgfqpoint{6.207866in}{2.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.327866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{6.427866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{6.427866in}{2.140000in}}%
\pgfpathlineto{\pgfqpoint{6.327866in}{2.140000in}}%
\pgfpathlineto{\pgfqpoint{6.327866in}{1.290000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.326667in}{1.293333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.100000in,height=0.850000in]{solnorm-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.427866in}{1.290000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.511200in, y=1.256242in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.427866in}{1.715000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.511200in, y=1.681242in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.427866in}{2.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.511200in, y=2.106242in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.695035in,y=1.715000in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m_i$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.327866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{6.377866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{6.427866in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{6.427866in}{2.140000in}}%
\pgfpathlineto{\pgfqpoint{6.377866in}{2.140000in}}%
\pgfpathlineto{\pgfqpoint{6.327866in}{2.140000in}}%
\pgfpathlineto{\pgfqpoint{6.327866in}{1.290000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{1.557866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{1.557866in}{0.890000in}}%
\pgfpathlineto{\pgfqpoint{0.707866in}{0.890000in}}%
\pgfpathlineto{\pgfqpoint{0.707866in}{0.040000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707866in}{0.040000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.707866in}{0.040000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.850000in,height=0.850000in]{solnorm-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707866in}{0.040000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.005366in}{0.043542in}}%
\pgfpathlineto{\pgfqpoint{1.030158in}{0.068333in}}%
\pgfpathlineto{\pgfqpoint{1.037241in}{0.068333in}}%
\pgfpathlineto{\pgfqpoint{1.044325in}{0.075417in}}%
\pgfpathlineto{\pgfqpoint{1.058491in}{0.075417in}}%
\pgfpathlineto{\pgfqpoint{1.065575in}{0.082500in}}%
\pgfpathlineto{\pgfqpoint{1.108075in}{0.082500in}}%
\pgfpathlineto{\pgfqpoint{1.115158in}{0.075417in}}%
\pgfpathlineto{\pgfqpoint{1.214325in}{0.075417in}}%
\pgfpathlineto{\pgfqpoint{1.221408in}{0.082500in}}%
\pgfpathlineto{\pgfqpoint{1.249741in}{0.082500in}}%
\pgfpathlineto{\pgfqpoint{1.256825in}{0.089583in}}%
\pgfpathlineto{\pgfqpoint{1.270991in}{0.089583in}}%
\pgfpathlineto{\pgfqpoint{1.278075in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{1.292241in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{1.299325in}{0.103750in}}%
\pgfpathlineto{\pgfqpoint{1.306408in}{0.103750in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{0.110833in}}%
\pgfpathlineto{\pgfqpoint{1.320575in}{0.110833in}}%
\pgfpathlineto{\pgfqpoint{1.327658in}{0.117917in}}%
\pgfpathlineto{\pgfqpoint{1.334741in}{0.117917in}}%
\pgfpathlineto{\pgfqpoint{1.355991in}{0.139167in}}%
\pgfpathlineto{\pgfqpoint{1.363075in}{0.139167in}}%
\pgfpathlineto{\pgfqpoint{1.377241in}{0.153333in}}%
\pgfpathlineto{\pgfqpoint{1.384325in}{0.153333in}}%
\pgfpathlineto{\pgfqpoint{1.444533in}{0.213542in}}%
\pgfpathlineto{\pgfqpoint{1.444533in}{0.220625in}}%
\pgfpathlineto{\pgfqpoint{1.465783in}{0.241875in}}%
\pgfpathlineto{\pgfqpoint{1.465783in}{0.248958in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{0.256042in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{0.263125in}}%
\pgfpathlineto{\pgfqpoint{1.479950in}{0.270208in}}%
\pgfpathlineto{\pgfqpoint{1.479950in}{0.277292in}}%
\pgfpathlineto{\pgfqpoint{1.487033in}{0.284375in}}%
\pgfpathlineto{\pgfqpoint{1.487033in}{0.291458in}}%
\pgfpathlineto{\pgfqpoint{1.494116in}{0.298542in}}%
\pgfpathlineto{\pgfqpoint{1.494116in}{0.305625in}}%
\pgfpathlineto{\pgfqpoint{1.501200in}{0.312708in}}%
\pgfpathlineto{\pgfqpoint{1.501200in}{0.319792in}}%
\pgfpathlineto{\pgfqpoint{1.508283in}{0.326875in}}%
\pgfpathlineto{\pgfqpoint{1.508283in}{0.348125in}}%
\pgfpathlineto{\pgfqpoint{1.515366in}{0.355208in}}%
\pgfpathlineto{\pgfqpoint{1.515366in}{0.376458in}}%
\pgfpathlineto{\pgfqpoint{1.522450in}{0.383542in}}%
\pgfpathlineto{\pgfqpoint{1.522450in}{0.426042in}}%
\pgfpathlineto{\pgfqpoint{1.529533in}{0.433125in}}%
\pgfpathlineto{\pgfqpoint{1.529533in}{0.475625in}}%
\pgfpathlineto{\pgfqpoint{1.522450in}{0.482708in}}%
\pgfpathlineto{\pgfqpoint{1.522450in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{1.515366in}{0.532292in}}%
\pgfpathlineto{\pgfqpoint{1.515366in}{0.560625in}}%
\pgfpathlineto{\pgfqpoint{1.508283in}{0.567708in}}%
\pgfpathlineto{\pgfqpoint{1.508283in}{0.588958in}}%
\pgfpathlineto{\pgfqpoint{1.501200in}{0.596042in}}%
\pgfpathlineto{\pgfqpoint{1.501200in}{0.610208in}}%
\pgfpathlineto{\pgfqpoint{1.494116in}{0.617292in}}%
\pgfpathlineto{\pgfqpoint{1.494116in}{0.631458in}}%
\pgfpathlineto{\pgfqpoint{1.487033in}{0.638542in}}%
\pgfpathlineto{\pgfqpoint{1.487033in}{0.645625in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{0.659792in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{0.666875in}}%
\pgfpathlineto{\pgfqpoint{1.451616in}{0.688125in}}%
\pgfpathlineto{\pgfqpoint{1.451616in}{0.695208in}}%
\pgfpathlineto{\pgfqpoint{1.391408in}{0.755417in}}%
\pgfpathlineto{\pgfqpoint{1.384325in}{0.755417in}}%
\pgfpathlineto{\pgfqpoint{1.363075in}{0.776667in}}%
\pgfpathlineto{\pgfqpoint{1.355991in}{0.776667in}}%
\pgfpathlineto{\pgfqpoint{1.348908in}{0.783750in}}%
\pgfpathlineto{\pgfqpoint{1.341825in}{0.783750in}}%
\pgfpathlineto{\pgfqpoint{1.327658in}{0.797917in}}%
\pgfpathlineto{\pgfqpoint{1.320575in}{0.797917in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{0.805000in}}%
\pgfpathlineto{\pgfqpoint{1.306408in}{0.805000in}}%
\pgfpathlineto{\pgfqpoint{1.292241in}{0.819167in}}%
\pgfpathlineto{\pgfqpoint{1.285158in}{0.819167in}}%
\pgfpathlineto{\pgfqpoint{1.278075in}{0.826250in}}%
\pgfpathlineto{\pgfqpoint{1.270991in}{0.826250in}}%
\pgfpathlineto{\pgfqpoint{1.263908in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{1.256825in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{1.249741in}{0.840417in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{0.840417in}}%
\pgfpathlineto{\pgfqpoint{1.221408in}{0.847500in}}%
\pgfpathlineto{\pgfqpoint{1.200158in}{0.847500in}}%
\pgfpathlineto{\pgfqpoint{1.193075in}{0.854583in}}%
\pgfpathlineto{\pgfqpoint{1.143491in}{0.854583in}}%
\pgfpathlineto{\pgfqpoint{1.136408in}{0.861667in}}%
\pgfpathlineto{\pgfqpoint{1.100991in}{0.861667in}}%
\pgfpathlineto{\pgfqpoint{1.093908in}{0.854583in}}%
\pgfpathlineto{\pgfqpoint{1.051408in}{0.854583in}}%
\pgfpathlineto{\pgfqpoint{1.044325in}{0.847500in}}%
\pgfpathlineto{\pgfqpoint{1.030158in}{0.847500in}}%
\pgfpathlineto{\pgfqpoint{1.023075in}{0.840417in}}%
\pgfpathlineto{\pgfqpoint{1.008908in}{0.840417in}}%
\pgfpathlineto{\pgfqpoint{1.001825in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.987658in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.980575in}{0.826250in}}%
\pgfpathlineto{\pgfqpoint{0.973491in}{0.826250in}}%
\pgfpathlineto{\pgfqpoint{0.966408in}{0.819167in}}%
\pgfpathlineto{\pgfqpoint{0.959325in}{0.819167in}}%
\pgfpathlineto{\pgfqpoint{0.952241in}{0.812083in}}%
\pgfpathlineto{\pgfqpoint{0.945158in}{0.812083in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{0.805000in}}%
\pgfpathlineto{\pgfqpoint{0.930991in}{0.805000in}}%
\pgfpathlineto{\pgfqpoint{0.909741in}{0.783750in}}%
\pgfpathlineto{\pgfqpoint{0.902658in}{0.783750in}}%
\pgfpathlineto{\pgfqpoint{0.881408in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{0.874325in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{0.821200in}{0.709375in}}%
\pgfpathlineto{\pgfqpoint{0.821200in}{0.702292in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{0.681042in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{0.673958in}}%
\pgfpathlineto{\pgfqpoint{0.792866in}{0.666875in}}%
\pgfpathlineto{\pgfqpoint{0.792866in}{0.659792in}}%
\pgfpathlineto{\pgfqpoint{0.785783in}{0.652708in}}%
\pgfpathlineto{\pgfqpoint{0.785783in}{0.645625in}}%
\pgfpathlineto{\pgfqpoint{0.771616in}{0.631458in}}%
\pgfpathlineto{\pgfqpoint{0.771616in}{0.617292in}}%
\pgfpathlineto{\pgfqpoint{0.764533in}{0.610208in}}%
\pgfpathlineto{\pgfqpoint{0.764533in}{0.603125in}}%
\pgfpathlineto{\pgfqpoint{0.757450in}{0.596042in}}%
\pgfpathlineto{\pgfqpoint{0.757450in}{0.581875in}}%
\pgfpathlineto{\pgfqpoint{0.750366in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{0.750366in}{0.553542in}}%
\pgfpathlineto{\pgfqpoint{0.743283in}{0.546458in}}%
\pgfpathlineto{\pgfqpoint{0.743283in}{0.518125in}}%
\pgfpathlineto{\pgfqpoint{0.736200in}{0.511042in}}%
\pgfpathlineto{\pgfqpoint{0.736200in}{0.418958in}}%
\pgfpathlineto{\pgfqpoint{0.743283in}{0.411875in}}%
\pgfpathlineto{\pgfqpoint{0.743283in}{0.383542in}}%
\pgfpathlineto{\pgfqpoint{0.750366in}{0.376458in}}%
\pgfpathlineto{\pgfqpoint{0.750366in}{0.355208in}}%
\pgfpathlineto{\pgfqpoint{0.757450in}{0.348125in}}%
\pgfpathlineto{\pgfqpoint{0.757450in}{0.333958in}}%
\pgfpathlineto{\pgfqpoint{0.764533in}{0.326875in}}%
\pgfpathlineto{\pgfqpoint{0.764533in}{0.319792in}}%
\pgfpathlineto{\pgfqpoint{0.771616in}{0.312708in}}%
\pgfpathlineto{\pgfqpoint{0.771616in}{0.305625in}}%
\pgfpathlineto{\pgfqpoint{0.778700in}{0.298542in}}%
\pgfpathlineto{\pgfqpoint{0.778700in}{0.291458in}}%
\pgfpathlineto{\pgfqpoint{0.785783in}{0.284375in}}%
\pgfpathlineto{\pgfqpoint{0.785783in}{0.270208in}}%
\pgfpathlineto{\pgfqpoint{0.792866in}{0.263125in}}%
\pgfpathlineto{\pgfqpoint{0.792866in}{0.256042in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{0.248958in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{0.241875in}}%
\pgfpathlineto{\pgfqpoint{0.807033in}{0.234792in}}%
\pgfpathlineto{\pgfqpoint{0.807033in}{0.220625in}}%
\pgfpathlineto{\pgfqpoint{0.814116in}{0.213542in}}%
\pgfpathlineto{\pgfqpoint{0.814116in}{0.171042in}}%
\pgfpathlineto{\pgfqpoint{0.807033in}{0.163958in}}%
\pgfpathlineto{\pgfqpoint{0.807033in}{0.156875in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{0.149792in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{0.142708in}}%
\pgfpathlineto{\pgfqpoint{0.792866in}{0.135625in}}%
\pgfpathlineto{\pgfqpoint{0.792866in}{0.128542in}}%
\pgfpathlineto{\pgfqpoint{0.757450in}{0.093125in}}%
\pgfpathlineto{\pgfqpoint{0.757450in}{0.086042in}}%
\pgfpathlineto{\pgfqpoint{0.729116in}{0.057708in}}%
\pgfpathlineto{\pgfqpoint{0.729116in}{0.050625in}}%
\pgfpathlineto{\pgfqpoint{0.722033in}{0.043542in}}%
\pgfpathlineto{\pgfqpoint{0.722033in}{0.043542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{0.707866in}{0.890000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{1.557866in}{0.890000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{1.557866in}{0.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707866in}{0.890000in}}%
\pgfpathlineto{\pgfqpoint{1.557866in}{0.890000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707866in}{0.040000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393726in}{0.077542in}}%
\pgfpathlineto{\pgfqpoint{1.535908in}{0.077542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707866in}{0.040000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393726in}{0.077542in}}%
\pgfpathlineto{\pgfqpoint{1.535908in}{0.077542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{4.427866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{4.427866in}{0.890000in}}%
\pgfpathlineto{\pgfqpoint{3.577866in}{0.890000in}}%
\pgfpathlineto{\pgfqpoint{3.577866in}{0.040000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.577866in}{0.040000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.577866in}{0.040000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.850000in,height=0.850000in]{solnorm-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.577866in}{0.040000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.577866in}{0.358750in}}%
\pgfpathlineto{\pgfqpoint{4.427866in}{0.358750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.577866in}{0.040000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.577866in}{0.571250in}}%
\pgfpathlineto{\pgfqpoint{4.427866in}{0.571250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{3.577866in}{0.890000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{4.427866in}{0.890000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{4.427866in}{0.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577866in}{0.890000in}}%
\pgfpathlineto{\pgfqpoint{4.427866in}{0.890000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{2.447866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{2.447866in}{0.890000in}}%
\pgfpathlineto{\pgfqpoint{1.597866in}{0.890000in}}%
\pgfpathlineto{\pgfqpoint{1.597866in}{0.040000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.597866in}{0.040000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.597866in}{0.040000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.850000in,height=0.850000in]{solnorm-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.597866in}{0.040000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.895366in}{0.043542in}}%
\pgfpathlineto{\pgfqpoint{1.920158in}{0.068333in}}%
\pgfpathlineto{\pgfqpoint{1.927241in}{0.068333in}}%
\pgfpathlineto{\pgfqpoint{1.934325in}{0.075417in}}%
\pgfpathlineto{\pgfqpoint{1.948491in}{0.075417in}}%
\pgfpathlineto{\pgfqpoint{1.955575in}{0.082500in}}%
\pgfpathlineto{\pgfqpoint{1.998075in}{0.082500in}}%
\pgfpathlineto{\pgfqpoint{2.005158in}{0.075417in}}%
\pgfpathlineto{\pgfqpoint{2.104325in}{0.075417in}}%
\pgfpathlineto{\pgfqpoint{2.111408in}{0.082500in}}%
\pgfpathlineto{\pgfqpoint{2.139741in}{0.082500in}}%
\pgfpathlineto{\pgfqpoint{2.146825in}{0.089583in}}%
\pgfpathlineto{\pgfqpoint{2.160991in}{0.089583in}}%
\pgfpathlineto{\pgfqpoint{2.168075in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{2.182241in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{2.189325in}{0.103750in}}%
\pgfpathlineto{\pgfqpoint{2.196408in}{0.103750in}}%
\pgfpathlineto{\pgfqpoint{2.203491in}{0.110833in}}%
\pgfpathlineto{\pgfqpoint{2.210575in}{0.110833in}}%
\pgfpathlineto{\pgfqpoint{2.217658in}{0.117917in}}%
\pgfpathlineto{\pgfqpoint{2.224741in}{0.117917in}}%
\pgfpathlineto{\pgfqpoint{2.245991in}{0.139167in}}%
\pgfpathlineto{\pgfqpoint{2.253075in}{0.139167in}}%
\pgfpathlineto{\pgfqpoint{2.267241in}{0.153333in}}%
\pgfpathlineto{\pgfqpoint{2.274325in}{0.153333in}}%
\pgfpathlineto{\pgfqpoint{2.334533in}{0.213542in}}%
\pgfpathlineto{\pgfqpoint{2.334533in}{0.220625in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.241875in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.248958in}}%
\pgfpathlineto{\pgfqpoint{2.362866in}{0.256042in}}%
\pgfpathlineto{\pgfqpoint{2.362866in}{0.263125in}}%
\pgfpathlineto{\pgfqpoint{2.369950in}{0.270208in}}%
\pgfpathlineto{\pgfqpoint{2.369950in}{0.277292in}}%
\pgfpathlineto{\pgfqpoint{2.377033in}{0.284375in}}%
\pgfpathlineto{\pgfqpoint{2.377033in}{0.291458in}}%
\pgfpathlineto{\pgfqpoint{2.384116in}{0.298542in}}%
\pgfpathlineto{\pgfqpoint{2.384116in}{0.305625in}}%
\pgfpathlineto{\pgfqpoint{2.391200in}{0.312708in}}%
\pgfpathlineto{\pgfqpoint{2.391200in}{0.319792in}}%
\pgfpathlineto{\pgfqpoint{2.398283in}{0.326875in}}%
\pgfpathlineto{\pgfqpoint{2.398283in}{0.348125in}}%
\pgfpathlineto{\pgfqpoint{2.405366in}{0.355208in}}%
\pgfpathlineto{\pgfqpoint{2.405366in}{0.376458in}}%
\pgfpathlineto{\pgfqpoint{2.412450in}{0.383542in}}%
\pgfpathlineto{\pgfqpoint{2.412450in}{0.426042in}}%
\pgfpathlineto{\pgfqpoint{2.419533in}{0.433125in}}%
\pgfpathlineto{\pgfqpoint{2.419533in}{0.475625in}}%
\pgfpathlineto{\pgfqpoint{2.412450in}{0.482708in}}%
\pgfpathlineto{\pgfqpoint{2.412450in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.405366in}{0.532292in}}%
\pgfpathlineto{\pgfqpoint{2.405366in}{0.560625in}}%
\pgfpathlineto{\pgfqpoint{2.398283in}{0.567708in}}%
\pgfpathlineto{\pgfqpoint{2.398283in}{0.588958in}}%
\pgfpathlineto{\pgfqpoint{2.391200in}{0.596042in}}%
\pgfpathlineto{\pgfqpoint{2.391200in}{0.610208in}}%
\pgfpathlineto{\pgfqpoint{2.384116in}{0.617292in}}%
\pgfpathlineto{\pgfqpoint{2.384116in}{0.631458in}}%
\pgfpathlineto{\pgfqpoint{2.377033in}{0.638542in}}%
\pgfpathlineto{\pgfqpoint{2.377033in}{0.645625in}}%
\pgfpathlineto{\pgfqpoint{2.362866in}{0.659792in}}%
\pgfpathlineto{\pgfqpoint{2.362866in}{0.666875in}}%
\pgfpathlineto{\pgfqpoint{2.341616in}{0.688125in}}%
\pgfpathlineto{\pgfqpoint{2.341616in}{0.695208in}}%
\pgfpathlineto{\pgfqpoint{2.281408in}{0.755417in}}%
\pgfpathlineto{\pgfqpoint{2.274325in}{0.755417in}}%
\pgfpathlineto{\pgfqpoint{2.253075in}{0.776667in}}%
\pgfpathlineto{\pgfqpoint{2.245991in}{0.776667in}}%
\pgfpathlineto{\pgfqpoint{2.238908in}{0.783750in}}%
\pgfpathlineto{\pgfqpoint{2.231825in}{0.783750in}}%
\pgfpathlineto{\pgfqpoint{2.217658in}{0.797917in}}%
\pgfpathlineto{\pgfqpoint{2.210575in}{0.797917in}}%
\pgfpathlineto{\pgfqpoint{2.203491in}{0.805000in}}%
\pgfpathlineto{\pgfqpoint{2.196408in}{0.805000in}}%
\pgfpathlineto{\pgfqpoint{2.182241in}{0.819167in}}%
\pgfpathlineto{\pgfqpoint{2.175158in}{0.819167in}}%
\pgfpathlineto{\pgfqpoint{2.168075in}{0.826250in}}%
\pgfpathlineto{\pgfqpoint{2.160991in}{0.826250in}}%
\pgfpathlineto{\pgfqpoint{2.153908in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{2.146825in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{2.139741in}{0.840417in}}%
\pgfpathlineto{\pgfqpoint{2.118491in}{0.840417in}}%
\pgfpathlineto{\pgfqpoint{2.111408in}{0.847500in}}%
\pgfpathlineto{\pgfqpoint{2.090158in}{0.847500in}}%
\pgfpathlineto{\pgfqpoint{2.083075in}{0.854583in}}%
\pgfpathlineto{\pgfqpoint{2.033491in}{0.854583in}}%
\pgfpathlineto{\pgfqpoint{2.026408in}{0.861667in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{0.861667in}}%
\pgfpathlineto{\pgfqpoint{1.983908in}{0.854583in}}%
\pgfpathlineto{\pgfqpoint{1.941408in}{0.854583in}}%
\pgfpathlineto{\pgfqpoint{1.934325in}{0.847500in}}%
\pgfpathlineto{\pgfqpoint{1.920158in}{0.847500in}}%
\pgfpathlineto{\pgfqpoint{1.913075in}{0.840417in}}%
\pgfpathlineto{\pgfqpoint{1.898908in}{0.840417in}}%
\pgfpathlineto{\pgfqpoint{1.891825in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{1.877658in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{1.870575in}{0.826250in}}%
\pgfpathlineto{\pgfqpoint{1.863491in}{0.826250in}}%
\pgfpathlineto{\pgfqpoint{1.856408in}{0.819167in}}%
\pgfpathlineto{\pgfqpoint{1.849325in}{0.819167in}}%
\pgfpathlineto{\pgfqpoint{1.842241in}{0.812083in}}%
\pgfpathlineto{\pgfqpoint{1.835158in}{0.812083in}}%
\pgfpathlineto{\pgfqpoint{1.828075in}{0.805000in}}%
\pgfpathlineto{\pgfqpoint{1.820991in}{0.805000in}}%
\pgfpathlineto{\pgfqpoint{1.799741in}{0.783750in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{0.783750in}}%
\pgfpathlineto{\pgfqpoint{1.771408in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{1.764325in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{1.711200in}{0.709375in}}%
\pgfpathlineto{\pgfqpoint{1.711200in}{0.702292in}}%
\pgfpathlineto{\pgfqpoint{1.689950in}{0.681042in}}%
\pgfpathlineto{\pgfqpoint{1.689950in}{0.673958in}}%
\pgfpathlineto{\pgfqpoint{1.682866in}{0.666875in}}%
\pgfpathlineto{\pgfqpoint{1.682866in}{0.659792in}}%
\pgfpathlineto{\pgfqpoint{1.675783in}{0.652708in}}%
\pgfpathlineto{\pgfqpoint{1.675783in}{0.645625in}}%
\pgfpathlineto{\pgfqpoint{1.661616in}{0.631458in}}%
\pgfpathlineto{\pgfqpoint{1.661616in}{0.617292in}}%
\pgfpathlineto{\pgfqpoint{1.654533in}{0.610208in}}%
\pgfpathlineto{\pgfqpoint{1.654533in}{0.603125in}}%
\pgfpathlineto{\pgfqpoint{1.647450in}{0.596042in}}%
\pgfpathlineto{\pgfqpoint{1.647450in}{0.581875in}}%
\pgfpathlineto{\pgfqpoint{1.640366in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.640366in}{0.553542in}}%
\pgfpathlineto{\pgfqpoint{1.633283in}{0.546458in}}%
\pgfpathlineto{\pgfqpoint{1.633283in}{0.518125in}}%
\pgfpathlineto{\pgfqpoint{1.626200in}{0.511042in}}%
\pgfpathlineto{\pgfqpoint{1.626200in}{0.418958in}}%
\pgfpathlineto{\pgfqpoint{1.633283in}{0.411875in}}%
\pgfpathlineto{\pgfqpoint{1.633283in}{0.383542in}}%
\pgfpathlineto{\pgfqpoint{1.640366in}{0.376458in}}%
\pgfpathlineto{\pgfqpoint{1.640366in}{0.355208in}}%
\pgfpathlineto{\pgfqpoint{1.647450in}{0.348125in}}%
\pgfpathlineto{\pgfqpoint{1.647450in}{0.333958in}}%
\pgfpathlineto{\pgfqpoint{1.654533in}{0.326875in}}%
\pgfpathlineto{\pgfqpoint{1.654533in}{0.319792in}}%
\pgfpathlineto{\pgfqpoint{1.661616in}{0.312708in}}%
\pgfpathlineto{\pgfqpoint{1.661616in}{0.305625in}}%
\pgfpathlineto{\pgfqpoint{1.668700in}{0.298542in}}%
\pgfpathlineto{\pgfqpoint{1.668700in}{0.291458in}}%
\pgfpathlineto{\pgfqpoint{1.675783in}{0.284375in}}%
\pgfpathlineto{\pgfqpoint{1.675783in}{0.270208in}}%
\pgfpathlineto{\pgfqpoint{1.682866in}{0.263125in}}%
\pgfpathlineto{\pgfqpoint{1.682866in}{0.256042in}}%
\pgfpathlineto{\pgfqpoint{1.689950in}{0.248958in}}%
\pgfpathlineto{\pgfqpoint{1.689950in}{0.241875in}}%
\pgfpathlineto{\pgfqpoint{1.697033in}{0.234792in}}%
\pgfpathlineto{\pgfqpoint{1.697033in}{0.220625in}}%
\pgfpathlineto{\pgfqpoint{1.704116in}{0.213542in}}%
\pgfpathlineto{\pgfqpoint{1.704116in}{0.171042in}}%
\pgfpathlineto{\pgfqpoint{1.697033in}{0.163958in}}%
\pgfpathlineto{\pgfqpoint{1.697033in}{0.156875in}}%
\pgfpathlineto{\pgfqpoint{1.689950in}{0.149792in}}%
\pgfpathlineto{\pgfqpoint{1.689950in}{0.142708in}}%
\pgfpathlineto{\pgfqpoint{1.682866in}{0.135625in}}%
\pgfpathlineto{\pgfqpoint{1.682866in}{0.128542in}}%
\pgfpathlineto{\pgfqpoint{1.647450in}{0.093125in}}%
\pgfpathlineto{\pgfqpoint{1.647450in}{0.086042in}}%
\pgfpathlineto{\pgfqpoint{1.619116in}{0.057708in}}%
\pgfpathlineto{\pgfqpoint{1.619116in}{0.050625in}}%
\pgfpathlineto{\pgfqpoint{1.612033in}{0.043542in}}%
\pgfpathlineto{\pgfqpoint{1.612033in}{0.043542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{1.597866in}{0.890000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{2.447866in}{0.890000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{2.447866in}{0.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597866in}{0.890000in}}%
\pgfpathlineto{\pgfqpoint{2.447866in}{0.890000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{5.317866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{5.317866in}{0.890000in}}%
\pgfpathlineto{\pgfqpoint{4.467866in}{0.890000in}}%
\pgfpathlineto{\pgfqpoint{4.467866in}{0.040000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.467866in}{0.040000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.467866in}{0.040000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.850000in,height=0.850000in]{solnorm-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.467866in}{0.040000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.467866in}{0.358750in}}%
\pgfpathlineto{\pgfqpoint{5.317866in}{0.358750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.467866in}{0.040000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.467866in}{0.571250in}}%
\pgfpathlineto{\pgfqpoint{5.317866in}{0.571250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{4.467866in}{0.890000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{5.317866in}{0.890000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{5.317866in}{0.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467866in}{0.890000in}}%
\pgfpathlineto{\pgfqpoint{5.317866in}{0.890000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{3.337866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{3.337866in}{0.890000in}}%
\pgfpathlineto{\pgfqpoint{2.487866in}{0.890000in}}%
\pgfpathlineto{\pgfqpoint{2.487866in}{0.040000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.487866in}{0.040000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.487866in}{0.040000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.850000in,height=0.850000in]{solnorm-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.487866in}{0.040000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.785366in}{0.043542in}}%
\pgfpathlineto{\pgfqpoint{2.810158in}{0.068333in}}%
\pgfpathlineto{\pgfqpoint{2.817241in}{0.068333in}}%
\pgfpathlineto{\pgfqpoint{2.824325in}{0.075417in}}%
\pgfpathlineto{\pgfqpoint{2.838491in}{0.075417in}}%
\pgfpathlineto{\pgfqpoint{2.845575in}{0.082500in}}%
\pgfpathlineto{\pgfqpoint{2.888075in}{0.082500in}}%
\pgfpathlineto{\pgfqpoint{2.895158in}{0.075417in}}%
\pgfpathlineto{\pgfqpoint{2.994325in}{0.075417in}}%
\pgfpathlineto{\pgfqpoint{3.001408in}{0.082500in}}%
\pgfpathlineto{\pgfqpoint{3.029741in}{0.082500in}}%
\pgfpathlineto{\pgfqpoint{3.036825in}{0.089583in}}%
\pgfpathlineto{\pgfqpoint{3.050991in}{0.089583in}}%
\pgfpathlineto{\pgfqpoint{3.058075in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{3.072241in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{3.079325in}{0.103750in}}%
\pgfpathlineto{\pgfqpoint{3.086408in}{0.103750in}}%
\pgfpathlineto{\pgfqpoint{3.093491in}{0.110833in}}%
\pgfpathlineto{\pgfqpoint{3.100575in}{0.110833in}}%
\pgfpathlineto{\pgfqpoint{3.107658in}{0.117917in}}%
\pgfpathlineto{\pgfqpoint{3.114741in}{0.117917in}}%
\pgfpathlineto{\pgfqpoint{3.135991in}{0.139167in}}%
\pgfpathlineto{\pgfqpoint{3.143075in}{0.139167in}}%
\pgfpathlineto{\pgfqpoint{3.157241in}{0.153333in}}%
\pgfpathlineto{\pgfqpoint{3.164325in}{0.153333in}}%
\pgfpathlineto{\pgfqpoint{3.224533in}{0.213542in}}%
\pgfpathlineto{\pgfqpoint{3.224533in}{0.220625in}}%
\pgfpathlineto{\pgfqpoint{3.245783in}{0.241875in}}%
\pgfpathlineto{\pgfqpoint{3.245783in}{0.248958in}}%
\pgfpathlineto{\pgfqpoint{3.252866in}{0.256042in}}%
\pgfpathlineto{\pgfqpoint{3.252866in}{0.263125in}}%
\pgfpathlineto{\pgfqpoint{3.259950in}{0.270208in}}%
\pgfpathlineto{\pgfqpoint{3.259950in}{0.277292in}}%
\pgfpathlineto{\pgfqpoint{3.267033in}{0.284375in}}%
\pgfpathlineto{\pgfqpoint{3.267033in}{0.291458in}}%
\pgfpathlineto{\pgfqpoint{3.274116in}{0.298542in}}%
\pgfpathlineto{\pgfqpoint{3.274116in}{0.305625in}}%
\pgfpathlineto{\pgfqpoint{3.281200in}{0.312708in}}%
\pgfpathlineto{\pgfqpoint{3.281200in}{0.319792in}}%
\pgfpathlineto{\pgfqpoint{3.288283in}{0.326875in}}%
\pgfpathlineto{\pgfqpoint{3.288283in}{0.348125in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{0.355208in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{0.376458in}}%
\pgfpathlineto{\pgfqpoint{3.302450in}{0.383542in}}%
\pgfpathlineto{\pgfqpoint{3.302450in}{0.426042in}}%
\pgfpathlineto{\pgfqpoint{3.309533in}{0.433125in}}%
\pgfpathlineto{\pgfqpoint{3.309533in}{0.475625in}}%
\pgfpathlineto{\pgfqpoint{3.302450in}{0.482708in}}%
\pgfpathlineto{\pgfqpoint{3.302450in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{0.532292in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{0.560625in}}%
\pgfpathlineto{\pgfqpoint{3.288283in}{0.567708in}}%
\pgfpathlineto{\pgfqpoint{3.288283in}{0.588958in}}%
\pgfpathlineto{\pgfqpoint{3.281200in}{0.596042in}}%
\pgfpathlineto{\pgfqpoint{3.281200in}{0.610208in}}%
\pgfpathlineto{\pgfqpoint{3.274116in}{0.617292in}}%
\pgfpathlineto{\pgfqpoint{3.274116in}{0.631458in}}%
\pgfpathlineto{\pgfqpoint{3.267033in}{0.638542in}}%
\pgfpathlineto{\pgfqpoint{3.267033in}{0.645625in}}%
\pgfpathlineto{\pgfqpoint{3.252866in}{0.659792in}}%
\pgfpathlineto{\pgfqpoint{3.252866in}{0.666875in}}%
\pgfpathlineto{\pgfqpoint{3.231616in}{0.688125in}}%
\pgfpathlineto{\pgfqpoint{3.231616in}{0.695208in}}%
\pgfpathlineto{\pgfqpoint{3.171408in}{0.755417in}}%
\pgfpathlineto{\pgfqpoint{3.164325in}{0.755417in}}%
\pgfpathlineto{\pgfqpoint{3.143075in}{0.776667in}}%
\pgfpathlineto{\pgfqpoint{3.135991in}{0.776667in}}%
\pgfpathlineto{\pgfqpoint{3.128908in}{0.783750in}}%
\pgfpathlineto{\pgfqpoint{3.121825in}{0.783750in}}%
\pgfpathlineto{\pgfqpoint{3.107658in}{0.797917in}}%
\pgfpathlineto{\pgfqpoint{3.100575in}{0.797917in}}%
\pgfpathlineto{\pgfqpoint{3.093491in}{0.805000in}}%
\pgfpathlineto{\pgfqpoint{3.086408in}{0.805000in}}%
\pgfpathlineto{\pgfqpoint{3.072241in}{0.819167in}}%
\pgfpathlineto{\pgfqpoint{3.065158in}{0.819167in}}%
\pgfpathlineto{\pgfqpoint{3.058075in}{0.826250in}}%
\pgfpathlineto{\pgfqpoint{3.050991in}{0.826250in}}%
\pgfpathlineto{\pgfqpoint{3.043908in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{3.036825in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{3.029741in}{0.840417in}}%
\pgfpathlineto{\pgfqpoint{3.008491in}{0.840417in}}%
\pgfpathlineto{\pgfqpoint{3.001408in}{0.847500in}}%
\pgfpathlineto{\pgfqpoint{2.980158in}{0.847500in}}%
\pgfpathlineto{\pgfqpoint{2.973075in}{0.854583in}}%
\pgfpathlineto{\pgfqpoint{2.923491in}{0.854583in}}%
\pgfpathlineto{\pgfqpoint{2.916408in}{0.861667in}}%
\pgfpathlineto{\pgfqpoint{2.880991in}{0.861667in}}%
\pgfpathlineto{\pgfqpoint{2.873908in}{0.854583in}}%
\pgfpathlineto{\pgfqpoint{2.831408in}{0.854583in}}%
\pgfpathlineto{\pgfqpoint{2.824325in}{0.847500in}}%
\pgfpathlineto{\pgfqpoint{2.810158in}{0.847500in}}%
\pgfpathlineto{\pgfqpoint{2.803075in}{0.840417in}}%
\pgfpathlineto{\pgfqpoint{2.788908in}{0.840417in}}%
\pgfpathlineto{\pgfqpoint{2.781825in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{2.767658in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{2.760575in}{0.826250in}}%
\pgfpathlineto{\pgfqpoint{2.753491in}{0.826250in}}%
\pgfpathlineto{\pgfqpoint{2.746408in}{0.819167in}}%
\pgfpathlineto{\pgfqpoint{2.739325in}{0.819167in}}%
\pgfpathlineto{\pgfqpoint{2.732241in}{0.812083in}}%
\pgfpathlineto{\pgfqpoint{2.725158in}{0.812083in}}%
\pgfpathlineto{\pgfqpoint{2.718075in}{0.805000in}}%
\pgfpathlineto{\pgfqpoint{2.710991in}{0.805000in}}%
\pgfpathlineto{\pgfqpoint{2.689741in}{0.783750in}}%
\pgfpathlineto{\pgfqpoint{2.682658in}{0.783750in}}%
\pgfpathlineto{\pgfqpoint{2.661408in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{2.654325in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{2.601200in}{0.709375in}}%
\pgfpathlineto{\pgfqpoint{2.601200in}{0.702292in}}%
\pgfpathlineto{\pgfqpoint{2.579950in}{0.681042in}}%
\pgfpathlineto{\pgfqpoint{2.579950in}{0.673958in}}%
\pgfpathlineto{\pgfqpoint{2.572866in}{0.666875in}}%
\pgfpathlineto{\pgfqpoint{2.572866in}{0.659792in}}%
\pgfpathlineto{\pgfqpoint{2.565783in}{0.652708in}}%
\pgfpathlineto{\pgfqpoint{2.565783in}{0.645625in}}%
\pgfpathlineto{\pgfqpoint{2.551616in}{0.631458in}}%
\pgfpathlineto{\pgfqpoint{2.551616in}{0.617292in}}%
\pgfpathlineto{\pgfqpoint{2.544533in}{0.610208in}}%
\pgfpathlineto{\pgfqpoint{2.544533in}{0.603125in}}%
\pgfpathlineto{\pgfqpoint{2.537450in}{0.596042in}}%
\pgfpathlineto{\pgfqpoint{2.537450in}{0.581875in}}%
\pgfpathlineto{\pgfqpoint{2.530366in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{2.530366in}{0.553542in}}%
\pgfpathlineto{\pgfqpoint{2.523283in}{0.546458in}}%
\pgfpathlineto{\pgfqpoint{2.523283in}{0.518125in}}%
\pgfpathlineto{\pgfqpoint{2.516200in}{0.511042in}}%
\pgfpathlineto{\pgfqpoint{2.516200in}{0.418958in}}%
\pgfpathlineto{\pgfqpoint{2.523283in}{0.411875in}}%
\pgfpathlineto{\pgfqpoint{2.523283in}{0.383542in}}%
\pgfpathlineto{\pgfqpoint{2.530366in}{0.376458in}}%
\pgfpathlineto{\pgfqpoint{2.530366in}{0.355208in}}%
\pgfpathlineto{\pgfqpoint{2.537450in}{0.348125in}}%
\pgfpathlineto{\pgfqpoint{2.537450in}{0.333958in}}%
\pgfpathlineto{\pgfqpoint{2.544533in}{0.326875in}}%
\pgfpathlineto{\pgfqpoint{2.544533in}{0.319792in}}%
\pgfpathlineto{\pgfqpoint{2.551616in}{0.312708in}}%
\pgfpathlineto{\pgfqpoint{2.551616in}{0.305625in}}%
\pgfpathlineto{\pgfqpoint{2.558700in}{0.298542in}}%
\pgfpathlineto{\pgfqpoint{2.558700in}{0.291458in}}%
\pgfpathlineto{\pgfqpoint{2.565783in}{0.284375in}}%
\pgfpathlineto{\pgfqpoint{2.565783in}{0.270208in}}%
\pgfpathlineto{\pgfqpoint{2.572866in}{0.263125in}}%
\pgfpathlineto{\pgfqpoint{2.572866in}{0.256042in}}%
\pgfpathlineto{\pgfqpoint{2.579950in}{0.248958in}}%
\pgfpathlineto{\pgfqpoint{2.579950in}{0.241875in}}%
\pgfpathlineto{\pgfqpoint{2.587033in}{0.234792in}}%
\pgfpathlineto{\pgfqpoint{2.587033in}{0.220625in}}%
\pgfpathlineto{\pgfqpoint{2.594116in}{0.213542in}}%
\pgfpathlineto{\pgfqpoint{2.594116in}{0.171042in}}%
\pgfpathlineto{\pgfqpoint{2.587033in}{0.163958in}}%
\pgfpathlineto{\pgfqpoint{2.587033in}{0.156875in}}%
\pgfpathlineto{\pgfqpoint{2.579950in}{0.149792in}}%
\pgfpathlineto{\pgfqpoint{2.579950in}{0.142708in}}%
\pgfpathlineto{\pgfqpoint{2.572866in}{0.135625in}}%
\pgfpathlineto{\pgfqpoint{2.572866in}{0.128542in}}%
\pgfpathlineto{\pgfqpoint{2.537450in}{0.093125in}}%
\pgfpathlineto{\pgfqpoint{2.537450in}{0.086042in}}%
\pgfpathlineto{\pgfqpoint{2.509116in}{0.057708in}}%
\pgfpathlineto{\pgfqpoint{2.509116in}{0.050625in}}%
\pgfpathlineto{\pgfqpoint{2.502033in}{0.043542in}}%
\pgfpathlineto{\pgfqpoint{2.502033in}{0.043542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{2.487866in}{0.890000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{3.337866in}{0.890000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{3.337866in}{0.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487866in}{0.890000in}}%
\pgfpathlineto{\pgfqpoint{3.337866in}{0.890000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{6.207866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{6.207866in}{0.890000in}}%
\pgfpathlineto{\pgfqpoint{5.357866in}{0.890000in}}%
\pgfpathlineto{\pgfqpoint{5.357866in}{0.040000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.357866in}{0.040000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.357866in}{0.040000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.850000in,height=0.850000in]{solnorm-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.357866in}{0.040000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.357866in}{0.358750in}}%
\pgfpathlineto{\pgfqpoint{6.207866in}{0.358750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.357866in}{0.040000in}}{\pgfqpoint{0.850000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.357866in}{0.571250in}}%
\pgfpathlineto{\pgfqpoint{6.207866in}{0.571250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{5.357866in}{0.890000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.207866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{6.207866in}{0.890000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{6.207866in}{0.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357866in}{0.890000in}}%
\pgfpathlineto{\pgfqpoint{6.207866in}{0.890000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.327866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{6.427866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{6.427866in}{0.890000in}}%
\pgfpathlineto{\pgfqpoint{6.327866in}{0.890000in}}%
\pgfpathlineto{\pgfqpoint{6.327866in}{0.040000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.326667in}{0.043333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.100000in,height=0.850000in]{solnorm-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.427866in}{0.040000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.511200in, y=0.006242in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.427866in}{0.465000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.511200in, y=0.431242in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.427866in}{0.890000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.511200in, y=0.856242in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.695035in,y=0.465000in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m_i$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.327866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{6.377866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{6.427866in}{0.040000in}}%
\pgfpathlineto{\pgfqpoint{6.427866in}{0.890000in}}%
\pgfpathlineto{\pgfqpoint{6.377866in}{0.890000in}}%
\pgfpathlineto{\pgfqpoint{6.327866in}{0.890000in}}%
\pgfpathlineto{\pgfqpoint{6.327866in}{0.040000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022866in,y=2.360000in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}disk plane ($xy$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.132866in,y=2.180000in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mx$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022866in,y=2.180000in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\my$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912866in,y=2.180000in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mz$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.892866in,y=2.360000in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}side view ($yz$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.002866in,y=2.180000in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mx$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.892866in,y=2.180000in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\my$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.782866in,y=2.180000in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mz$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310000in,y=2.360000in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{c}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.620000in,y=2.360000in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}unmasked}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022866in,y=1.110000in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}disk plane ($xy$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.132866in,y=0.930000in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mx$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022866in,y=0.930000in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\my$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912866in,y=0.930000in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mz$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.892866in,y=1.110000in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}side view ($yz$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.002866in,y=0.930000in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mx$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.892866in,y=0.930000in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\my$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.782866in,y=0.930000in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mz$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310000in,y=1.110000in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{d}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.620000in,y=1.110000in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mask-confined}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/synth_fidelity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.500000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.500000}{11.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{xcolor}\usepackage{amssymb}\usepackage{amsmath}\usepackage{bm}
%%   % ============================================================================
%%   % notation.tex -- SINGLE SOURCE OF TRUTH for tomochiral-paper symbol shortcuts.
%%   %
%%   % Used in three places (so a symbol is defined exactly once):
%%   %   * main.tex                        -- \input{notation.tex}
%%   %   * figures/_preview.tex            -- \input{../notation.tex}
%%   %   * the matplotlib figures          -- fig_modules/_common.py injects the
%%   %                                        contents of THIS file into both
%%   %                                        pgf.preamble and text.latex.preamble.
%%   %
%%   % RULE (see CLAUDE.md): every symbol that appears in the prose, equations, or a
%%   % plot label must go through a macro defined here. To add a symbol, add ONE
%%   % \newcommand below and use it everywhere. Plain unambiguous single letters
%%   % (A, D, c, x, the coordinates x,y,z, and the scalars gamma, rho) are written
%%   % literally by convention and intentionally have no macro. A bare lambda is the
%%   % GENERIC weight of \Jobj = Ldata^2 + lambda R only; a weight tied to one regularizer
%%   % is \lamtik (Tikhonov) or \lamE (micromagnetic energy).
%%   % ============================================================================
%%   
%%   % ---- magnetization, fields, beam --------------------------------------------
%%   \newcommand{\Mvec}{\mathbf{M}}                 % magnetization in physical units
%%   \newcommand{\mvec}{\mathbf{m}}                 % magnetization (unit vector field), m = M/Ms
%%   \newcommand{\mstar}{\mathbf{m}^{\star}}        % reconstructed magnetization
%%   \newcommand{\mgt}{\mathbf{m}^{\mathrm{GT}}}    % synthetic ground-truth magnetization
%%   \newcommand{\mx}{m_x}
%%   \newcommand{\my}{m_y}
%%   \newcommand{\mz}{m_z}
%%   \newcommand{\khat}{\hat{\mathbf{k}}}           % beam direction
%%   \newcommand{\xhat}{\hat{x}}
%%   \newcommand{\yhat}{\hat{y}}
%%   \newcommand{\zhat}{\hat{z}}
%%   \newcommand{\Hdem}{\mathbf{H}^{\mathrm{dem}}}  % demagnetizing field
%%   
%%   % ---- measurements / forward model -------------------------------------------
%%   \newcommand{\Cp}{C^{+}}                        % positive-helicity transmission
%%   \newcommand{\Cm}{C^{-}}                        % negative-helicity transmission
%%   \newcommand{\Cpm}{C^{\pm}}
%%   \newcommand{\sigp}{\sigma^{+}}                 % positive beam helicity
%%   \newcommand{\sigm}{\sigma^{-}}
%%   \newcommand{\sigpm}{\sigma^{\pm}}
%%   \newcommand{\Rop}{\mathcal{R}}                 % X-ray / Radon transform
%%   \newcommand{\pvec}{\mathbf{p}}                 % forward-model projection
%%   \newcommand{\yvec}{\mathbf{y}}                 % measured projection
%%   \newcommand{\dvec}{\mathbf{d}}                 % relative C+/C- registration shift (px)
%%   
%%   % ---- dual-axis tilt-series angles -------------------------------------------
%%   % Every projection has exactly one nonzero tilt angle: (\thxz, 0) or (0, \thyz).
%%   % \sxz / \thxz: rotation about y-hat, beams sweep the xz plane, resolves m_x and m_z
%%   % \syz / \thyz: rotation about x-hat, beams sweep the yz plane, resolves m_y and m_z
%%   % Angle ranges live in main.tex and Fig. 1, never here.
%%   % \xspace so the series names can be written as ordinary words in prose and labels
%%   \usepackage{xspace}
%%   \newcommand{\sxz}{$xz$ series\xspace}
%%   \newcommand{\syz}{$yz$ series\xspace}
%%   \newcommand{\thxz}{\theta_{xz}}
%%   \newcommand{\thyz}{\theta_{yz}}
%%   
%%   % ---- losses / objective -----------------------------------------------------
%%   \newcommand{\Ldata}{\mathcal{L}_{\mathrm{data}}}
%%   \newcommand{\Ldataabs}{\mathcal{L}_{\mathrm{data}}^{\mathrm{abs}}} % reported global NRMSE of the electron-density channel
%%   \newcommand{\Ltv}{\mathcal{L}_{\mathrm{TV}}}
%%   \newcommand{\Rreg}{R}                          % generic regularizer in \Jobj = Ldata^2 + lambda R (Radon stays \Rop)
%%   \newcommand{\Jobj}{\mathcal{L}}                % joint objective (the loss), \Jobj = Ldata^2 + lamE Etot; not J (exchange)
%%   \newcommand{\errm}{\varepsilon_{m}}            % relative reconstruction error vs synthetic ground truth (defined in Methods)
%%   
%%   % ---- regularizer tags: label the reconstruction variants in figures ---------
%%   % One penalty symbol for both Tikhonov variants: the disk mask is stated in words, not
%%   % carried in the notation. \regtikw = the mask-confined variant (ED Fig. 4), \regtik = the
%%   % unmasked ED variant; the ED figure that shows both separates them by label, not by symbol.
%%   \newcommand{\regtik}{\lamtik\,\lVert\mvec\rVert^2}      % unmasked Tikhonov baseline (ED only)
%%   \newcommand{\regtikw}{\lamtik\,\lVert\mvec\rVert^2}     % Tikhonov baseline (mask-confined, ED only)
%%   \newcommand{\regphys}{\lamE\,\Etot}                     % physics prior
%%   
%%   % ---- micromagnetic energy ---------------------------------------------------
%%   \newcommand{\Etot}{E_{\mathrm{total}}}
%%   \newcommand{\Eex}{E^{\mathrm{ex}}}
%%   \newcommand{\Edem}{E^{\mathrm{dem}}}
%%   \newcommand{\Edmi}{E^{\mathrm{dmi}}}
%%   
%%   % ---- material parameters / length scales ------------------------------------
%%   \newcommand{\Ms}{M_{\mathrm{s}}}               % saturation magnetization
%%   \newcommand{\lex}{\ell_{\mathrm{ex}}}          % exchange length
%%   \newcommand{\LD}{L_D}                          % helical (DMI) length
%%   \newcommand{\lD}{\ell_D}                       % DMI length 2A/D
%%   
%%   % ---- regularization weights and operating points ----------------------------
%%   \newcommand{\lamtik}{\lambda^{\mathrm{Tik}}}   % Tikhonov weight
%%   \newcommand{\lamE}{\lambda^{E}}                % micromagnetic-energy weight
%%   \newcommand{\lamTV}{\lambda^{\mathrm{TV}}}     % TV weight (ED charge figure)
%%   \newcommand{\lamtikbal}{\lamtik_{\mathrm{bal}}} % Tikhonov weight of ED Fig. 4 (1)
%%   \newcommand{\lamlow}{\lamE_{\mathrm{low}}}      % energy operating points (Fig. 2)
%%   \newcommand{\lambal}{\lamE_{\mathrm{bal}}}
%%   \newcommand{\lamhigh}{\lamE_{\mathrm{high}}}
%%   
%%   % ---- material name ----------------------------------------------------------
%%   \newcommand{\CoZnMnComp}{\mathrm{Co}_{8}\mathrm{Zn}_{9}\mathrm{Mn}_{3}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.056870in}{6.370000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.056870in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.056870in}{6.370000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.370000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{5.480000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{5.480000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{6.110000in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{6.110000in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{5.480000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{5.480000in}}{\pgfqpoint{0.630000in}{0.630000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.660000in}{5.480000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.630000in,height=0.630000in]{synth_fidelity-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485618in, y=5.619915in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lamE = 0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585540in, y=5.567269in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}measured}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{5.480000in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{6.110000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290000in}{5.480000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{6.110000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{5.480000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{5.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{6.110000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{6.110000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313500in,y=6.122600in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{a}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975000in,y=6.137778in,,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mx$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{5.480000in}}{\pgfqpoint{0.630000in}{0.630000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168343in}{5.507825in}}%
\pgfpathlineto{\pgfqpoint{1.273725in}{5.507825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{5.480000in}}{\pgfqpoint{0.630000in}{0.630000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168343in}{5.507825in}}%
\pgfpathlineto{\pgfqpoint{1.273725in}{5.507825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{5.480000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{5.480000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{6.110000in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{6.110000in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{5.480000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.320000in}{5.480000in}}{\pgfqpoint{0.630000in}{0.630000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.320000in}{5.480000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.630000in,height=0.630000in]{synth_fidelity-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{5.480000in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{6.110000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950000in}{5.480000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{6.110000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{5.480000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{5.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{6.110000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{6.110000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.635000in,y=6.140093in,,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\my$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980000in}{5.480000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{5.480000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{6.110000in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{6.110000in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{5.480000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980000in}{5.480000in}}{\pgfqpoint{0.630000in}{0.630000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.980000in}{5.480000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.630000in,height=0.630000in]{synth_fidelity-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980000in}{5.480000in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{6.110000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610000in}{5.480000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{6.110000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980000in}{5.480000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{5.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980000in}{6.110000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{6.110000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295000in,y=6.137778in,,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mz$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{4.780000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{4.780000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{4.780000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{4.780000in}}{\pgfqpoint{0.630000in}{0.630000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.660000in}{4.780000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.630000in,height=0.630000in]{synth_fidelity-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485618in, y=4.925921in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ground}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585540in, y=4.968553in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}truth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{4.780000in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{5.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290000in}{4.780000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{5.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{4.780000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{4.780000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{5.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{4.780000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{4.780000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{4.780000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.320000in}{4.780000in}}{\pgfqpoint{0.630000in}{0.630000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.320000in}{4.780000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.630000in,height=0.630000in]{synth_fidelity-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{4.780000in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{5.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950000in}{4.780000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{5.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{4.780000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{4.780000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{5.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980000in}{4.780000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{4.780000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{4.780000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980000in}{4.780000in}}{\pgfqpoint{0.630000in}{0.630000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.980000in}{4.780000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.630000in,height=0.630000in]{synth_fidelity-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980000in}{4.780000in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{5.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610000in}{4.780000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{5.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980000in}{4.780000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{4.780000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980000in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{5.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690000in}{4.780000in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{4.780000in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{6.110000in}}%
\pgfpathlineto{\pgfqpoint{2.690000in}{6.110000in}}%
\pgfpathlineto{\pgfqpoint{2.690000in}{4.780000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690000in}{4.783333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=1.330000in]{synth_fidelity-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770000in}{4.780000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.853333in, y=4.746242in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770000in}{5.445000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.853333in, y=5.411242in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770000in}{6.110000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.853333in, y=6.076242in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037169in,y=5.445000in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m_i$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690000in}{4.780000in}}%
\pgfpathlineto{\pgfqpoint{2.730000in}{4.780000in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{4.780000in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{6.110000in}}%
\pgfpathlineto{\pgfqpoint{2.730000in}{6.110000in}}%
\pgfpathlineto{\pgfqpoint{2.690000in}{6.110000in}}%
\pgfpathlineto{\pgfqpoint{2.690000in}{4.780000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{4.480000in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{4.480000in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{3.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{3.850000in}}{\pgfqpoint{0.630000in}{0.630000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.660000in}{3.850000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.630000in,height=0.630000in]{synth_fidelity-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604444in,y=4.165000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}noiseless}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{4.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{4.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{4.480000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{4.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313500in,y=4.492600in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{b}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.765465in, y=4.617604in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\sxz}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847202in, y=4.507778in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-41^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{3.850000in}}{\pgfqpoint{0.630000in}{0.630000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168343in}{3.877825in}}%
\pgfpathlineto{\pgfqpoint{1.273725in}{3.877825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{3.850000in}}{\pgfqpoint{0.630000in}{0.630000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168343in}{3.877825in}}%
\pgfpathlineto{\pgfqpoint{1.273725in}{3.877825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{3.780000in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{3.780000in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{3.150000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{3.150000in}}{\pgfqpoint{0.630000in}{0.630000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.660000in}{3.150000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.630000in,height=0.630000in]{synth_fidelity-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604444in,y=3.465000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}with noise}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{3.780000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290000in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{3.780000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{3.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{3.780000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{3.780000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{4.480000in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{4.480000in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{3.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.320000in}{3.850000in}}{\pgfqpoint{0.630000in}{0.630000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.320000in}{3.850000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.630000in,height=0.630000in]{synth_fidelity-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{4.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{4.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{4.480000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{4.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.425465in, y=4.617604in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\sxz}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534884in, y=4.507778in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-1^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{3.780000in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{3.780000in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{3.150000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.320000in}{3.150000in}}{\pgfqpoint{0.630000in}{0.630000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.320000in}{3.150000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.630000in,height=0.630000in]{synth_fidelity-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{3.780000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950000in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{3.780000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{3.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{3.780000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{3.780000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{4.480000in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{4.480000in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{3.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980000in}{3.850000in}}{\pgfqpoint{0.630000in}{0.630000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.980000in}{3.850000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.630000in,height=0.630000in]{synth_fidelity-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{4.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{4.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980000in}{4.480000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{4.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087048in, y=4.617604in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\syz}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.167974in, y=4.507778in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$+47^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980000in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{3.780000in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{3.780000in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{3.150000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980000in}{3.150000in}}{\pgfqpoint{0.630000in}{0.630000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.980000in}{3.150000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.630000in,height=0.630000in]{synth_fidelity-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980000in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{3.780000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610000in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{3.780000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980000in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{3.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980000in}{3.780000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{3.780000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690000in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{4.480000in}}%
\pgfpathlineto{\pgfqpoint{2.690000in}{4.480000in}}%
\pgfpathlineto{\pgfqpoint{2.690000in}{3.150000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690000in}{3.153333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=1.330000in]{synth_fidelity-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770000in}{3.150000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.853333in, y=3.116242in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770000in}{3.815000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.853333in, y=3.781242in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770000in}{4.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.853333in, y=4.446242in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$+$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.995695in,y=3.815000in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}XMCD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690000in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{2.730000in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{4.480000in}}%
\pgfpathlineto{\pgfqpoint{2.730000in}{4.480000in}}%
\pgfpathlineto{\pgfqpoint{2.690000in}{4.480000in}}%
\pgfpathlineto{\pgfqpoint{2.690000in}{3.150000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{2.220000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{2.220000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{2.220000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{2.220000in}}{\pgfqpoint{0.630000in}{0.630000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.660000in}{2.220000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.630000in,height=0.630000in]{synth_fidelity-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385695in, y=2.475875in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}all}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485618in, y=2.267580in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}projections}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585540in, y=2.288868in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\errm = 0.09$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{2.220000in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290000in}{2.220000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{2.220000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{2.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313500in,y=2.862600in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{c}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975000in,y=2.877778in,,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mx$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{2.220000in}}{\pgfqpoint{0.630000in}{0.630000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168343in}{2.247825in}}%
\pgfpathlineto{\pgfqpoint{1.273725in}{2.247825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{2.220000in}}{\pgfqpoint{0.630000in}{0.630000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168343in}{2.247825in}}%
\pgfpathlineto{\pgfqpoint{1.273725in}{2.247825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{2.220000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{2.220000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{2.220000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.320000in}{2.220000in}}{\pgfqpoint{0.630000in}{0.630000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.320000in}{2.220000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.630000in,height=0.630000in]{synth_fidelity-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{2.220000in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950000in}{2.220000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{2.220000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{2.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.635000in,y=2.880093in,,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\my$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980000in}{2.220000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{2.220000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{2.220000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980000in}{2.220000in}}{\pgfqpoint{0.630000in}{0.630000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.980000in}{2.220000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.630000in,height=0.630000in]{synth_fidelity-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980000in}{2.220000in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610000in}{2.220000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980000in}{2.220000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{2.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295000in,y=2.877778in,,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mz$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{1.520000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{1.520000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{1.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{1.520000in}}{\pgfqpoint{0.630000in}{0.630000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.660000in}{1.520000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.630000in,height=0.630000in]{synth_fidelity-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385695in, y=1.608292in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}every 8th}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485618in, y=1.589580in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}projection}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585540in, y=1.588868in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\errm = 0.15$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{1.520000in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290000in}{1.520000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{1.520000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{1.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{1.520000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{1.520000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{1.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.320000in}{1.520000in}}{\pgfqpoint{0.630000in}{0.630000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.320000in}{1.520000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.630000in,height=0.630000in]{synth_fidelity-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{1.520000in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950000in}{1.520000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{1.520000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{1.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980000in}{1.520000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{1.520000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{1.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980000in}{1.520000in}}{\pgfqpoint{0.630000in}{0.630000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.980000in}{1.520000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.630000in,height=0.630000in]{synth_fidelity-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980000in}{1.520000in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610000in}{1.520000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980000in}{1.520000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{1.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980000in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{0.820000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{0.820000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{0.820000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{0.820000in}}{\pgfqpoint{0.630000in}{0.630000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.660000in}{0.820000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.630000in,height=0.630000in]{synth_fidelity-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385695in, y=0.925465in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\sxz}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485618in, y=1.031749in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}only}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585540in, y=0.888868in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\errm = 0.16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{0.820000in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{1.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290000in}{0.820000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{1.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{0.820000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{0.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{1.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{0.820000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.820000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{0.820000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.320000in}{0.820000in}}{\pgfqpoint{0.630000in}{0.630000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.320000in}{0.820000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.630000in,height=0.630000in]{synth_fidelity-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{0.820000in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{1.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950000in}{0.820000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{1.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{0.820000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{1.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980000in}{0.820000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{0.820000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{0.820000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980000in}{0.820000in}}{\pgfqpoint{0.630000in}{0.630000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.980000in}{0.820000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.630000in,height=0.630000in]{synth_fidelity-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980000in}{0.820000in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{1.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610000in}{0.820000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{1.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980000in}{0.820000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{0.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{1.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{0.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{0.120000in}}{\pgfqpoint{0.630000in}{0.630000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.660000in}{0.120000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.630000in,height=0.630000in]{synth_fidelity-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385695in, y=0.227048in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\syz}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485618in, y=0.331749in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}only}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585540in, y=0.188868in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\errm = 0.08$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{0.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{0.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.320000in}{0.120000in}}{\pgfqpoint{0.630000in}{0.630000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.320000in}{0.120000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.630000in,height=0.630000in]{synth_fidelity-img24.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{0.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980000in}{0.120000in}}{\pgfqpoint{0.630000in}{0.630000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.980000in}{0.120000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.630000in,height=0.630000in]{synth_fidelity-img25.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{0.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{2.690000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{2.690000in}{0.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690000in}{0.123333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=2.730000in]{synth_fidelity-img26.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770000in}{0.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.853333in, y=0.086242in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770000in}{1.485000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.853333in, y=1.451242in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770000in}{2.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.853333in, y=2.816242in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037169in,y=1.485000in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m_i$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{2.730000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{2.730000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{2.690000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{2.690000in}{0.120000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950000in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{6.956870in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{6.956870in}{6.070000in}}%
\pgfpathlineto{\pgfqpoint{3.950000in}{6.070000in}}%
\pgfpathlineto{\pgfqpoint{3.950000in}{4.720000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023062in}{4.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.023062in,y=4.636667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.57}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472455in}{4.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.472455in,y=4.636667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.58}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921849in}{4.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.921849in,y=4.636667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.59}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371242in}{4.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.371242in,y=4.636667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.820636in}{4.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.820636in,y=4.636667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.61}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.270030in}{4.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.270030in,y=4.636667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.62}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.719423in}{4.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.719423in,y=4.636667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.63}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.453435in,y=4.482346in,,top]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Ldata$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950000in}{4.734278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.715816in, y=4.695698in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950000in}{5.062002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.715816in, y=5.023422in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950000in}{5.389726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.715816in, y=5.351146in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950000in}{5.717451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.807638in, y=5.678870in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950000in}{6.045175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.807638in, y=6.006594in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.660260in,y=5.395000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Etot$ (fJ)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.950000in}{4.720000in}}{\pgfqpoint{3.006870in}{1.350000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157370in}{5.957500in}}%
\pgfpathlineto{\pgfqpoint{4.820476in}{4.935124in}}%
\pgfpathlineto{\pgfqpoint{5.327323in}{4.838013in}}%
\pgfpathlineto{\pgfqpoint{5.613658in}{4.833318in}}%
\pgfpathlineto{\pgfqpoint{5.962674in}{4.832518in}}%
\pgfpathlineto{\pgfqpoint{6.457794in}{4.832500in}}%
\pgfpathlineto{\pgfqpoint{6.712382in}{4.832503in}}%
\pgfpathlineto{\pgfqpoint{6.746088in}{4.832510in}}%
\pgfpathlineto{\pgfqpoint{6.749500in}{4.832507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.950000in}{4.720000in}}{\pgfqpoint{3.006870in}{1.350000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157370in}{5.957500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820476in}{4.935124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327323in}{4.838013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.613658in}{4.833318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962674in}{4.832518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.457794in}{4.832500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.712382in}{4.832503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.746088in}{4.832510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749500in}{4.832507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950000in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{3.950000in}{6.070000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.956870in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{6.956870in}{6.070000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950000in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{6.956870in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950000in}{6.070000in}}%
\pgfpathlineto{\pgfqpoint{6.956870in}{6.070000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.468901in,y=6.097000in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{d}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.950000in}{4.720000in}}{\pgfqpoint{3.006870in}{1.350000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327323in}{4.838013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.950000in}{4.720000in}}{\pgfqpoint{3.006870in}{1.350000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749500in}{4.832507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950000in}{3.070000in}}%
\pgfpathlineto{\pgfqpoint{6.956870in}{3.070000in}}%
\pgfpathlineto{\pgfqpoint{6.956870in}{4.220000in}}%
\pgfpathlineto{\pgfqpoint{3.950000in}{4.220000in}}%
\pgfpathlineto{\pgfqpoint{3.950000in}{3.070000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428366in}{3.070000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.428366in,y=2.986667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.111745in}{3.070000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.111745in,y=2.986667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{15}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.795125in}{3.070000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.795125in,y=2.986667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{17}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.478504in}{3.070000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478504in,y=2.986667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{19}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.453435in,y=2.831250in,,top]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lamE$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950000in}{3.070000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.715816in, y=3.031420in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950000in}{3.368052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.715816in, y=3.329472in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950000in}{3.666104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.715816in, y=3.627524in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950000in}{3.964156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.715816in, y=3.925576in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.660260in,y=3.645000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\errm$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.950000in}{3.070000in}}{\pgfqpoint{3.006870in}{1.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086676in}{3.740719in}}%
\pgfpathlineto{\pgfqpoint{4.428366in}{3.377723in}}%
\pgfpathlineto{\pgfqpoint{4.770055in}{3.226553in}}%
\pgfpathlineto{\pgfqpoint{5.111745in}{3.210606in}}%
\pgfpathlineto{\pgfqpoint{5.453435in}{3.295842in}}%
\pgfpathlineto{\pgfqpoint{5.795125in}{3.394450in}}%
\pgfpathlineto{\pgfqpoint{6.136815in}{3.430819in}}%
\pgfpathlineto{\pgfqpoint{6.478504in}{3.435304in}}%
\pgfpathlineto{\pgfqpoint{6.820194in}{3.435751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.950000in}{3.070000in}}{\pgfqpoint{3.006870in}{1.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086676in}{3.740719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428366in}{3.377723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770055in}{3.226553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.111745in}{3.210606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.453435in}{3.295842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.795125in}{3.394450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.136815in}{3.430819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.478504in}{3.435304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.820194in}{3.435751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.950000in}{3.070000in}}{\pgfqpoint{3.006870in}{1.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.950000in}{4.171934in}}%
\pgfpathlineto{\pgfqpoint{6.956870in}{4.171934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950000in}{3.070000in}}%
\pgfpathlineto{\pgfqpoint{3.950000in}{4.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.956870in}{3.070000in}}%
\pgfpathlineto{\pgfqpoint{6.956870in}{4.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950000in}{3.070000in}}%
\pgfpathlineto{\pgfqpoint{6.956870in}{3.070000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950000in}{4.220000in}}%
\pgfpathlineto{\pgfqpoint{6.956870in}{4.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.896733in,y=4.171934in,right,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lamE = 0$: $0.74$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.468901in,y=4.243000in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{e}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.950000in}{3.070000in}}{\pgfqpoint{3.006870in}{1.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770055in}{3.226553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.950000in}{3.070000in}}{\pgfqpoint{3.006870in}{1.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.820194in}{3.435751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.393435in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.393435in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{3.950000in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{3.950000in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234329in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.234329in,y=0.366667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671718in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.671718in,y=0.366667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109106in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.109106in,y=0.366667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950000in}{0.708228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.656787in, y=0.669648in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950000in}{1.069750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.656787in, y=1.031170in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.601232in,y=0.885000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Ldata$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.950000in}{0.450000in}}{\pgfqpoint{1.443435in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015634in}{0.490096in}}%
\pgfpathlineto{\pgfqpoint{4.234329in}{0.489545in}}%
\pgfpathlineto{\pgfqpoint{4.453023in}{0.489650in}}%
\pgfpathlineto{\pgfqpoint{4.562351in}{0.489767in}}%
\pgfpathlineto{\pgfqpoint{4.617053in}{0.489837in}}%
\pgfpathlineto{\pgfqpoint{4.671718in}{0.489903in}}%
\pgfpathlineto{\pgfqpoint{4.726382in}{0.489986in}}%
\pgfpathlineto{\pgfqpoint{4.781084in}{0.490079in}}%
\pgfpathlineto{\pgfqpoint{4.890412in}{0.490287in}}%
\pgfpathlineto{\pgfqpoint{5.109106in}{0.490777in}}%
\pgfpathlineto{\pgfqpoint{5.327801in}{0.491372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.950000in}{0.450000in}}{\pgfqpoint{1.443435in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015634in}{0.490096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234329in}{0.489545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453023in}{0.489650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562351in}{0.489767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617053in}{0.489837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671718in}{0.489903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726382in}{0.489986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781084in}{0.490079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890412in}{0.490287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109106in}{0.490777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327801in}{0.491372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.950000in}{0.450000in}}{\pgfqpoint{1.443435in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015634in}{0.490574in}}%
\pgfpathlineto{\pgfqpoint{4.234329in}{0.490152in}}%
\pgfpathlineto{\pgfqpoint{4.453023in}{0.489942in}}%
\pgfpathlineto{\pgfqpoint{4.562370in}{0.489903in}}%
\pgfpathlineto{\pgfqpoint{4.617044in}{0.489898in}}%
\pgfpathlineto{\pgfqpoint{4.671718in}{0.489902in}}%
\pgfpathlineto{\pgfqpoint{4.726391in}{0.489927in}}%
\pgfpathlineto{\pgfqpoint{4.781065in}{0.489944in}}%
\pgfpathlineto{\pgfqpoint{4.890412in}{0.490023in}}%
\pgfpathlineto{\pgfqpoint{5.109106in}{0.490283in}}%
\pgfpathlineto{\pgfqpoint{5.327801in}{0.490731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.950000in}{0.450000in}}{\pgfqpoint{1.443435in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.018056in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.018056in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.018056in}{0.018056in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.018056in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015634in}{0.490574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234329in}{0.490152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453023in}{0.489942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562370in}{0.489903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617044in}{0.489898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671718in}{0.489902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726391in}{0.489927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781065in}{0.489944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890412in}{0.490023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109106in}{0.490283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327801in}{0.490731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.950000in}{0.450000in}}{\pgfqpoint{1.443435in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015611in}{0.489724in}}%
\pgfpathlineto{\pgfqpoint{4.234329in}{0.489701in}}%
\pgfpathlineto{\pgfqpoint{4.453047in}{0.489764in}}%
\pgfpathlineto{\pgfqpoint{4.562358in}{0.489823in}}%
\pgfpathlineto{\pgfqpoint{4.617062in}{0.489862in}}%
\pgfpathlineto{\pgfqpoint{4.671718in}{0.489902in}}%
\pgfpathlineto{\pgfqpoint{4.726373in}{0.489961in}}%
\pgfpathlineto{\pgfqpoint{4.781077in}{0.490017in}}%
\pgfpathlineto{\pgfqpoint{4.890436in}{0.490109in}}%
\pgfpathlineto{\pgfqpoint{5.109106in}{0.490399in}}%
\pgfpathlineto{\pgfqpoint{5.327824in}{0.490736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.950000in}{0.450000in}}{\pgfqpoint{1.443435in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.018056in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015611in}{0.489724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234329in}{0.489701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453047in}{0.489764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562358in}{0.489823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617062in}{0.489862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671718in}{0.489902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726373in}{0.489961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781077in}{0.490017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890436in}{0.490109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109106in}{0.490399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327824in}{0.490736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.950000in}{0.450000in}}{\pgfqpoint{1.443435in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.671718in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{4.671718in}{1.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.950000in}{1.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393435in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.393435in}{1.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.393435in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950000in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{5.393435in}{1.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950000in}{1.440000in}}%
\pgfpathlineto{\pgfqpoint{5.393435in}{1.440000in}}%
\pgfpathlineto{\pgfqpoint{5.393435in}{2.310000in}}%
\pgfpathlineto{\pgfqpoint{3.950000in}{2.310000in}}%
\pgfpathlineto{\pgfqpoint{3.950000in}{1.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234329in}{1.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671718in}{1.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109106in}{1.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950000in}{1.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.715816in, y=1.401420in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950000in}{1.770894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.715816in, y=1.732314in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950000in}{2.101788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.715816in, y=2.063208in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.660260in,y=1.875000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\errm$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.950000in}{1.440000in}}{\pgfqpoint{1.443435in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015634in}{1.593050in}}%
\pgfpathlineto{\pgfqpoint{4.234329in}{1.532673in}}%
\pgfpathlineto{\pgfqpoint{4.453023in}{1.516587in}}%
\pgfpathlineto{\pgfqpoint{4.562351in}{1.511791in}}%
\pgfpathlineto{\pgfqpoint{4.617053in}{1.510254in}}%
\pgfpathlineto{\pgfqpoint{4.671718in}{1.509521in}}%
\pgfpathlineto{\pgfqpoint{4.726382in}{1.509338in}}%
\pgfpathlineto{\pgfqpoint{4.781084in}{1.508966in}}%
\pgfpathlineto{\pgfqpoint{4.890412in}{1.508693in}}%
\pgfpathlineto{\pgfqpoint{5.109106in}{1.510502in}}%
\pgfpathlineto{\pgfqpoint{5.327801in}{1.514353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.950000in}{1.440000in}}{\pgfqpoint{1.443435in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015634in}{1.593050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234329in}{1.532673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453023in}{1.516587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562351in}{1.511791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617053in}{1.510254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671718in}{1.509521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726382in}{1.509338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781084in}{1.508966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890412in}{1.508693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109106in}{1.510502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327801in}{1.514353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.950000in}{1.440000in}}{\pgfqpoint{1.443435in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015634in}{1.527583in}}%
\pgfpathlineto{\pgfqpoint{4.234329in}{1.516944in}}%
\pgfpathlineto{\pgfqpoint{4.453023in}{1.511350in}}%
\pgfpathlineto{\pgfqpoint{4.562370in}{1.510207in}}%
\pgfpathlineto{\pgfqpoint{4.617044in}{1.509896in}}%
\pgfpathlineto{\pgfqpoint{4.671718in}{1.509519in}}%
\pgfpathlineto{\pgfqpoint{4.726391in}{1.509577in}}%
\pgfpathlineto{\pgfqpoint{4.781065in}{1.510708in}}%
\pgfpathlineto{\pgfqpoint{4.890412in}{1.512865in}}%
\pgfpathlineto{\pgfqpoint{5.109106in}{1.520911in}}%
\pgfpathlineto{\pgfqpoint{5.327801in}{1.536137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.950000in}{1.440000in}}{\pgfqpoint{1.443435in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.018056in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.018056in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.018056in}{0.018056in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.018056in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015634in}{1.527583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234329in}{1.516944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453023in}{1.511350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562370in}{1.510207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617044in}{1.509896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671718in}{1.509519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726391in}{1.509577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781065in}{1.510708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890412in}{1.512865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109106in}{1.520911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327801in}{1.536137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.950000in}{1.440000in}}{\pgfqpoint{1.443435in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015611in}{1.515154in}}%
\pgfpathlineto{\pgfqpoint{4.234329in}{1.511573in}}%
\pgfpathlineto{\pgfqpoint{4.453047in}{1.509595in}}%
\pgfpathlineto{\pgfqpoint{4.562358in}{1.509272in}}%
\pgfpathlineto{\pgfqpoint{4.617062in}{1.509235in}}%
\pgfpathlineto{\pgfqpoint{4.671718in}{1.509526in}}%
\pgfpathlineto{\pgfqpoint{4.726373in}{1.509634in}}%
\pgfpathlineto{\pgfqpoint{4.781077in}{1.510276in}}%
\pgfpathlineto{\pgfqpoint{4.890436in}{1.513955in}}%
\pgfpathlineto{\pgfqpoint{5.109106in}{1.519625in}}%
\pgfpathlineto{\pgfqpoint{5.327824in}{1.527457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.950000in}{1.440000in}}{\pgfqpoint{1.443435in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.018056in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015611in}{1.515154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234329in}{1.511573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453047in}{1.509595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562358in}{1.509272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617062in}{1.509235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671718in}{1.509526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726373in}{1.509634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781077in}{1.510276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890436in}{1.513955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109106in}{1.519625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327824in}{1.527457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.950000in}{1.440000in}}{\pgfqpoint{1.443435in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.671718in}{1.440000in}}%
\pgfpathlineto{\pgfqpoint{4.671718in}{2.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950000in}{1.440000in}}%
\pgfpathlineto{\pgfqpoint{3.950000in}{2.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393435in}{1.440000in}}%
\pgfpathlineto{\pgfqpoint{5.393435in}{2.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950000in}{1.440000in}}%
\pgfpathlineto{\pgfqpoint{5.393435in}{1.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950000in}{2.310000in}}%
\pgfpathlineto{\pgfqpoint{5.393435in}{2.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.473666in,y=2.327400in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{f}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.671718in,y=2.351667in,,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lamE = 10^{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177683in}{2.205833in}}%
\pgfpathlineto{\pgfqpoint{4.236016in}{2.205833in}}%
\pgfpathlineto{\pgfqpoint{4.294349in}{2.205833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236016in}{2.205833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361016in,y=2.176667in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504688in}{2.205833in}}%
\pgfpathlineto{\pgfqpoint{4.563022in}{2.205833in}}%
\pgfpathlineto{\pgfqpoint{4.621355in}{2.205833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.018056in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.018056in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.018056in}{0.018056in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.018056in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563022in}{2.205833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.688022in,y=2.176667in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$D$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840579in}{2.205833in}}%
\pgfpathlineto{\pgfqpoint{4.898912in}{2.205833in}}%
\pgfpathlineto{\pgfqpoint{4.957245in}{2.205833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.018056in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898912in}{2.205833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.023912in,y=2.176667in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Ms$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513435in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{6.956870in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{6.956870in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{5.513435in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{5.513435in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.797764in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.797764in,y=0.366667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.235153in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.235153in,y=0.366667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.672541in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.672541in,y=0.366667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.513435in}{0.708228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.513435in}{1.069750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.513435in}{0.450000in}}{\pgfqpoint{1.443435in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579069in}{1.266205in}}%
\pgfpathlineto{\pgfqpoint{5.797764in}{1.138280in}}%
\pgfpathlineto{\pgfqpoint{6.016458in}{0.772935in}}%
\pgfpathlineto{\pgfqpoint{6.125786in}{0.598538in}}%
\pgfpathlineto{\pgfqpoint{6.180489in}{0.555733in}}%
\pgfpathlineto{\pgfqpoint{6.235153in}{0.540282in}}%
\pgfpathlineto{\pgfqpoint{6.289817in}{0.544298in}}%
\pgfpathlineto{\pgfqpoint{6.344519in}{0.568233in}}%
\pgfpathlineto{\pgfqpoint{6.453847in}{0.674413in}}%
\pgfpathlineto{\pgfqpoint{6.672541in}{0.989933in}}%
\pgfpathlineto{\pgfqpoint{6.891236in}{1.280455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.513435in}{0.450000in}}{\pgfqpoint{1.443435in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579069in}{1.266205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.797764in}{1.138280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.016458in}{0.772935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.125786in}{0.598538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.180489in}{0.555733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.235153in}{0.540282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289817in}{0.544298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.344519in}{0.568233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.453847in}{0.674413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.672541in}{0.989933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.891236in}{1.280455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.513435in}{0.450000in}}{\pgfqpoint{1.443435in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870662in}{0.988727in}}%
\pgfpathlineto{\pgfqpoint{5.903797in}{0.922688in}}%
\pgfpathlineto{\pgfqpoint{5.936933in}{0.859628in}}%
\pgfpathlineto{\pgfqpoint{5.970068in}{0.796855in}}%
\pgfpathlineto{\pgfqpoint{6.003204in}{0.736533in}}%
\pgfpathlineto{\pgfqpoint{6.036339in}{0.682413in}}%
\pgfpathlineto{\pgfqpoint{6.069475in}{0.634796in}}%
\pgfpathlineto{\pgfqpoint{6.102611in}{0.596847in}}%
\pgfpathlineto{\pgfqpoint{6.135746in}{0.567439in}}%
\pgfpathlineto{\pgfqpoint{6.168882in}{0.549663in}}%
\pgfpathlineto{\pgfqpoint{6.202017in}{0.540992in}}%
\pgfpathlineto{\pgfqpoint{6.235153in}{0.540282in}}%
\pgfpathlineto{\pgfqpoint{6.268288in}{0.547103in}}%
\pgfpathlineto{\pgfqpoint{6.301424in}{0.562113in}}%
\pgfpathlineto{\pgfqpoint{6.334559in}{0.587341in}}%
\pgfpathlineto{\pgfqpoint{6.367695in}{0.628645in}}%
\pgfpathlineto{\pgfqpoint{6.400830in}{0.673448in}}%
\pgfpathlineto{\pgfqpoint{6.433966in}{0.721517in}}%
\pgfpathlineto{\pgfqpoint{6.467101in}{0.771845in}}%
\pgfpathlineto{\pgfqpoint{6.500237in}{0.822366in}}%
\pgfpathlineto{\pgfqpoint{6.533372in}{0.872766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.513435in}{0.450000in}}{\pgfqpoint{1.443435in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.018056in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.018056in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.018056in}{0.018056in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.018056in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.870662in}{0.988727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.903797in}{0.922688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.936933in}{0.859628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970068in}{0.796855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.003204in}{0.736533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036339in}{0.682413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.069475in}{0.634796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.102611in}{0.596847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.135746in}{0.567439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.168882in}{0.549663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202017in}{0.540992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.235153in}{0.540282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.268288in}{0.547103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301424in}{0.562113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.334559in}{0.587341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.367695in}{0.628645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.400830in}{0.673448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433966in}{0.721517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.467101in}{0.771845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500237in}{0.822366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.533372in}{0.872766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.513435in}{0.450000in}}{\pgfqpoint{1.443435in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579046in}{0.565555in}}%
\pgfpathlineto{\pgfqpoint{5.797764in}{0.549471in}}%
\pgfpathlineto{\pgfqpoint{6.016482in}{0.542729in}}%
\pgfpathlineto{\pgfqpoint{6.125793in}{0.540767in}}%
\pgfpathlineto{\pgfqpoint{6.180497in}{0.540301in}}%
\pgfpathlineto{\pgfqpoint{6.235153in}{0.540282in}}%
\pgfpathlineto{\pgfqpoint{6.289808in}{0.540906in}}%
\pgfpathlineto{\pgfqpoint{6.344512in}{0.541547in}}%
\pgfpathlineto{\pgfqpoint{6.453871in}{0.544859in}}%
\pgfpathlineto{\pgfqpoint{6.672541in}{0.554371in}}%
\pgfpathlineto{\pgfqpoint{6.891259in}{0.566912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.513435in}{0.450000in}}{\pgfqpoint{1.443435in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.018056in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579046in}{0.565555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.797764in}{0.549471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.016482in}{0.542729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.125793in}{0.540767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.180497in}{0.540301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.235153in}{0.540282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289808in}{0.540906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.344512in}{0.541547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.453871in}{0.544859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.672541in}{0.554371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.891259in}{0.566912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.513435in}{0.450000in}}{\pgfqpoint{1.443435in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.235153in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{6.235153in}{1.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513435in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.513435in}{1.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.956870in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{6.956870in}{1.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513435in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{6.956870in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513435in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{6.956870in}{1.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513435in}{1.440000in}}%
\pgfpathlineto{\pgfqpoint{6.956870in}{1.440000in}}%
\pgfpathlineto{\pgfqpoint{6.956870in}{2.310000in}}%
\pgfpathlineto{\pgfqpoint{5.513435in}{2.310000in}}%
\pgfpathlineto{\pgfqpoint{5.513435in}{1.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.797764in}{1.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.235153in}{1.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.672541in}{1.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.513435in}{1.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.513435in}{1.770894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.513435in}{2.101788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.513435in}{1.440000in}}{\pgfqpoint{1.443435in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579069in}{2.271843in}}%
\pgfpathlineto{\pgfqpoint{5.797764in}{2.164322in}}%
\pgfpathlineto{\pgfqpoint{6.016458in}{1.878310in}}%
\pgfpathlineto{\pgfqpoint{6.125786in}{1.697907in}}%
\pgfpathlineto{\pgfqpoint{6.180489in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{6.235153in}{1.609591in}}%
\pgfpathlineto{\pgfqpoint{6.289817in}{1.614518in}}%
\pgfpathlineto{\pgfqpoint{6.344519in}{1.648602in}}%
\pgfpathlineto{\pgfqpoint{6.453847in}{1.766342in}}%
\pgfpathlineto{\pgfqpoint{6.672541in}{2.009115in}}%
\pgfpathlineto{\pgfqpoint{6.891236in}{2.198128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.513435in}{1.440000in}}{\pgfqpoint{1.443435in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579069in}{2.271843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.797764in}{2.164322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.016458in}{1.878310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.125786in}{1.697907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.180489in}{1.637193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.235153in}{1.609591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289817in}{1.614518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.344519in}{1.648602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.453847in}{1.766342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.672541in}{2.009115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.891236in}{2.198128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.513435in}{1.440000in}}{\pgfqpoint{1.443435in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870662in}{2.011574in}}%
\pgfpathlineto{\pgfqpoint{5.903797in}{1.966342in}}%
\pgfpathlineto{\pgfqpoint{5.936933in}{1.920862in}}%
\pgfpathlineto{\pgfqpoint{5.970068in}{1.873498in}}%
\pgfpathlineto{\pgfqpoint{6.003204in}{1.824430in}}%
\pgfpathlineto{\pgfqpoint{6.036339in}{1.775633in}}%
\pgfpathlineto{\pgfqpoint{6.069475in}{1.727659in}}%
\pgfpathlineto{\pgfqpoint{6.102611in}{1.684705in}}%
\pgfpathlineto{\pgfqpoint{6.135746in}{1.648343in}}%
\pgfpathlineto{\pgfqpoint{6.168882in}{1.622751in}}%
\pgfpathlineto{\pgfqpoint{6.202017in}{1.609678in}}%
\pgfpathlineto{\pgfqpoint{6.235153in}{1.609591in}}%
\pgfpathlineto{\pgfqpoint{6.268288in}{1.622426in}}%
\pgfpathlineto{\pgfqpoint{6.301424in}{1.646601in}}%
\pgfpathlineto{\pgfqpoint{6.334559in}{1.682753in}}%
\pgfpathlineto{\pgfqpoint{6.367695in}{1.734143in}}%
\pgfpathlineto{\pgfqpoint{6.400830in}{1.782986in}}%
\pgfpathlineto{\pgfqpoint{6.433966in}{1.830466in}}%
\pgfpathlineto{\pgfqpoint{6.467101in}{1.876288in}}%
\pgfpathlineto{\pgfqpoint{6.500237in}{1.920031in}}%
\pgfpathlineto{\pgfqpoint{6.533372in}{1.962149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.513435in}{1.440000in}}{\pgfqpoint{1.443435in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.018056in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.018056in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.018056in}{0.018056in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{0.018056in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.870662in}{2.011574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.903797in}{1.966342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.936933in}{1.920862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970068in}{1.873498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.003204in}{1.824430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036339in}{1.775633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.069475in}{1.727659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.102611in}{1.684705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.135746in}{1.648343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.168882in}{1.622751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202017in}{1.609678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.235153in}{1.609591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.268288in}{1.622426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301424in}{1.646601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.334559in}{1.682753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.367695in}{1.734143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.400830in}{1.782986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433966in}{1.830466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.467101in}{1.876288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500237in}{1.920031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.533372in}{1.962149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.513435in}{1.440000in}}{\pgfqpoint{1.443435in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579046in}{1.655196in}}%
\pgfpathlineto{\pgfqpoint{5.797764in}{1.631803in}}%
\pgfpathlineto{\pgfqpoint{6.016482in}{1.617458in}}%
\pgfpathlineto{\pgfqpoint{6.125793in}{1.612474in}}%
\pgfpathlineto{\pgfqpoint{6.180497in}{1.611175in}}%
\pgfpathlineto{\pgfqpoint{6.235153in}{1.609591in}}%
\pgfpathlineto{\pgfqpoint{6.289808in}{1.611078in}}%
\pgfpathlineto{\pgfqpoint{6.344512in}{1.613406in}}%
\pgfpathlineto{\pgfqpoint{6.453871in}{1.625160in}}%
\pgfpathlineto{\pgfqpoint{6.672541in}{1.654203in}}%
\pgfpathlineto{\pgfqpoint{6.891259in}{1.681971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.513435in}{1.440000in}}{\pgfqpoint{1.443435in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathlineto{\pgfqpoint{-0.018056in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.018056in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579046in}{1.655196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.797764in}{1.631803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.016482in}{1.617458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.125793in}{1.612474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.180497in}{1.611175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.235153in}{1.609591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289808in}{1.611078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.344512in}{1.613406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.453871in}{1.625160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.672541in}{1.654203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.891259in}{1.681971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.513435in}{1.440000in}}{\pgfqpoint{1.443435in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.235153in}{1.440000in}}%
\pgfpathlineto{\pgfqpoint{6.235153in}{2.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513435in}{1.440000in}}%
\pgfpathlineto{\pgfqpoint{5.513435in}{2.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.956870in}{1.440000in}}%
\pgfpathlineto{\pgfqpoint{6.956870in}{2.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513435in}{1.440000in}}%
\pgfpathlineto{\pgfqpoint{6.956870in}{1.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513435in}{2.310000in}}%
\pgfpathlineto{\pgfqpoint{6.956870in}{2.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.235153in,y=2.351667in,,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lamE = 10^{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.453435in,y=0.050000in,,bottom]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}parameter deviation from the truth (\%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.021586in,y=6.338150in,right,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textcolor[HTML]{737373}{\rule{1.1ex}{1.1ex}}\,synthetic}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

